The Numerical Assembly Technique for arbitrary planar systems based on an alternative homogeneous solution

The Numerical Assembly Technique is extended to investigate arbitrary planar frame structures with the focus on the computation of natural frequencies. This allows us to obtain highly accurate results without resorting to spatial discretization. To this end, we systematically introduce a frame structure as a set of nodes, beams, bearings, springs, and external loads and formulate the corresponding boundary and interface conditions. As the underlying homogeneous solution of the governing equations, we use a novel approach recently presented in the literature. This greatly improves the numerical stability and allows the stable computation of very high natural frequencies accurately. We show this numerically at two frame structures by investigation of the condition number of the system matrix and also by the use of variable precision arithmetic.

==> 05_Uploads/01_01_01_Equilibr_Element_bending.tex <==
%\documentclass{standalone}
% single rod with different bearings
%\usetikzlibrary{patterns}

%\tikzset{schraffiert/.style={pattern=diagonal lines,pattern color=#1},schraffiert/.default=black}
%\begin{document}
	

%\begin{center}
	\begin{tikzpicture}
	%coordinate system
	 % Draw axes
	\draw [<->,thick] (0,-3) node (yaxis) [below] {$z$}
	|- (6,0) node (xaxis) [right] {$x$};
	%element hatched
	\coordinate (a) at (2,-1.5);
	\coordinate (b) at (3.5,1.5);
	\filldraw [pattern=flexible hatch](a)rectangle(b);
	%loading q 
	\draw [->, thick](2,2.5)--(2,1.5);
	\draw [->, thick](2.75,2.5)--(2.75,1.5);
	\draw [->, thick](3.5,2.5)--(3.5,1.5);
	\draw [thick](2,2.5)--(3.5,2.5);
	\node at (3.8,2)  {$q$};
	%dx
	\draw [<->, thick] (2,-3)--(3.5,-3);
	\node at (2.75,-2.7) {$dx$};
	\draw [dashed, gray](a)--(2,-3);
	\draw [dashed, gray](3.5,-1.5)--(3.5,-3);
	% Q,M
	\draw [very thick, ->] (4,1)--(4,-1);
	\draw [very thick, ->] (1.5,-1)--(1.5,1);
	\draw [very thick, ->] (4.5,-0.75) arc (-45:45:1);
	\draw [very thick, ->] (1,0.75) arc (135:225:1);
	\node at (4.6,-1.4){$V+\frac{\partial V}{\partial x} dx$};
	\node at (1.4,-1.4){$V$};
	\node at (5.8,0.8){$M+\frac{\partial M}{\partial x} dx$};
	\node at (0.8,1){$M$};

	%\label{fig: 01_01_01_Equilibr_Element}
	\end{tikzpicture}
%\end{center}
%\end{document}




==> 05_Uploads/01_01_01_Equilibr_Element_longitudinal.tex <==

% single rod with different bearings
\usetikzlibrary{patterns}

%\tikzset{schraffiert/.style={pattern=diagonal lines,pattern color=#1},schraffiert/.default=black}

\begin{center}
	\begin{tikzpicture}[scale=1.3]
	%coordinate system
	 % Draw axes
	%\draw [<->,thick] (0,-1) node (yaxis) [below] {$z$}
	%|- (1,0) node (xaxis) [right] {$x$};
	%element hatched
	\coordinate (a) at (2,-0.5);
	\coordinate (b) at (3.5,0.5);
	\filldraw [pattern=flexible hatch](a)rectangle(b);

	%dx
	\draw [<->, thick] (2,1)--(3.5,1);
	\node at (2.75,1.3) {$dx$};
	\draw [dashed, gray](a)--(2,1);
	\draw [dashed, gray](3.5,0.5)--(3.5,1);
	% N
	\draw [very thick, ->] (1.5,0)--(0,0);
	\draw [very thick, ->] (4,0)--(5.5,0);
	\node at (5.5,-0.5){$N+\frac{\partial N}{\partial x} dx$};
	\node at (0,-0.5){$N$};

	\node at (2.7,-1.5){$dm = \rho A dx$};
	\draw (2.5,-0.2)--(2,-1.2);

	\label{fig: 01_01_01_Equilibr_Element_longitudinal}
	\end{tikzpicture}
\end{center}





==> 05_Uploads/01_01_01_Equilibr_Element_rot.tex <==
%\documentclass{standalone}
% single rod with different bearings
%\usetikzlibrary{patterns}

%\tikzset{schraffiert/.style={pattern=diagonal lines,pattern color=#1},schraffiert/.default=black}
%\begin{document}
	

%\begin{center}
	\begin{tikzpicture}
	
	%coordinate system
	 % Draw axes
	\draw [<->,thick] (0,-3) node (yaxis) [below] {$z$}
	|- (6,0) node (xaxis) [right] {$x$};
	%element hatched
	\coordinate (a) at (2.5,-0.75);
	\coordinate (b) at (3,0.75);
	\filldraw [pattern=flexible hatch](a)rectangle(b);
	%beam undeformed
	\draw [gray, thin](0.5,0.75)--(5,0.75);
	\draw [gray, thin](0.5,-0.75)--(5,-0.75);
	%beam deformed
	\draw [gray, thin, dashed](0.5,-1.75)arc(270:280:26);
	\draw [gray, thin, dashed](0.5,-3.25)arc(270:280:26);
	\draw [gray, thin, dashed](0.5,-2.5)arc(270:280:26);
	%element rotated
	\begin{rotate}{8}
	\filldraw [pattern=flexible hatch](2.25,-2)rectangle(2.75,-3.5);
	\end{rotate}
	%beschriftung
	\draw (2.6,-2.4)--(2.6,-3.97);
	\begin{rotate}{8}
	\draw (2.25,-2.7)--(2.25,-4.3);
	\end{rotate}
	\draw (1.5,-2.4)--(2.6,-2.4);
	\draw [->,thick](1.9,-0.75)--(1.9,-2.4);
	\node at (1.6,-1.5){$w$};
	\draw (2.6,-3.9)arc(270:290:0.6);
	\node at (2.8,-4.2){$\psi$};
	\draw [dashed](0.5,1)--(0.5,-3.5);
	\draw [dashed](5,1)--(5,-3.5);

	%\label{fig: 01_01_01_Equilibr_Element};
	\end{tikzpicture}
%\end{center}

%\end{document}


==> 05_Uploads/bridge/EBB/systemPlot.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{rotating}
\usetikzlibrary{snakes}
\input{../../../IAM_Lager.sty}
\begin{document}
	\begin{minipage}{.40\textwidth}
		\begin{center}\hspace*{-10em}
\begin{tikzpicture}[scale=0.25]
\draw[thick] (0.00000,0.00000) -- (9.00000,0.00000);
\draw[thick] (9.00000,0.00000) -- (18.00000,0.00000);
\draw[thick] (18.00000,0.00000) -- (27.00000,0.00000);
\draw[thick] (27.00000,0.00000) -- (36.00000,0.00000);
\draw[thick] (0.00000,8.00000) -- (4.50000,8.00000);
\draw[thick] (4.50000,8.00000) -- (13.50000,8.00000);
\draw[thick] (13.50000,8.00000) -- (22.50000,8.00000);
\draw[thick] (22.50000,8.00000) -- (31.50000,8.00000);
\draw[thick] (31.50000,8.00000) -- (36.00000,8.00000);
\draw[thick] (0.00000,0.00000) -- (0.00000,8.00000);
\draw[thick] (0.00000,0.00000) -- (4.50000,8.00000);
\draw[thick] (4.50000,8.00000) -- (9.00000,0.00000);
\draw[thick] (9.00000,0.00000) -- (13.50000,8.00000);
\draw[thick] (13.50000,8.00000) -- (18.00000,0.00000);
\draw[thick] (18.00000,0.00000) -- (22.50000,8.00000);
\draw[thick] (22.50000,8.00000) -- (27.00000,0.00000);
\draw[thick] (27.00000,0.00000) -- (31.50000,8.00000);
\draw[thick] (31.50000,8.00000) -- (36.00000,0.00000);
\draw[thick] (36.00000,0.00000) -- (36.00000,8.00000);
\Festlager {(0.00000,0.00000)}[0.000000][4];
\Loslager {(36.00000,0.00000)}[0.000000][4];
\Vollgelenk {(9.00000,0.00000)}[0][4];
\Vollgelenk {(18.00000,0.00000)}[0][4];
\Vollgelenk {(27.00000,0.00000)}[0][4];
\Vollgelenk {(0.00000,8.00000)}[0][4];
\Vollgelenk {(4.50000,8.00000)}[0][4];
\Vollgelenk {(13.50000,8.00000)}[0][4];
\Vollgelenk {(22.50000,8.00000)}[0][4];
\Vollgelenk {(31.50000,8.00000)}[0][4];
\Vollgelenk {(36.00000,8.00000)}[0][4];
%\node[above,font=\large\bfseries] at (current bounding box.north) {System Plot};
\draw[thick](0,-2)--(0,-5);
\draw[thick](9,-2)--(9,-5);
\draw[latex-latex](0,-4.5)--(9,-4.5);
\node at (4.5,-3.5){ $9 \ m$};
\draw[thick](-1,0)--(-4,0);
\draw[thick](-1,8)--(-4,8);
\draw[latex-latex](-3.5,0)--(-3.5,8);
\node[rotate=90] at (-4.5,4){ $8 \ m$};
\end{tikzpicture}
	\end{center}
\end{minipage}
\vfill \vspace{1cm}
\begin{minipage}{.40\textwidth}
	\begin{center}\hspace*{-7em}
\begin{tikzpicture}[scale=0.25]
\draw[dashed,draw=gray] (0.00000,0.00000) -- (9.00000,0.00000);
\draw plot [smooth] coordinates{ (0.00000,0.00000)  (0.09091,-0.03763)  (0.18182,-0.07524)  (0.27273,-0.11282)  (0.36364,-0.15034)  (0.45455,-0.18778)  (0.54545,-0.22514)  (0.63636,-0.26239)  (0.72727,-0.29951)  (0.81818,-0.33649)  (0.90909,-0.37330)  (1.00000,-0.40993)  (1.09091,-0.44637)  (1.18182,-0.48259)  (1.27273,-0.51858)  (1.36364,-0.55432)  (1.45454,-0.58979)  (1.54545,-0.62499)  (1.63636,-0.65988)  (1.72727,-0.69446)  (1.81818,-0.72870)  (1.90909,-0.76261)  (2.00000,-0.79614)  (2.09091,-0.82931)  (2.18182,-0.86208)  (2.27273,-0.89444)  (2.36364,-0.92638)  (2.45454,-0.95789)  (2.54545,-0.98896)  (2.63636,-1.01956)  (2.72727,-1.04969)  (2.81818,-1.07933)  (2.90909,-1.10847)  (3.00000,-1.13711)  (3.09091,-1.16522)  (3.18182,-1.19280)  (3.27273,-1.21984)  (3.36363,-1.24633)  (3.45454,-1.27226)  (3.54545,-1.29761)  (3.63636,-1.32239)  (3.72727,-1.34658)  (3.81818,-1.37018)  (3.90909,-1.39318)  (4.00000,-1.41557)  (4.09091,-1.43734)  (4.18182,-1.45849)  (4.27273,-1.47902)  (4.36363,-1.49893)  (4.45454,-1.51819)  (4.54545,-1.53683)  (4.63636,-1.55482)  (4.72727,-1.57217)  (4.81818,-1.58888)  (4.90909,-1.60495)  (5.00000,-1.62037)  (5.09091,-1.63515)  (5.18182,-1.64929)  (5.27272,-1.66278)  (5.36363,-1.67563)  (5.45454,-1.68785)  (5.54545,-1.69943)  (5.63636,-1.71038)  (5.72727,-1.72070)  (5.81818,-1.73041)  (5.90909,-1.73950)  (6.00000,-1.74798)  (6.09091,-1.75586)  (6.18182,-1.76314)  (6.27272,-1.76984)  (6.36363,-1.77596)  (6.45454,-1.78151)  (6.54545,-1.78651)  (6.63636,-1.79096)  (6.72727,-1.79487)  (6.81818,-1.79827)  (6.90909,-1.80115)  (7.00000,-1.80354)  (7.09091,-1.80544)  (7.18182,-1.80688)  (7.27272,-1.80787)  (7.36363,-1.80842)  (7.45454,-1.80856)  (7.54545,-1.80829)  (7.63636,-1.80764)  (7.72727,-1.80663)  (7.81818,-1.80527)  (7.90909,-1.80359)  (8.00000,-1.80161)  (8.09091,-1.79935)  (8.18181,-1.79683)  (8.27272,-1.79407)  (8.36363,-1.79110)  (8.45454,-1.78794)  (8.54545,-1.78462)  (8.63636,-1.78116)  (8.72727,-1.77759)  (8.81818,-1.77393)  (8.90909,-1.77022)  (9.00000,-1.76648) };
\Festlager {(0.00000,0.00000)}[0.000000][4.000000];
\Vollgelenk {(0.00000,0.00000)}[0][4];
\Vollgelenk {(9.00000,-1.76648)}[0][4.000000];
\draw[dashed,draw=gray] (9.00000,0.00000) -- (18.00000,0.00000);
\draw plot [smooth] coordinates{ (9.00000,-1.76648)  (9.09091,-1.82156)  (9.18181,-1.87660)  (9.27272,-1.93152)  (9.36363,-1.98629)  (9.45454,-2.04085)  (9.54545,-2.09514)  (9.63636,-2.14913)  (9.72727,-2.20275)  (9.81818,-2.25596)  (9.90909,-2.30871)  (10.00000,-2.36096)  (10.09090,-2.41266)  (10.18181,-2.46376)  (10.27272,-2.51423)  (10.36363,-2.56401)  (10.45454,-2.61306)  (10.54545,-2.66134)  (10.63636,-2.70882)  (10.72727,-2.75545)  (10.81818,-2.80119)  (10.90909,-2.84601)  (10.99999,-2.88987)  (11.09090,-2.93273)  (11.18181,-2.97456)  (11.27272,-3.01533)  (11.36363,-3.05500)  (11.45454,-3.09355)  (11.54545,-3.13094)  (11.63636,-3.16714)  (11.72727,-3.20213)  (11.81818,-3.23587)  (11.90909,-3.26836)  (11.99999,-3.29955)  (12.09090,-3.32943)  (12.18181,-3.35798)  (12.27272,-3.38517)  (12.36363,-3.41099)  (12.45454,-3.43541)  (12.54545,-3.45843)  (12.63636,-3.48003)  (12.72727,-3.50018)  (12.81818,-3.51889)  (12.90908,-3.53613)  (12.99999,-3.55190)  (13.09090,-3.56619)  (13.18181,-3.57899)  (13.27272,-3.59029)  (13.36363,-3.60009)  (13.45454,-3.60839)  (13.54545,-3.61518)  (13.63636,-3.62047)  (13.72727,-3.62424)  (13.81818,-3.62651)  (13.90908,-3.62728)  (13.99999,-3.62655)  (14.09090,-3.62433)  (14.18181,-3.62062)  (14.27272,-3.61543)  (14.36363,-3.60878)  (14.45454,-3.60067)  (14.54545,-3.59112)  (14.63636,-3.58013)  (14.72727,-3.56773)  (14.81817,-3.55393)  (14.90908,-3.53875)  (14.99999,-3.52221)  (15.09090,-3.50432)  (15.18181,-3.48512)  (15.27272,-3.46462)  (15.36363,-3.44284)  (15.45454,-3.41982)  (15.54545,-3.39557)  (15.63636,-3.37013)  (15.72726,-3.34353)  (15.81817,-3.31580)  (15.90908,-3.28696)  (15.99999,-3.25706)  (16.09090,-3.22612)  (16.18181,-3.19418)  (16.27272,-3.16128)  (16.36363,-3.12746)  (16.45454,-3.09275)  (16.54545,-3.05719)  (16.63636,-3.02083)  (16.72726,-2.98371)  (16.81817,-2.94587)  (16.90908,-2.90736)  (16.99999,-2.86822)  (17.09090,-2.82850)  (17.18181,-2.78824)  (17.27272,-2.74750)  (17.36363,-2.70633)  (17.45454,-2.66477)  (17.54545,-2.62288)  (17.63635,-2.58071)  (17.72726,-2.53832)  (17.81817,-2.49576)  (17.90908,-2.45308)  (17.99999,-2.41035) };
\Vollgelenk {(9.00000,-1.76648)}[0][4.000000];
\Vollgelenk {(17.99999,-2.41035)}[0][4.000000];
\draw[dashed,draw=gray] (18.00000,0.00000) -- (27.00000,0.00000);
\draw plot [smooth] coordinates{ (17.99999,-2.41035)  (18.09090,-2.45108)  (18.18181,-2.49176)  (18.27272,-2.53232)  (18.36363,-2.57272)  (18.45454,-2.61290)  (18.54545,-2.65280)  (18.63635,-2.69238)  (18.72726,-2.73158)  (18.81817,-2.77035)  (18.90908,-2.80865)  (18.99999,-2.84643)  (19.09090,-2.88363)  (19.18181,-2.92022)  (19.27272,-2.95614)  (19.36363,-2.99136)  (19.45454,-3.02584)  (19.54544,-3.05952)  (19.63635,-3.09238)  (19.72726,-3.12436)  (19.81817,-3.15544)  (19.90908,-3.18558)  (19.99999,-3.21473)  (20.09090,-3.24287)  (20.18181,-3.26997)  (20.27272,-3.29598)  (20.36363,-3.32088)  (20.45454,-3.34465)  (20.54544,-3.36724)  (20.63635,-3.38864)  (20.72726,-3.40881)  (20.81817,-3.42774)  (20.90908,-3.44539)  (20.99999,-3.46176)  (21.09090,-3.47680)  (21.18181,-3.49052)  (21.27272,-3.50288)  (21.36363,-3.51387)  (21.45453,-3.52348)  (21.54544,-3.53168)  (21.63635,-3.53848)  (21.72726,-3.54385)  (21.81817,-3.54778)  (21.90908,-3.55026)  (21.99999,-3.55130)  (22.09090,-3.55087)  (22.18181,-3.54898)  (22.27272,-3.54561)  (22.36363,-3.54078)  (22.45453,-3.53447)  (22.54544,-3.52669)  (22.63635,-3.51744)  (22.72726,-3.50671)  (22.81817,-3.49452)  (22.90908,-3.48087)  (22.99999,-3.46576)  (23.09090,-3.44920)  (23.18181,-3.43121)  (23.27272,-3.41179)  (23.36362,-3.39095)  (23.45453,-3.36870)  (23.54544,-3.34507)  (23.63635,-3.32006)  (23.72726,-3.29369)  (23.81817,-3.26598)  (23.90908,-3.23695)  (23.99999,-3.20662)  (24.09090,-3.17501)  (24.18181,-3.14214)  (24.27272,-3.10804)  (24.36362,-3.07272)  (24.45453,-3.03623)  (24.54544,-2.99857)  (24.63635,-2.95979)  (24.72726,-2.91991)  (24.81817,-2.87896)  (24.90908,-2.83698)  (24.99999,-2.79399)  (25.09090,-2.75003)  (25.18181,-2.70513)  (25.27271,-2.65934)  (25.36362,-2.61268)  (25.45453,-2.56520)  (25.54544,-2.51693)  (25.63635,-2.46791)  (25.72726,-2.41818)  (25.81817,-2.36779)  (25.90908,-2.31678)  (25.99999,-2.26518)  (26.09090,-2.21306)  (26.18181,-2.16044)  (26.27271,-2.10737)  (26.36362,-2.05391)  (26.45453,-2.00009)  (26.54544,-1.94597)  (26.63635,-1.89160)  (26.72726,-1.83702)  (26.81817,-1.78229)  (26.90908,-1.72746)  (26.99999,-1.67257) };
\Vollgelenk {(17.99999,-2.41035)}[0][4.000000];
\Vollgelenk {(26.99999,-1.67257)}[0][4.000000];
\draw[dashed,draw=gray] (27.00000,0.00000) -- (36.00000,0.00000);
\draw plot [smooth] coordinates{ (26.99999,-1.67257)  (27.09090,-1.67611)  (27.18180,-1.67962)  (27.27271,-1.68309)  (27.36362,-1.68647)  (27.45453,-1.68974)  (27.54544,-1.69289)  (27.63635,-1.69588)  (27.72726,-1.69869)  (27.81817,-1.70130)  (27.90908,-1.70369)  (27.99999,-1.70583)  (28.09090,-1.70771)  (28.18180,-1.70930)  (28.27271,-1.71058)  (28.36362,-1.71154)  (28.45453,-1.71216)  (28.54544,-1.71241)  (28.63635,-1.71228)  (28.72726,-1.71176)  (28.81817,-1.71082)  (28.90908,-1.70946)  (28.99999,-1.70766)  (29.09090,-1.70540)  (29.18180,-1.70267)  (29.27271,-1.69945)  (29.36362,-1.69575)  (29.45453,-1.69153)  (29.54544,-1.68680)  (29.63635,-1.68154)  (29.72726,-1.67575)  (29.81817,-1.66941)  (29.90908,-1.66251)  (29.99999,-1.65505)  (30.09090,-1.64702)  (30.18180,-1.63842)  (30.27271,-1.62923)  (30.36362,-1.61945)  (30.45453,-1.60908)  (30.54544,-1.59812)  (30.63635,-1.58655)  (30.72726,-1.57438)  (30.81817,-1.56161)  (30.90908,-1.54822)  (30.99999,-1.53423)  (31.09089,-1.51963)  (31.18180,-1.50441)  (31.27271,-1.48859)  (31.36362,-1.47216)  (31.45453,-1.45513)  (31.54544,-1.43748)  (31.63635,-1.41924)  (31.72726,-1.40040)  (31.81817,-1.38096)  (31.90908,-1.36093)  (31.99999,-1.34031)  (32.09089,-1.31911)  (32.18180,-1.29734)  (32.27271,-1.27500)  (32.36362,-1.25209)  (32.45453,-1.22863)  (32.54544,-1.20462)  (32.63635,-1.18007)  (32.72726,-1.15499)  (32.81817,-1.12939)  (32.90908,-1.10327)  (32.99999,-1.07665)  (33.09089,-1.04954)  (33.18180,-1.02195)  (33.27271,-0.99388)  (33.36362,-0.96536)  (33.45453,-0.93638)  (33.54544,-0.90697)  (33.63635,-0.87714)  (33.72726,-0.84689)  (33.81817,-0.81625)  (33.90908,-0.78522)  (33.99999,-0.75382)  (34.09089,-0.72206)  (34.18180,-0.68996)  (34.27271,-0.65754)  (34.36362,-0.62480)  (34.45453,-0.59176)  (34.54544,-0.55844)  (34.63635,-0.52485)  (34.72726,-0.49101)  (34.81817,-0.45694)  (34.90908,-0.42264)  (34.99998,-0.38814)  (35.09089,-0.35345)  (35.18180,-0.31860)  (35.27271,-0.28359)  (35.36362,-0.24844)  (35.45453,-0.21317)  (35.54544,-0.17780)  (35.63635,-0.14234)  (35.72726,-0.10682)  (35.81817,-0.07124)  (35.90908,-0.03563)  (35.99998,-0.00000) };
\Vollgelenk {(26.99999,-1.67257)}[0][4.000000];
\Loslager {(35.99998,-0.00000)}[0.000000][4.000000];
\Vollgelenk {(35.99998,-0.00000)}[0][4.000000];
\draw[dashed,draw=gray] (0.00000,8.00000) -- (4.50000,8.00000);
\draw plot [smooth] coordinates{ (-0.00001,7.99880)  (0.04544,7.98807)  (0.09090,7.97734)  (0.13635,7.96661)  (0.18180,7.95589)  (0.22726,7.94516)  (0.27271,7.93444)  (0.31817,7.92372)  (0.36362,7.91300)  (0.40908,7.90228)  (0.45453,7.89157)  (0.49999,7.88087)  (0.54544,7.87016)  (0.59090,7.85946)  (0.63635,7.84877)  (0.68180,7.83808)  (0.72726,7.82740)  (0.77271,7.81672)  (0.81817,7.80606)  (0.86362,7.79539)  (0.90908,7.78474)  (0.95453,7.77409)  (0.99999,7.76345)  (1.04544,7.75282)  (1.09090,7.74220)  (1.13635,7.73158)  (1.18180,7.72098)  (1.22726,7.71039)  (1.27271,7.69980)  (1.31817,7.68923)  (1.36362,7.67867)  (1.40908,7.66811)  (1.45453,7.65757)  (1.49999,7.64704)  (1.54544,7.63652)  (1.59090,7.62602)  (1.63635,7.61552)  (1.68180,7.60504)  (1.72726,7.59457)  (1.77271,7.58412)  (1.81817,7.57368)  (1.86362,7.56325)  (1.90908,7.55283)  (1.95453,7.54243)  (1.99999,7.53204)  (2.04544,7.52167)  (2.09090,7.51131)  (2.13635,7.50096)  (2.18180,7.49063)  (2.22726,7.48031)  (2.27271,7.47001)  (2.31817,7.45973)  (2.36362,7.44945)  (2.40908,7.43920)  (2.45453,7.42896)  (2.49999,7.41873)  (2.54544,7.40852)  (2.59090,7.39832)  (2.63635,7.38814)  (2.68180,7.37797)  (2.72726,7.36782)  (2.77271,7.35769)  (2.81817,7.34757)  (2.86362,7.33746)  (2.90908,7.32737)  (2.95453,7.31729)  (2.99999,7.30723)  (3.04544,7.29718)  (3.09090,7.28715)  (3.13635,7.27713)  (3.18180,7.26713)  (3.22726,7.25714)  (3.27271,7.24716)  (3.31817,7.23720)  (3.36362,7.22725)  (3.40908,7.21731)  (3.45453,7.20739)  (3.49999,7.19748)  (3.54544,7.18758)  (3.59090,7.17769)  (3.63635,7.16781)  (3.68180,7.15795)  (3.72726,7.14809)  (3.77271,7.13825)  (3.81817,7.12841)  (3.86362,7.11858)  (3.90908,7.10877)  (3.95453,7.09896)  (3.99999,7.08916)  (4.04544,7.07936)  (4.09090,7.06958)  (4.13635,7.05980)  (4.18180,7.05002)  (4.22726,7.04025)  (4.27271,7.03048)  (4.31817,7.02072)  (4.36362,7.01096)  (4.40908,7.00121)  (4.45453,6.99145)  (4.49999,6.98170) };
\Vollgelenk {(-0.00001,7.99880)}[0][4.000000];
\Vollgelenk {(4.49999,6.98170)}[0][4.000000];
\draw[dashed,draw=gray] (4.50000,8.00000) -- (13.50000,8.00000);
\draw plot [smooth] coordinates{ (4.49999,6.98170)  (4.59090,6.93077)  (4.68180,6.87989)  (4.77271,6.82909)  (4.86362,6.77840)  (4.95453,6.72788)  (5.04544,6.67755)  (5.13635,6.62746)  (5.22726,6.57764)  (5.31817,6.52813)  (5.40908,6.47897)  (5.49999,6.43019)  (5.59090,6.38183)  (5.68181,6.33392)  (5.77271,6.28650)  (5.86362,6.23960)  (5.95453,6.19325)  (6.04544,6.14749)  (6.13635,6.10235)  (6.22726,6.05785)  (6.31817,6.01404)  (6.40908,5.97094)  (6.49999,5.92857)  (6.59090,5.88697)  (6.68181,5.84616)  (6.77271,5.80618)  (6.86362,5.76704)  (6.95453,5.72877)  (7.04544,5.69139)  (7.13635,5.65494)  (7.22726,5.61942)  (7.31817,5.58487)  (7.40908,5.55130)  (7.49999,5.51873)  (7.59090,5.48718)  (7.68181,5.45668)  (7.77271,5.42723)  (7.86362,5.39885)  (7.95453,5.37157)  (8.04544,5.34538)  (8.13635,5.32031)  (8.22726,5.29637)  (8.31817,5.27357)  (8.40908,5.25191)  (8.49999,5.23142)  (8.59090,5.21209)  (8.68181,5.19394)  (8.77271,5.17696)  (8.86362,5.16118)  (8.95453,5.14658)  (9.04544,5.13317)  (9.13635,5.12096)  (9.22726,5.10994)  (9.31817,5.10012)  (9.40908,5.09150)  (9.49999,5.08406)  (9.59090,5.07782)  (9.68181,5.07276)  (9.77272,5.06887)  (9.86362,5.06616)  (9.95453,5.06461)  (10.04544,5.06422)  (10.13635,5.06498)  (10.22726,5.06687)  (10.31817,5.06988)  (10.40908,5.07400)  (10.49999,5.07922)  (10.59090,5.08551)  (10.68181,5.09287)  (10.77272,5.10128)  (10.86362,5.11072)  (10.95453,5.12116)  (11.04544,5.13259)  (11.13635,5.14499)  (11.22726,5.15833)  (11.31817,5.17259)  (11.40908,5.18774)  (11.49999,5.20376)  (11.59090,5.22063)  (11.68181,5.23831)  (11.77272,5.25677)  (11.86362,5.27598)  (11.95453,5.29593)  (12.04544,5.31656)  (12.13635,5.33785)  (12.22726,5.35976)  (12.31817,5.38226)  (12.40908,5.40532)  (12.49999,5.42889)  (12.59090,5.45294)  (12.68181,5.47743)  (12.77272,5.50232)  (12.86363,5.52757)  (12.95453,5.55314)  (13.04544,5.57898)  (13.13635,5.60505)  (13.22726,5.63130)  (13.31817,5.65770)  (13.40908,5.68419)  (13.49999,5.71074) };
\Vollgelenk {(4.49999,6.98170)}[0][4.000000];
\Vollgelenk {(13.49999,5.71074)}[0][4.000000];
\draw[dashed,draw=gray] (13.50000,8.00000) -- (22.50000,8.00000);
\draw plot [smooth] coordinates{ (13.49999,5.71074)  (13.59090,5.65859)  (13.68181,5.60651)  (13.77272,5.55455)  (13.86363,5.50276)  (13.95453,5.45122)  (14.04544,5.39996)  (14.13635,5.34905)  (14.22726,5.29855)  (14.31817,5.24850)  (14.40908,5.19897)  (14.49999,5.14999)  (14.59090,5.10163)  (14.68181,5.05393)  (14.77272,5.00694)  (14.86363,4.96071)  (14.95454,4.91529)  (15.04544,4.87071)  (15.13635,4.82703)  (15.22726,4.78429)  (15.31817,4.74253)  (15.40908,4.70178)  (15.49999,4.66210)  (15.59090,4.62352)  (15.68181,4.58607)  (15.77272,4.54979)  (15.86363,4.51471)  (15.95454,4.48088)  (16.04544,4.44831)  (16.13635,4.41705)  (16.22726,4.38712)  (16.31817,4.35854)  (16.40908,4.33135)  (16.49999,4.30558)  (16.59090,4.28123)  (16.68181,4.25834)  (16.77272,4.23694)  (16.86363,4.21703)  (16.95454,4.19863)  (17.04544,4.18177)  (17.13635,4.16646)  (17.22726,4.15271)  (17.31817,4.14054)  (17.40908,4.12996)  (17.49999,4.12097)  (17.59090,4.11359)  (17.68181,4.10783)  (17.77272,4.10368)  (17.86363,4.10115)  (17.95454,4.10026)  (18.04545,4.10099)  (18.13635,4.10334)  (18.22726,4.10732)  (18.31817,4.11293)  (18.40908,4.12015)  (18.49999,4.12899)  (18.59090,4.13943)  (18.68181,4.15146)  (18.77272,4.16509)  (18.86363,4.18028)  (18.95454,4.19704)  (19.04545,4.21535)  (19.13635,4.23518)  (19.22726,4.25653)  (19.31817,4.27938)  (19.40908,4.30370)  (19.49999,4.32948)  (19.59090,4.35669)  (19.68181,4.38530)  (19.77272,4.41530)  (19.86363,4.44665)  (19.95454,4.47933)  (20.04545,4.51330)  (20.13636,4.54854)  (20.22726,4.58502)  (20.31817,4.62270)  (20.40908,4.66154)  (20.49999,4.70152)  (20.59090,4.74259)  (20.68181,4.78472)  (20.77272,4.82786)  (20.86363,4.87197)  (20.95454,4.91702)  (21.04545,4.96297)  (21.13636,5.00975)  (21.22726,5.05734)  (21.31817,5.10569)  (21.40908,5.15474)  (21.49999,5.20445)  (21.59090,5.25477)  (21.68181,5.30565)  (21.77272,5.35703)  (21.86363,5.40887)  (21.95454,5.46111)  (22.04545,5.51370)  (22.13636,5.56658)  (22.22727,5.61969)  (22.31817,5.67298)  (22.40908,5.72639)  (22.49999,5.77986) };
\Vollgelenk {(13.49999,5.71074)}[0][4.000000];
\Vollgelenk {(22.49999,5.77986)}[0][4.000000];
\draw[dashed,draw=gray] (22.50000,8.00000) -- (31.50000,8.00000);
\draw plot [smooth] coordinates{ (22.49999,5.77986)  (22.59090,5.75579)  (22.68181,5.73177)  (22.77272,5.70784)  (22.86363,5.68404)  (22.95454,5.66042)  (23.04545,5.63702)  (23.13636,5.61388)  (23.22727,5.59105)  (23.31817,5.56855)  (23.40908,5.54644)  (23.49999,5.52474)  (23.59090,5.50350)  (23.68181,5.48275)  (23.77272,5.46252)  (23.86363,5.44286)  (23.95454,5.42379)  (24.04545,5.40534)  (24.13636,5.38755)  (24.22727,5.37045)  (24.31817,5.35407)  (24.40908,5.33843)  (24.49999,5.32357)  (24.59090,5.30950)  (24.68181,5.29626)  (24.77272,5.28387)  (24.86363,5.27235)  (24.95454,5.26173)  (25.04545,5.25202)  (25.13636,5.24326)  (25.22727,5.23544)  (25.31817,5.22861)  (25.40908,5.22276)  (25.49999,5.21793)  (25.59090,5.21412)  (25.68181,5.21135)  (25.77272,5.20963)  (25.86363,5.20897)  (25.95454,5.20939)  (26.04545,5.21090)  (26.13636,5.21350)  (26.22727,5.21721)  (26.31818,5.22202)  (26.40908,5.22795)  (26.49999,5.23500)  (26.59090,5.24318)  (26.68181,5.25249)  (26.77272,5.26292)  (26.86363,5.27449)  (26.95454,5.28719)  (27.04545,5.30102)  (27.13636,5.31598)  (27.22727,5.33206)  (27.31818,5.34926)  (27.40908,5.36758)  (27.49999,5.38701)  (27.59090,5.40754)  (27.68181,5.42917)  (27.77272,5.45188)  (27.86363,5.47567)  (27.95454,5.50053)  (28.04545,5.52644)  (28.13636,5.55339)  (28.22727,5.58137)  (28.31818,5.61036)  (28.40908,5.64035)  (28.49999,5.67131)  (28.59090,5.70325)  (28.68181,5.73613)  (28.77272,5.76994)  (28.86363,5.80465)  (28.95454,5.84025)  (29.04545,5.87672)  (29.13636,5.91403)  (29.22727,5.95217)  (29.31818,5.99110)  (29.40909,6.03080)  (29.49999,6.07125)  (29.59090,6.11242)  (29.68181,6.15429)  (29.77272,6.19682)  (29.86363,6.24000)  (29.95454,6.28378)  (30.04545,6.32815)  (30.13636,6.37307)  (30.22727,6.41851)  (30.31818,6.46444)  (30.40909,6.51082)  (30.49999,6.55764)  (30.59090,6.60484)  (30.68181,6.65241)  (30.77272,6.70030)  (30.86363,6.74848)  (30.95454,6.79692)  (31.04545,6.84558)  (31.13636,6.89443)  (31.22727,6.94342)  (31.31818,6.99253)  (31.40909,7.04171)  (31.49999,7.09093) };
\Vollgelenk {(22.49999,5.77986)}[0][4.000000];
\Vollgelenk {(31.49999,7.09093)}[0][4.000000];
\draw[dashed,draw=gray] (31.50000,8.00000) -- (36.00000,8.00000);
\draw plot [smooth] coordinates{ (31.49999,7.09093)  (31.54545,7.09964)  (31.59090,7.10835)  (31.63636,7.11706)  (31.68181,7.12577)  (31.72727,7.13448)  (31.77272,7.14320)  (31.81818,7.15192)  (31.86363,7.16065)  (31.90909,7.16938)  (31.95454,7.17812)  (31.99999,7.18686)  (32.04545,7.19561)  (32.09090,7.20437)  (32.13636,7.21313)  (32.18181,7.22191)  (32.22727,7.23069)  (32.27272,7.23947)  (32.31818,7.24827)  (32.36363,7.25708)  (32.40909,7.26590)  (32.45454,7.27472)  (32.49999,7.28356)  (32.54545,7.29241)  (32.59090,7.30127)  (32.63636,7.31014)  (32.68181,7.31902)  (32.72727,7.32792)  (32.77272,7.33683)  (32.81818,7.34574)  (32.86363,7.35468)  (32.90909,7.36362)  (32.95454,7.37258)  (32.99999,7.38154)  (33.04545,7.39053)  (33.09090,7.39952)  (33.13636,7.40853)  (33.18181,7.41755)  (33.22727,7.42659)  (33.27272,7.43564)  (33.31818,7.44470)  (33.36363,7.45377)  (33.40909,7.46286)  (33.45454,7.47197)  (33.49999,7.48108)  (33.54545,7.49021)  (33.59090,7.49935)  (33.63636,7.50851)  (33.68181,7.51768)  (33.72727,7.52686)  (33.77272,7.53606)  (33.81818,7.54527)  (33.86363,7.55449)  (33.90909,7.56373)  (33.95454,7.57298)  (33.99999,7.58224)  (34.04545,7.59151)  (34.09090,7.60080)  (34.13636,7.61010)  (34.18181,7.61941)  (34.22727,7.62873)  (34.27272,7.63806)  (34.31818,7.64741)  (34.36363,7.65677)  (34.40909,7.66614)  (34.45454,7.67551)  (34.49999,7.68490)  (34.54545,7.69430)  (34.59090,7.70371)  (34.63636,7.71314)  (34.68181,7.72257)  (34.72727,7.73200)  (34.77272,7.74145)  (34.81818,7.75091)  (34.86363,7.76038)  (34.90909,7.76985)  (34.95454,7.77934)  (34.99999,7.78883)  (35.04545,7.79832)  (35.09090,7.80783)  (35.13636,7.81734)  (35.18181,7.82686)  (35.22727,7.83638)  (35.27272,7.84591)  (35.31818,7.85545)  (35.36363,7.86499)  (35.40909,7.87454)  (35.45454,7.88409)  (35.49999,7.89364)  (35.54545,7.90320)  (35.59090,7.91277)  (35.63636,7.92233)  (35.68181,7.93190)  (35.72727,7.94147)  (35.77272,7.95104)  (35.81818,7.96062)  (35.86363,7.97020)  (35.90909,7.97977)  (35.95454,7.98935)  (35.99999,7.99893) };
\Vollgelenk {(31.49999,7.09093)}[0][4.000000];
\Vollgelenk {(35.99999,7.99893)}[0][4.000000];
\draw[dashed,draw=gray] (0.00000,0.00000) -- (0.00000,8.00000);
\draw plot [smooth] coordinates{ (0.00000,0.00000)  (-0.00000,0.08080)  (-0.00000,0.16159)  (-0.00000,0.24239)  (-0.00000,0.32318)  (-0.00000,0.40398)  (-0.00000,0.48478)  (-0.00000,0.56557)  (-0.00000,0.64637)  (-0.00000,0.72716)  (-0.00000,0.80796)  (-0.00000,0.88876)  (-0.00000,0.96955)  (-0.00000,1.05035)  (-0.00000,1.13114)  (-0.00000,1.21194)  (-0.00000,1.29274)  (-0.00000,1.37353)  (-0.00000,1.45433)  (-0.00000,1.53512)  (-0.00000,1.61592)  (-0.00000,1.69672)  (-0.00000,1.77751)  (-0.00000,1.85831)  (-0.00000,1.93910)  (-0.00001,2.01990)  (-0.00001,2.10069)  (-0.00001,2.18149)  (-0.00001,2.26229)  (-0.00001,2.34308)  (-0.00001,2.42388)  (-0.00001,2.50467)  (-0.00001,2.58547)  (-0.00001,2.66627)  (-0.00001,2.74706)  (-0.00001,2.82786)  (-0.00001,2.90865)  (-0.00001,2.98945)  (-0.00001,3.07025)  (-0.00001,3.15104)  (-0.00001,3.23184)  (-0.00001,3.31263)  (-0.00001,3.39343)  (-0.00001,3.47423)  (-0.00001,3.55502)  (-0.00001,3.63582)  (-0.00001,3.71661)  (-0.00001,3.79741)  (-0.00001,3.87821)  (-0.00001,3.95900)  (-0.00001,4.03980)  (-0.00001,4.12059)  (-0.00001,4.20139)  (-0.00001,4.28219)  (-0.00001,4.36298)  (-0.00001,4.44378)  (-0.00001,4.52457)  (-0.00001,4.60537)  (-0.00001,4.68617)  (-0.00001,4.76696)  (-0.00001,4.84776)  (-0.00001,4.92855)  (-0.00001,5.00935)  (-0.00001,5.09015)  (-0.00001,5.17094)  (-0.00001,5.25174)  (-0.00001,5.33253)  (-0.00001,5.41333)  (-0.00001,5.49413)  (-0.00001,5.57492)  (-0.00001,5.65572)  (-0.00001,5.73651)  (-0.00001,5.81731)  (-0.00001,5.89811)  (-0.00001,5.97890)  (-0.00001,6.05970)  (-0.00001,6.14049)  (-0.00001,6.22129)  (-0.00001,6.30209)  (-0.00001,6.38288)  (-0.00001,6.46368)  (-0.00001,6.54447)  (-0.00001,6.62527)  (-0.00001,6.70607)  (-0.00001,6.78686)  (-0.00001,6.86766)  (-0.00001,6.94845)  (-0.00001,7.02925)  (-0.00001,7.11005)  (-0.00001,7.19084)  (-0.00001,7.27164)  (-0.00001,7.35243)  (-0.00001,7.43323)  (-0.00001,7.51403)  (-0.00001,7.59482)  (-0.00001,7.67562)  (-0.00001,7.75641)  (-0.00001,7.83721)  (-0.00001,7.91801)  (-0.00001,7.99880) };
\Festlager {(0.00000,0.00000)}[0.000000][4.000000];
\Vollgelenk {(0.00000,0.00000)}[0][4.000000];
\Vollgelenk {(-0.00001,7.99880)}[0][4.000000];
\draw[dashed,draw=gray] (0.00000,0.00000) -- (4.50000,8.00000);
\draw plot [smooth] coordinates{ (0.00000,0.00000)  (0.04545,0.06009)  (0.09091,0.12018)  (0.13636,0.18030)  (0.18182,0.24044)  (0.22727,0.30062)  (0.27273,0.36085)  (0.31818,0.42114)  (0.36363,0.48149)  (0.40909,0.54193)  (0.45454,0.60244)  (0.50000,0.66306)  (0.54545,0.72378)  (0.59090,0.78461)  (0.63636,0.84556)  (0.68181,0.90665)  (0.72727,0.96787)  (0.77272,1.02925)  (0.81818,1.09079)  (0.86363,1.15249)  (0.90908,1.21436)  (0.95454,1.27642)  (0.99999,1.33867)  (1.04545,1.40113)  (1.09090,1.46378)  (1.13636,1.52666)  (1.18181,1.58975)  (1.22726,1.65308)  (1.27272,1.71664)  (1.31817,1.78044)  (1.36363,1.84450)  (1.40908,1.90881)  (1.45454,1.97339)  (1.49999,2.03823)  (1.54544,2.10335)  (1.59090,2.16875)  (1.63635,2.23444)  (1.68181,2.30042)  (1.72726,2.36669)  (1.77272,2.43327)  (1.81817,2.50015)  (1.86363,2.56734)  (1.90908,2.63485)  (1.95453,2.70267)  (1.99999,2.77081)  (2.04544,2.83928)  (2.09090,2.90808)  (2.13635,2.97720)  (2.18181,3.04666)  (2.22726,3.11644)  (2.27271,3.18657)  (2.31817,3.25703)  (2.36362,3.32783)  (2.40908,3.39896)  (2.45453,3.47044)  (2.49999,3.54226)  (2.54544,3.61441)  (2.59090,3.68690)  (2.63635,3.75973)  (2.68180,3.83290)  (2.72726,3.90641)  (2.77271,3.98024)  (2.81817,4.05441)  (2.86362,4.12891)  (2.90908,4.20373)  (2.95453,4.27888)  (2.99999,4.35434)  (3.04544,4.43013)  (3.09089,4.50622)  (3.13635,4.58262)  (3.18180,4.65933)  (3.22726,4.73633)  (3.27271,4.81363)  (3.31817,4.89121)  (3.36362,4.96907)  (3.40908,5.04720)  (3.45453,5.12561)  (3.49999,5.20427)  (3.54544,5.28318)  (3.59089,5.36234)  (3.63635,5.44174)  (3.68180,5.52136)  (3.72726,5.60120)  (3.77271,5.68125)  (3.81817,5.76151)  (3.86362,5.84195)  (3.90908,5.92257)  (3.95453,6.00336)  (3.99999,6.08431)  (4.04544,6.16540)  (4.09090,6.24663)  (4.13635,6.32798)  (4.18180,6.40945)  (4.22726,6.49101)  (4.27271,6.57266)  (4.31817,6.65438)  (4.36362,6.73615)  (4.40908,6.81798)  (4.45453,6.89983)  (4.49999,6.98170) };
\Festlager {(0.00000,0.00000)}[0.000000][4.000000];
\Vollgelenk {(0.00000,0.00000)}[0][4.000000];
\Vollgelenk {(4.49999,6.98170)}[0][4.000000];
\draw[dashed,draw=gray] (4.50000,8.00000) -- (9.00000,0.00000);
\draw plot [smooth] coordinates{ (4.49999,6.98170)  (4.54544,6.89451)  (4.59090,6.80733)  (4.63635,6.72014)  (4.68181,6.63294)  (4.72726,6.54574)  (4.77271,6.45852)  (4.81817,6.37129)  (4.86362,6.28404)  (4.90908,6.19678)  (4.95453,6.10949)  (4.99999,6.02219)  (5.04544,5.93486)  (5.09090,5.84750)  (5.13635,5.76012)  (5.18181,5.67270)  (5.22726,5.58526)  (5.27272,5.49779)  (5.31817,5.41028)  (5.36362,5.32274)  (5.40908,5.23517)  (5.45453,5.14756)  (5.49999,5.05991)  (5.54544,4.97223)  (5.59090,4.88451)  (5.63635,4.79676)  (5.68181,4.70896)  (5.72726,4.62113)  (5.77272,4.53325)  (5.81817,4.44534)  (5.86363,4.35739)  (5.90908,4.26940)  (5.95453,4.18137)  (5.99999,4.09331)  (6.04544,4.00520)  (6.09090,3.91706)  (6.13635,3.82887)  (6.18181,3.74065)  (6.22726,3.65240)  (6.27272,3.56410)  (6.31817,3.47577)  (6.36363,3.38741)  (6.40908,3.29901)  (6.45454,3.21057)  (6.49999,3.12211)  (6.54544,3.03361)  (6.59090,2.94507)  (6.63635,2.85651)  (6.68181,2.76792)  (6.72726,2.67929)  (6.77272,2.59064)  (6.81817,2.50197)  (6.86363,2.41326)  (6.90908,2.32453)  (6.95454,2.23578)  (6.99999,2.14701)  (7.04545,2.05821)  (7.09090,1.96939)  (7.13636,1.88055)  (7.18181,1.79170)  (7.22726,1.70283)  (7.27272,1.61394)  (7.31817,1.52503)  (7.36363,1.43611)  (7.40908,1.34718)  (7.45454,1.25824)  (7.49999,1.16929)  (7.54545,1.08033)  (7.59090,0.99136)  (7.63636,0.90238)  (7.68181,0.81340)  (7.72727,0.72441)  (7.77272,0.63541)  (7.81818,0.54642)  (7.86363,0.45742)  (7.90908,0.36842)  (7.95454,0.27942)  (7.99999,0.19042)  (8.04545,0.10142)  (8.09090,0.01243)  (8.13636,-0.07657)  (8.18181,-0.16556)  (8.22727,-0.25455)  (8.27272,-0.34353)  (8.31818,-0.43251)  (8.36363,-0.52148)  (8.40909,-0.61045)  (8.45454,-0.69941)  (8.49999,-0.78836)  (8.54545,-0.87731)  (8.59090,-0.96625)  (8.63636,-1.05519)  (8.68181,-1.14412)  (8.72727,-1.23304)  (8.77272,-1.32196)  (8.81818,-1.41087)  (8.86363,-1.49978)  (8.90909,-1.58868)  (8.95454,-1.67758)  (9.00000,-1.76648) };
\Vollgelenk {(4.49999,6.98170)}[0][4.000000];
\Vollgelenk {(9.00000,-1.76648)}[0][4.000000];
\draw[dashed,draw=gray] (9.00000,0.00000) -- (13.50000,8.00000);
\draw plot [smooth] coordinates{ (9.00000,-1.76648)  (9.04545,-1.71224)  (9.09090,-1.65797)  (9.13636,-1.60366)  (9.18181,-1.54928)  (9.22727,-1.49480)  (9.27272,-1.44021)  (9.31817,-1.38549)  (9.36363,-1.33061)  (9.40908,-1.27555)  (9.45454,-1.22030)  (9.49999,-1.16482)  (9.54545,-1.10911)  (9.59090,-1.05314)  (9.63635,-0.99689)  (9.68181,-0.94035)  (9.72726,-0.88350)  (9.77272,-0.82631)  (9.81817,-0.76877)  (9.86362,-0.71086)  (9.90908,-0.65257)  (9.95453,-0.59388)  (9.99999,-0.53477)  (10.04544,-0.47523)  (10.09090,-0.41524)  (10.13635,-0.35478)  (10.18180,-0.29386)  (10.22726,-0.23244)  (10.27271,-0.17051)  (10.31817,-0.10807)  (10.36362,-0.04511)  (10.40907,0.01840)  (10.45453,0.08246)  (10.49998,0.14709)  (10.54544,0.21228)  (10.59089,0.27806)  (10.63635,0.34443)  (10.68180,0.41141)  (10.72726,0.47899)  (10.77271,0.54718)  (10.81816,0.61601)  (10.86362,0.68546)  (10.90907,0.75554)  (10.95453,0.82627)  (10.99998,0.89765)  (11.04544,0.96967)  (11.09089,1.04235)  (11.13634,1.11569)  (11.18180,1.18968)  (11.22725,1.26434)  (11.27271,1.33966)  (11.31816,1.41564)  (11.36362,1.49229)  (11.40907,1.56960)  (11.45453,1.64757)  (11.49998,1.72621)  (11.54543,1.80550)  (11.59089,1.88544)  (11.63634,1.96604)  (11.68180,2.04729)  (11.72725,2.12918)  (11.77271,2.21171)  (11.81816,2.29487)  (11.86362,2.37865)  (11.90907,2.46306)  (11.95453,2.54807)  (11.99998,2.63369)  (12.04544,2.71991)  (12.09089,2.80671)  (12.13635,2.89408)  (12.18180,2.98202)  (12.22725,3.07051)  (12.27271,3.15955)  (12.31816,3.24911)  (12.36362,3.33919)  (12.40907,3.42977)  (12.45453,3.52085)  (12.49998,3.61240)  (12.54544,3.70441)  (12.59089,3.79686)  (12.63635,3.88974)  (12.68180,3.98304)  (12.72726,4.07672)  (12.77271,4.17079)  (12.81817,4.26521)  (12.86362,4.35998)  (12.90908,4.45506)  (12.95453,4.55045)  (12.99999,4.64612)  (13.04544,4.74204)  (13.09090,4.83821)  (13.13635,4.93459)  (13.18181,5.03117)  (13.22726,5.12792)  (13.27271,5.22483)  (13.31817,5.32185)  (13.36362,5.41898)  (13.40908,5.51619)  (13.45453,5.61345)  (13.49999,5.71074) };
\Vollgelenk {(9.00000,-1.76648)}[0][4.000000];
\Vollgelenk {(13.49999,5.71074)}[0][4.000000];
\draw[dashed,draw=gray] (13.50000,8.00000) -- (18.00000,0.00000);
\draw plot [smooth] coordinates{ (13.49999,5.71074)  (13.54544,5.62496)  (13.59090,5.53919)  (13.63635,5.45344)  (13.68181,5.36770)  (13.72726,5.28198)  (13.77272,5.19628)  (13.81817,5.11060)  (13.86363,5.02495)  (13.90908,4.93934)  (13.95454,4.85376)  (13.99999,4.76823)  (14.04544,4.68273)  (14.09090,4.59728)  (14.13635,4.51188)  (14.18181,4.42653)  (14.22726,4.34124)  (14.27272,4.25600)  (14.31817,4.17083)  (14.36363,4.08572)  (14.40908,4.00068)  (14.45454,3.91571)  (14.49999,3.83081)  (14.54545,3.74598)  (14.59090,3.66123)  (14.63635,3.57657)  (14.68181,3.49198)  (14.72726,3.40749)  (14.77272,3.32308)  (14.81817,3.23875)  (14.86363,3.15452)  (14.90908,3.07039)  (14.95454,2.98635)  (14.99999,2.90240)  (15.04545,2.81856)  (15.09090,2.73482)  (15.13636,2.65118)  (15.18181,2.56764)  (15.22726,2.48421)  (15.27272,2.40089)  (15.31817,2.31767)  (15.36363,2.23457)  (15.40908,2.15157)  (15.45454,2.06869)  (15.49999,1.98592)  (15.54545,1.90326)  (15.59090,1.82071)  (15.63636,1.73828)  (15.68181,1.65597)  (15.72726,1.57377)  (15.77272,1.49168)  (15.81817,1.40971)  (15.86363,1.32786)  (15.90908,1.24612)  (15.95454,1.16450)  (15.99999,1.08299)  (16.04545,1.00160)  (16.09090,0.92032)  (16.13636,0.83916)  (16.18181,0.75811)  (16.22726,0.67717)  (16.27272,0.59635)  (16.31817,0.51563)  (16.36363,0.43503)  (16.40908,0.35453)  (16.45454,0.27415)  (16.49999,0.19387)  (16.54545,0.11369)  (16.59090,0.03362)  (16.63636,-0.04635)  (16.68181,-0.12622)  (16.72726,-0.20600)  (16.77272,-0.28567)  (16.81817,-0.36526)  (16.86363,-0.44475)  (16.90908,-0.52415)  (16.95454,-0.60346)  (16.99999,-0.68269)  (17.04545,-0.76184)  (17.09090,-0.84090)  (17.13636,-0.91989)  (17.18181,-0.99881)  (17.22726,-1.07765)  (17.27272,-1.15643)  (17.31817,-1.23514)  (17.36363,-1.31378)  (17.40908,-1.39237)  (17.45454,-1.47091)  (17.49999,-1.54939)  (17.54545,-1.62782)  (17.59090,-1.70621)  (17.63635,-1.78456)  (17.68181,-1.86287)  (17.72726,-1.94115)  (17.77272,-2.01940)  (17.81817,-2.09762)  (17.86363,-2.17582)  (17.90908,-2.25401)  (17.95454,-2.33218)  (17.99999,-2.41035) };
\Vollgelenk {(13.49999,5.71074)}[0][4.000000];
\Vollgelenk {(17.99999,-2.41035)}[0][4.000000];
\draw[dashed,draw=gray] (18.00000,0.00000) -- (22.50000,8.00000);
\draw plot [smooth] coordinates{ (17.99999,-2.41035)  (18.04545,-2.35203)  (18.09090,-2.29369)  (18.13635,-2.23529)  (18.18181,-2.17680)  (18.22726,-2.11821)  (18.27272,-2.05947)  (18.31817,-2.00058)  (18.36362,-1.94149)  (18.40908,-1.88219)  (18.45453,-1.82266)  (18.49999,-1.76286)  (18.54544,-1.70278)  (18.59089,-1.64239)  (18.63635,-1.58167)  (18.68180,-1.52060)  (18.72726,-1.45915)  (18.77271,-1.39731)  (18.81817,-1.33506)  (18.86362,-1.27237)  (18.90907,-1.20923)  (18.95453,-1.14561)  (18.99998,-1.08150)  (19.04544,-1.01689)  (19.09089,-0.95175)  (19.13635,-0.88606)  (19.18180,-0.81982)  (19.22725,-0.75301)  (19.27271,-0.68560)  (19.31816,-0.61760)  (19.36362,-0.54898)  (19.40907,-0.47973)  (19.45453,-0.40984)  (19.49998,-0.33930)  (19.54543,-0.26809)  (19.59089,-0.19622)  (19.63634,-0.12365)  (19.68180,-0.05040)  (19.72725,0.02356)  (19.77271,0.09822)  (19.81816,0.17360)  (19.86361,0.24970)  (19.90907,0.32653)  (19.95452,0.40409)  (19.99998,0.48239)  (20.04543,0.56143)  (20.09089,0.64122)  (20.13634,0.72175)  (20.18180,0.80303)  (20.22725,0.88507)  (20.27271,0.96785)  (20.31816,1.05138)  (20.36361,1.13566)  (20.40907,1.22069)  (20.45452,1.30647)  (20.49998,1.39299)  (20.54543,1.48025)  (20.59089,1.56824)  (20.63634,1.65696)  (20.68180,1.74641)  (20.72725,1.83658)  (20.77271,1.92746)  (20.81816,2.01904)  (20.86362,2.11132)  (20.90907,2.20429)  (20.95453,2.29794)  (20.99998,2.39225)  (21.04544,2.48722)  (21.09089,2.58284)  (21.13634,2.67910)  (21.18180,2.77597)  (21.22725,2.87346)  (21.27271,2.97154)  (21.31816,3.07020)  (21.36362,3.16943)  (21.40907,3.26921)  (21.45453,3.36953)  (21.49998,3.47036)  (21.54544,3.57170)  (21.59089,3.67352)  (21.63635,3.77580)  (21.68180,3.87853)  (21.72726,3.98169)  (21.77271,4.08526)  (21.81817,4.18922)  (21.86362,4.29354)  (21.90908,4.39821)  (21.95453,4.50320)  (21.99999,4.60849)  (22.04544,4.71407)  (22.09090,4.81990)  (22.13635,4.92596)  (22.18181,5.03223)  (22.22726,5.13868)  (22.27272,5.24530)  (22.31817,5.35204)  (22.36363,5.45890)  (22.40908,5.56584)  (22.45454,5.67283)  (22.49999,5.77986) };
\Vollgelenk {(17.99999,-2.41035)}[0][4.000000];
\Vollgelenk {(22.49999,5.77986)}[0][4.000000];
\draw[dashed,draw=gray] (22.50000,8.00000) -- (27.00000,0.00000);
\draw plot [smooth] coordinates{ (22.49999,5.77986)  (22.54545,5.70373)  (22.59090,5.62760)  (22.63636,5.55148)  (22.68181,5.47537)  (22.72726,5.39927)  (22.77272,5.32318)  (22.81817,5.24711)  (22.86363,5.17105)  (22.90908,5.09500)  (22.95454,5.01897)  (22.99999,4.94296)  (23.04545,4.86696)  (23.09090,4.79099)  (23.13636,4.71503)  (23.18181,4.63910)  (23.22726,4.56319)  (23.27272,4.48730)  (23.31817,4.41144)  (23.36363,4.33560)  (23.40908,4.25978)  (23.45454,4.18399)  (23.49999,4.10822)  (23.54545,4.03248)  (23.59090,3.95677)  (23.63635,3.88108)  (23.68181,3.80542)  (23.72726,3.72978)  (23.77272,3.65417)  (23.81817,3.57859)  (23.86363,3.50304)  (23.90908,3.42751)  (23.95454,3.35200)  (23.99999,3.27652)  (24.04545,3.20107)  (24.09090,3.12565)  (24.13635,3.05025)  (24.18181,2.97487)  (24.22726,2.89952)  (24.27272,2.82419)  (24.31817,2.74889)  (24.36363,2.67361)  (24.40908,2.59836)  (24.45454,2.52312)  (24.49999,2.44791)  (24.54544,2.37272)  (24.59090,2.29755)  (24.63635,2.22241)  (24.68181,2.14728)  (24.72726,2.07217)  (24.77272,1.99708)  (24.81817,1.92200)  (24.86363,1.84695)  (24.90908,1.77191)  (24.95453,1.69688)  (24.99999,1.62188)  (25.04544,1.54688)  (25.09090,1.47190)  (25.13635,1.39693)  (25.18181,1.32198)  (25.22726,1.24704)  (25.27272,1.17210)  (25.31817,1.09718)  (25.36363,1.02227)  (25.40908,0.94736)  (25.45453,0.87247)  (25.49999,0.79758)  (25.54544,0.72270)  (25.59090,0.64782)  (25.63635,0.57295)  (25.68181,0.49809)  (25.72726,0.42323)  (25.77272,0.34837)  (25.81817,0.27352)  (25.86362,0.19867)  (25.90908,0.12382)  (25.95453,0.04897)  (25.99999,-0.02588)  (26.04544,-0.10072)  (26.09090,-0.17556)  (26.13635,-0.25041)  (26.18181,-0.32525)  (26.22726,-0.40010)  (26.27271,-0.47494)  (26.31817,-0.54979)  (26.36362,-0.62464)  (26.40908,-0.69948)  (26.45453,-0.77433)  (26.49999,-0.84918)  (26.54544,-0.92404)  (26.59090,-0.99889)  (26.63635,-1.07374)  (26.68181,-1.14860)  (26.72726,-1.22345)  (26.77271,-1.29831)  (26.81817,-1.37316)  (26.86362,-1.44801)  (26.90908,-1.52287)  (26.95453,-1.59772)  (26.99999,-1.67257) };
\Vollgelenk {(22.49999,5.77986)}[0][4.000000];
\Vollgelenk {(26.99999,-1.67257)}[0][4.000000];
\draw[dashed,draw=gray] (27.00000,0.00000) -- (31.50000,8.00000);
\draw plot [smooth] coordinates{ (26.99999,-1.67257)  (27.04544,-1.60325)  (27.09090,-1.53390)  (27.13635,-1.46451)  (27.18180,-1.39505)  (27.22726,-1.32550)  (27.27271,-1.25583)  (27.31817,-1.18604)  (27.36362,-1.11608)  (27.40908,-1.04596)  (27.45453,-0.97564)  (27.49998,-0.90510)  (27.54544,-0.83434)  (27.59089,-0.76332)  (27.63635,-0.69203)  (27.68180,-0.62046)  (27.72726,-0.54859)  (27.77271,-0.47639)  (27.81816,-0.40386)  (27.86362,-0.33098)  (27.90907,-0.25773)  (27.95453,-0.18410)  (27.99998,-0.11007)  (28.04544,-0.03564)  (28.09089,0.03922)  (28.13634,0.11451)  (28.18180,0.19026)  (28.22725,0.26646)  (28.27271,0.34312)  (28.31816,0.42028)  (28.36362,0.49792)  (28.40907,0.57606)  (28.45453,0.65471)  (28.49998,0.73388)  (28.54543,0.81358)  (28.59089,0.89381)  (28.63634,0.97458)  (28.68180,1.05589)  (28.72725,1.13777)  (28.77271,1.22020)  (28.81816,1.30319)  (28.86362,1.38675)  (28.90907,1.47088)  (28.95453,1.55559)  (28.99998,1.64088)  (29.04543,1.72674)  (29.09089,1.81319)  (29.13634,1.90022)  (29.18180,1.98783)  (29.22725,2.07603)  (29.27271,2.16481)  (29.31816,2.25417)  (29.36362,2.34412)  (29.40907,2.43464)  (29.45453,2.52574)  (29.49998,2.61741)  (29.54544,2.70965)  (29.59089,2.80246)  (29.63634,2.89583)  (29.68180,2.98976)  (29.72725,3.08424)  (29.77271,3.17926)  (29.81816,3.27482)  (29.86362,3.37092)  (29.90907,3.46754)  (29.95453,3.56467)  (29.99998,3.66232)  (30.04544,3.76046)  (30.09089,3.85909)  (30.13635,3.95821)  (30.18180,4.05779)  (30.22726,4.15784)  (30.27271,4.25833)  (30.31817,4.35926)  (30.36362,4.46062)  (30.40908,4.56239)  (30.45453,4.66456)  (30.49999,4.76712)  (30.54544,4.87006)  (30.59090,4.97335)  (30.63635,5.07700)  (30.68181,5.18097)  (30.72726,5.28526)  (30.77272,5.38986)  (30.81817,5.49474)  (30.86363,5.59989)  (30.90908,5.70530)  (30.95454,5.81095)  (30.99999,5.91681)  (31.04545,6.02289)  (31.09090,6.12915)  (31.13636,6.23558)  (31.18181,6.34216)  (31.22727,6.44887)  (31.27272,6.55570)  (31.31817,6.66263)  (31.36363,6.76964)  (31.40908,6.87670)  (31.45454,6.98380)  (31.49999,7.09093) };
\Vollgelenk {(26.99999,-1.67257)}[0][4.000000];
\Vollgelenk {(31.49999,7.09093)}[0][4.000000];
\draw[dashed,draw=gray] (31.50000,8.00000) -- (36.00000,0.00000);
\draw plot [smooth] coordinates{ (31.49999,7.09093)  (31.54545,7.02760)  (31.59090,6.96427)  (31.63636,6.90092)  (31.68181,6.83755)  (31.72727,6.77415)  (31.77272,6.71071)  (31.81817,6.64723)  (31.86363,6.58369)  (31.90908,6.52010)  (31.95454,6.45644)  (31.99999,6.39270)  (32.04545,6.32888)  (32.09090,6.26497)  (32.13635,6.20096)  (32.18181,6.13685)  (32.22726,6.07263)  (32.27272,6.00828)  (32.31817,5.94382)  (32.36363,5.87922)  (32.40908,5.81448)  (32.45454,5.74959)  (32.49999,5.68455)  (32.54544,5.61936)  (32.59090,5.55400)  (32.63635,5.48847)  (32.68181,5.42276)  (32.72726,5.35686)  (32.77272,5.29078)  (32.81817,5.22451)  (32.86362,5.15804)  (32.90908,5.09136)  (32.95453,5.02447)  (32.99999,4.95736)  (33.04544,4.89004)  (33.09090,4.82250)  (33.13635,4.75472)  (33.18180,4.68671)  (33.22726,4.61847)  (33.27271,4.54999)  (33.31817,4.48126)  (33.36362,4.41229)  (33.40908,4.34306)  (33.45453,4.27359)  (33.49999,4.20385)  (33.54544,4.13386)  (33.59089,4.06361)  (33.63635,3.99310)  (33.68180,3.92232)  (33.72726,3.85128)  (33.77271,3.77997)  (33.81817,3.70839)  (33.86362,3.63654)  (33.90908,3.56442)  (33.95453,3.49203)  (33.99998,3.41937)  (34.04544,3.34644)  (34.09089,3.27324)  (34.13635,3.19977)  (34.18180,3.12604)  (34.22726,3.05204)  (34.27271,2.97777)  (34.31817,2.90323)  (34.36362,2.82844)  (34.40907,2.75338)  (34.45453,2.67807)  (34.49998,2.60250)  (34.54544,2.52668)  (34.59089,2.45062)  (34.63635,2.37431)  (34.68180,2.29775)  (34.72726,2.22096)  (34.77271,2.14394)  (34.81817,2.06669)  (34.86362,1.98922)  (34.90907,1.91153)  (34.95453,1.83363)  (34.99998,1.75552)  (35.04544,1.67721)  (35.09089,1.59871)  (35.13635,1.52001)  (35.18180,1.44114)  (35.22726,1.36210)  (35.27271,1.28289)  (35.31817,1.20352)  (35.36362,1.12400)  (35.40907,1.04433)  (35.45453,0.96454)  (35.49998,0.88461)  (35.54544,0.80458)  (35.59089,0.72443)  (35.63635,0.64419)  (35.68180,0.56386)  (35.72726,0.48346)  (35.77271,0.40298)  (35.81817,0.32245)  (35.86362,0.24188)  (35.90908,0.16127)  (35.95453,0.08064)  (35.99998,-0.00000) };
\Vollgelenk {(31.49999,7.09093)}[0][4.000000];
\Loslager {(35.99998,-0.00000)}[0.000000][4.000000];
\Vollgelenk {(35.99998,-0.00000)}[0][4.000000];
\draw[dashed,draw=gray] (36.00000,0.00000) -- (36.00000,8.00000);
\draw plot [smooth] coordinates{ (35.99998,-0.00000)  (35.99998,0.08080)  (35.99998,0.16159)  (35.99998,0.24239)  (35.99998,0.32319)  (35.99998,0.40399)  (35.99998,0.48478)  (35.99998,0.56558)  (35.99998,0.64638)  (35.99998,0.72718)  (35.99998,0.80797)  (35.99998,0.88877)  (35.99998,0.96957)  (35.99998,1.05036)  (35.99998,1.13116)  (35.99998,1.21196)  (35.99998,1.29276)  (35.99998,1.37355)  (35.99998,1.45435)  (35.99998,1.53515)  (35.99998,1.61595)  (35.99998,1.69674)  (35.99998,1.77754)  (35.99998,1.85834)  (35.99998,1.93913)  (35.99998,2.01993)  (35.99998,2.10073)  (35.99998,2.18153)  (35.99998,2.26232)  (35.99998,2.34312)  (35.99998,2.42392)  (35.99998,2.50471)  (35.99998,2.58551)  (35.99998,2.66631)  (35.99998,2.74711)  (35.99998,2.82790)  (35.99998,2.90870)  (35.99998,2.98950)  (35.99998,3.07030)  (35.99999,3.15109)  (35.99999,3.23189)  (35.99999,3.31269)  (35.99999,3.39348)  (35.99999,3.47428)  (35.99999,3.55508)  (35.99999,3.63588)  (35.99999,3.71667)  (35.99999,3.79747)  (35.99999,3.87827)  (35.99999,3.95907)  (35.99999,4.03986)  (35.99999,4.12066)  (35.99999,4.20146)  (35.99999,4.28225)  (35.99999,4.36305)  (35.99999,4.44385)  (35.99999,4.52465)  (35.99999,4.60544)  (35.99999,4.68624)  (35.99999,4.76704)  (35.99999,4.84784)  (35.99999,4.92863)  (35.99999,5.00943)  (35.99999,5.09023)  (35.99999,5.17102)  (35.99999,5.25182)  (35.99999,5.33262)  (35.99999,5.41342)  (35.99999,5.49421)  (35.99999,5.57501)  (35.99999,5.65581)  (35.99999,5.73661)  (35.99999,5.81740)  (35.99999,5.89820)  (35.99999,5.97900)  (35.99999,6.05979)  (35.99999,6.14059)  (35.99999,6.22139)  (35.99999,6.30219)  (35.99999,6.38298)  (35.99999,6.46378)  (35.99999,6.54458)  (35.99999,6.62538)  (35.99999,6.70617)  (35.99999,6.78697)  (35.99999,6.86777)  (35.99999,6.94857)  (35.99999,7.02936)  (35.99999,7.11016)  (35.99999,7.19096)  (35.99999,7.27175)  (35.99999,7.35255)  (35.99999,7.43335)  (35.99999,7.51415)  (35.99999,7.59494)  (35.99999,7.67574)  (35.99999,7.75654)  (35.99999,7.83734)  (35.99999,7.91813)  (35.99999,7.99893) };
\Loslager {(35.99998,-0.00000)}[0.000000][4.000000];
\Vollgelenk {(35.99998,-0.00000)}[0][4.000000];
\Vollgelenk {(35.99999,7.99893)}[0][4.000000];
\end{tikzpicture}
	\end{center}
\end{minipage}
\end{document}


==> 05_Uploads/bridge/eigenmodesPlot.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{rotating}
\usetikzlibrary{snakes}
\input{../IAM_Lager.sty}
\begin{document}
\begin{tikzpicture}[scale=0.15]
\draw[dotted,draw=gray] (0.00000,0.00000) -- (20.00000,0.00000);
\draw plot [smooth] coordinates{ (-3.17414,-0.00000)  (-2.12133,0.22776)  (-1.06813,0.45349)  (-0.01456,0.67515)  (1.03938,0.89074)  (2.09370,1.09828)  (3.14839,1.29581)  (4.20346,1.48144)  (5.25890,1.65331)  (6.31472,1.80962)  (7.37091,1.94864)  (8.42747,2.06872)  (9.48440,2.16826)  (10.54171,2.24578)  (11.59938,2.29984)  (12.65743,2.32913)  (13.71585,2.33239)  (14.77463,2.30849)  (15.83379,2.25637)  (16.89331,2.17506) };
%\draw[->, thick,draw=red] (-3.17414,-0.00000) -- (-2.17414,-0.00000)node [above]{$x_{1}$};
%\draw[->, thick,draw=red] (-3.17414,-0.00000) -- (-3.17414,-1.00000) node [above]{$z_{1}$};
\Loslager {(-3.17414,-0.00000)}[0.000000][5.000000];
%\Wegfeder {(-3.17414,-0.00000)}[180.000000][2.000000];
\begin{scope}[shift={(-3.17414,0)},rotate=180,scale=2]
	\draw[snake=zigzag,line before snake=1mm, line after snake=1mm,
	segment length=2pt,
	segment amplitude=6pt,join=round, thin] 
	(0,0.) -- (2,0.); 
	%\ifthenelse{\equal{#4}{0}}%
	\Einspannung{(2,0)}[90][2][180]%
	{}
\end{scope}
\draw[dotted,draw=gray] (20.00000,0.00000) -- (40.00000,0.00000);
\draw plot [smooth] coordinates{ (16.89331,2.17506)  (17.94263,2.05887)  (18.99231,1.90546)  (20.04236,1.71899)  (21.09278,1.50372)  (22.14357,1.26394)  (23.19472,1.00403)  (24.24625,0.72842)  (25.29814,0.44156)  (26.35040,0.14794)  (27.40304,-0.14794)  (28.45604,-0.44156)  (29.50941,-0.72842)  (30.56314,-1.00403)  (31.61725,-1.26394)  (32.67173,-1.50372)  (33.72657,-1.71899)  (34.78178,-1.90546)  (35.83737,-2.05887)  (36.89331,-2.17506) };
%\draw[->, thick,draw=red] (16.89331,2.17506) -- (17.89331,2.17506)node [above]{$x_{2}$};
%\draw[->, thick,draw=red] (16.89331,2.17506) -- (16.89331,1.17506) node [above]{$z_{2}$};
\draw[dotted,draw=gray] (40.00000,0.00000) -- (60.00000,0.00000);
\draw plot [smooth] coordinates{ (36.89331,-2.17506)  (37.93905,-2.25637)  (38.98516,-2.30849)  (40.03164,-2.33239)  (41.07848,-2.32913)  (42.12570,-2.29984)  (43.17328,-2.24578)  (44.22124,-2.16826)  (45.26957,-2.06872)  (46.31827,-1.94864)  (47.36735,-1.80962)  (48.41680,-1.65331)  (49.46662,-1.48144)  (50.51681,-1.29581)  (51.56738,-1.09828)  (52.61833,-0.89074)  (53.66965,-0.67515)  (54.72134,-0.45349)  (55.77341,-0.22776)  (56.82586,-0.00000) };
%\draw[->, thick,draw=red] (36.89331,-2.17506) -- (37.89331,-2.17506)node [above]{$x_{3}$};
%\draw[->, thick,draw=red] (36.89331,-2.17506) -- (36.89331,-3.17506) node [above]{$z_{3}$};
\Loslager {(56.82586,-0.00000)}[0.000000][5.000000];
%\Wegfeder {(56.82586,-0.00000)}[0.000000][2.000000];
\begin{scope}[shift={(56.82586,0)},rotate=0,scale=2]
	\draw[snake=zigzag,line before snake=1mm, line after snake=1mm,
	segment length=6pt,
	segment amplitude=3pt,join=round, thin] 
	(0,0.) -- (3.5,0.); 
	%\ifthenelse{\equal{#4}{0}}%
	\Einspannung{(3.5,0)}[90][2][0]%
	{}
\end{scope}
\draw[dotted,draw=gray] (0.00000,-20.00000) -- (20.00000,0.00000);
\draw plot [smooth] coordinates{ (-0.00000,-20.00000)  (0.72986,-18.67433)  (1.46313,-17.35206)  (2.20318,-16.03655)  (2.95329,-14.73106)  (3.71658,-13.43871)  (4.49602,-12.16245)  (5.29434,-10.90499)  (6.11400,-9.66879)  (6.95717,-8.45601)  (7.82570,-7.26849)  (8.72107,-6.10768)  (9.64437,-4.97468)  (10.59630,-3.87017)  (11.57711,-2.79439)  (12.58666,-1.74718)  (13.62432,-0.72791)  (14.68905,0.26448)  (15.77936,1.23149)  (16.89331,2.17506) };
%\draw[->, thick,draw=red] (-0.00000,-20.00000) -- (0.70711,-19.29289)node [above]{$x_{4}$};
%\draw[->, thick,draw=red] (-0.00000,-20.00000) -- (0.70711,-20.70711) node [above]{$z_{4}$};
\Festlager {(-0.00000,-20.00000)}[-45.000000][5.000000];
\Drehfeder {(-0.00000,-20.00000)}[-45.000000][5.000000];
\draw[dotted,draw=gray] (60.00000,-20.00000) -- (40.00000,0.00000);
\draw plot [smooth] coordinates{ (60.00000,-20.00000)  (58.62460,-19.22041)  (57.25260,-18.43741)  (55.88739,-17.64766)  (54.53224,-16.84789)  (53.19027,-16.03497)  (51.86444,-15.20598)  (50.55750,-14.35817)  (49.27189,-13.48911)  (48.00981,-12.59662)  (46.77307,-11.67888)  (45.56318,-10.73442)  (44.38122,-9.76216)  (43.22788,-8.76141)  (42.10343,-7.73193)  (41.00771,-6.67388)  (39.94011,-5.58788)  (38.89958,-4.47500)  (37.88462,-3.33675)  (36.89331,-2.17506) };
%\draw[->, thick,draw=red] (60.00000,-20.00000) -- (59.29289,-19.29289)node [above]{$x_{5}$};
%\draw[->, thick,draw=red] (60.00000,-20.00000) -- (60.70711,-19.29289) node [above]{$z_{5}$};
\Festlager {(60.00000,-20.00000)}[45.000000][5.000000];
\Drehfeder {(60.00000,-20.00000)}[45.000000][5.000000];
%\node[above,font=\large\bfseries] at (current bounding box.north) {$\omega_{res,1} = 37.91 rad/s$};
\end{tikzpicture}
\end{document}


==> 05_Uploads/bridge/fplotInp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.7]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=105,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega\text{ [rad/s]}$},
ymin=-250,
ymax=250,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{sgn(f(}\omega\text{))}\cdot\text{ log($|$f(}\omega\text{)$|$+1)}$},
axis background/.style={fill=white}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	97.9784289506359\\
1.20702010050251	120.095170671732\\
1.81003015075377	132.904758616276\\
2.41304020100502	141.919086564103\\
3.01605025125628	148.860968290467\\
3.61906030150754	154.495943206664\\
4.22207035175879	159.23147595734\\
4.82508040201005	163.310292660528\\
5.42809045226131	166.888659600488\\
6.03110050251256	170.073083569283\\
6.63411055276382	172.939402697066\\
7.23712060301508	175.54352245371\\
7.84013065326633	177.92783221956\\
8.44314070351759	180.125232736702\\
9.04615075376884	182.161767937599\\
9.6491608040201	184.058403845\\
10.2521708542714	185.832266010394\\
10.8551809045226	187.49752187556\\
11.4581909547739	189.066023655581\\
12.0612010050251	190.547785699025\\
12.6642110552764	191.951344943286\\
13.2672211055276	193.284037202997\\
13.8702311557789	194.552211812582\\
14.4732412060301	195.761400415281\\
15.0762512562814	196.91645116551\\
15.6792613065327	198.021636509533\\
16.2822713567839	199.080740546439\\
16.8852814070352	200.0971304393\\
17.4882914572864	201.073815245407\\
18.0913015075377	202.013494732848\\
18.6943115577889	202.918600159837\\
19.2973216080402	203.791328552746\\
19.9003316582915	204.633671687084\\
20.5033417085427	205.447440723289\\
21.106351758794	206.23428725555\\
21.7093618090452	206.995721381929\\
22.3123718592965	207.73312728707\\
22.9153819095477	208.447776736808\\
23.518391959799	209.140840811188\\
24.1214020100503	209.813400144349\\
24.7244120603015	210.46645389321\\
25.3274221105528	211.100927619338\\
25.930432160804	211.717680237909\\
26.5334422110553	212.317510162832\\
27.1364522613065	212.90116075674\\
27.7394623115578	213.469325177758\\
28.342472361809	214.02265070108\\
28.9454824120603	214.561742581849\\
29.5484924623116	215.087167516182\\
30.1515025125628	215.599456749123\\
30.7545125628141	216.099108871508\\
31.3575226130653	216.586592341978\\
31.9605326633166	217.062347765536\\
32.5635427135678	217.526789955886\\
33.1665527638191	217.980309805277\\
33.7695628140703	218.42327598255\\
34.3725728643216	218.856036477497\\
34.9755829145729	219.278920007394\\
35.5785929648241	219.69223729965\\
36.1816030150754	220.096282262838\\
36.7846130653266	220.4913330569\\
37.3876231155779	220.877653072082\\
37.9906331658291	221.255491824987\\
38.5936432160804	221.625085779223\\
39.1966532663317	221.986659097185\\
39.7996633165829	222.340424328805\\
40.4026733668342	222.686583042375\\
41.0056834170854	223.025326401958\\
41.6086934673367	223.356835695338\\
42.2117035175879	223.68128281594\\
42.8147135678392	223.998830701714\\
43.4177236180904	224.309633733488\\
44.0207336683417	224.613838094931\\
44.623743718593	224.911582095824\\
45.2267537688442	225.202996459953\\
45.8297638190955	225.48820457854\\
46.4327738693467	225.767322729693\\
47.035783919598	226.040460263937\\
47.6387939698492	226.307719755371\\
48.2418040201005	226.569197117492\\
48.8448140703518	226.824981682086\\
49.447824120603	227.075156238869\\
50.0508341708543	227.319797032714\\
50.6538442211055	227.558973714263\\
51.2568542713568	227.792749238441\\
51.859864321608	228.021179703831\\
52.4628743718593	228.244314123863\\
53.0658844221105	228.462194118235\\
53.6688944723618	228.674853509729\\
54.2719045226131	228.882317807299\\
54.8749145728643	229.084603550723\\
55.4779246231156	229.281717484595\\
56.0809346733668	229.473655519336\\
56.6839447236181	229.660401423116\\
57.2869547738693	229.841925169447\\
57.8899648241206	230.018180838355\\
58.4929748743719	230.189103930761\\
59.0959849246231	230.354607900092\\
59.6989949748744	230.514579622991\\
60.3020050251256	230.668873407031\\
60.9050150753769	230.817302941923\\
61.5080251256281	230.959630297712\\
62.1110351758794	231.095550579554\\
62.7140452261306	231.224670017293\\
63.3170552763819	231.346473814902\\
63.9200653266332	231.460277432669\\
64.5230753768844	231.565149881113\\
65.1260854271357	231.659787208437\\
65.7290954773869	231.74229150916\\
66.3321055276382	231.809755673463\\
66.9351155778894	231.857404332017\\
67.5381256281407	231.876562766098\\
68.141135678392	231.848785708757\\
68.7441457286432	231.721743389401\\
69.3471557788945	231.14808476042\\
69.9501658291457	-231.74422367235\\
70.553175879397	-232.229248909979\\
71.1561859296482	-232.538639728393\\
71.7591959798995	-232.782597525103\\
72.3622060301508	-232.990682770465\\
72.965216080402	-233.175225656402\\
73.5682261306533	-233.342549938518\\
74.1712361809045	-233.49632390287\\
74.7742462311558	-233.638856403889\\
75.377256281407	-233.771686046787\\
75.9802663316583	-233.895880801048\\
76.5832763819096	-234.012203484508\\
77.1862864321608	-234.121209128731\\
77.7892964824121	-234.22330516119\\
78.3923065326633	-234.318790062187\\
78.9953165829146	-234.407878925434\\
79.5983266331658	-234.490720691236\\
80.2013366834171	-234.567409859208\\
80.8043467336684	-234.637994381162\\
81.4073567839196	-234.702480780175\\
82.0103668341709	-234.760837133758\\
82.6133768844221	-234.812994287146\\
83.2163869346734	-234.858845463696\\
83.8193969849246	-234.898244272309\\
84.4224070351759	-234.931000945803\\
85.0254170854271	-234.956876448066\\
85.6284271356784	-234.975573822247\\
86.2314371859297	-234.986725755794\\
86.8344472361809	-234.989876705078\\
87.4374572864322	-234.984456856914\\
88.0404673366834	-234.969743322121\\
88.6434773869347	-234.944800460137\\
89.2464874371859	-234.908384360895\\
89.8494974874372	-234.858782065548\\
90.4525075376884	-234.793523167836\\
91.0555175879397	-234.70881817096\\
91.6585276381909	-234.59833695881\\
92.2615376884422	-234.45009814133\\
92.8645477386935	-234.236303207027\\
93.4675577889447	-233.859106884813\\
94.070567839196	233.157516562459\\
94.6735778894472	233.929099575717\\
95.2765879396985	234.139380297011\\
95.8795979899498	234.237532667652\\
96.482608040201	234.280434249432\\
97.0856180904523	234.287049147382\\
97.6886281407035	234.265706155671\\
98.2916381909548	234.220486491835\\
98.894648241206	234.153376006337\\
99.4976582914573	234.06514517041\\
100.100668341709	233.9557471584\\
100.70367839196	233.824498745136\\
101.306688442211	233.67014531165\\
101.909698492462	233.490849741161\\
102.512708542714	233.284116468709\\
103.115718592965	233.046643599596\\
103.718728643216	232.774077248096\\
104.321738693467	232.460613633725\\
104.924748743719	232.098339527446\\
105.52775879397	231.676079904729\\
106.130768844221	231.17721326894\\
106.733778894472	230.574989464343\\
107.336788944724	229.820307828022\\
107.939798994975	228.795162583215\\
108.542809045226	226.41512325111\\
109.145819095477	-225.877087056602\\
109.748829145729	225.313040728406\\
110.35183919598	221.847652716561\\
110.954849246231	225.309151231287\\
111.557859296482	-225.622761011316\\
112.160869346734	-226.619690024361\\
112.763879396985	226.111433735395\\
113.366889447236	227.134985274168\\
113.969899497487	226.770355378588\\
114.572909547739	-224.372493539392\\
115.17591959799	-226.500180895227\\
115.778929648241	-229.303323764472\\
116.381939698492	-230.830274872257\\
116.984949748744	-231.973148550469\\
117.587959798995	-232.911515170711\\
118.190969849246	-233.718525550212\\
118.793979899497	-234.432236625582\\
119.396989949749	-235.075340306632\\
120	-235.662611774952\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.604010050251256	0\\
1.20702010050251	0\\
1.81003015075377	0\\
2.41304020100502	0\\
3.01605025125628	0\\
3.61906030150754	0\\
4.22207035175879	0\\
4.82508040201005	0\\
5.42809045226131	0\\
6.03110050251256	0\\
6.63411055276382	0\\
7.23712060301508	0\\
7.84013065326633	0\\
8.44314070351759	0\\
9.04615075376884	0\\
9.6491608040201	0\\
10.2521708542714	0\\
10.8551809045226	0\\
11.4581909547739	0\\
12.0612010050251	0\\
12.6642110552764	0\\
13.2672211055276	0\\
13.8702311557789	0\\
14.4732412060301	0\\
15.0762512562814	0\\
15.6792613065327	0\\
16.2822713567839	0\\
16.8852814070352	0\\
17.4882914572864	0\\
18.0913015075377	0\\
18.6943115577889	0\\
19.2973216080402	0\\
19.9003316582915	0\\
20.5033417085427	0\\
21.106351758794	0\\
21.7093618090452	0\\
22.3123718592965	0\\
22.9153819095477	0\\
23.518391959799	0\\
24.1214020100503	0\\
24.7244120603015	0\\
25.3274221105528	0\\
25.930432160804	0\\
26.5334422110553	0\\
27.1364522613065	0\\
27.7394623115578	0\\
28.342472361809	0\\
28.9454824120603	0\\
29.5484924623116	0\\
30.1515025125628	0\\
30.7545125628141	0\\
31.3575226130653	0\\
31.9605326633166	0\\
32.5635427135678	0\\
33.1665527638191	0\\
33.7695628140703	0\\
34.3725728643216	0\\
34.9755829145729	0\\
35.5785929648241	0\\
36.1816030150754	0\\
36.7846130653266	0\\
37.3876231155779	0\\
37.9906331658291	0\\
38.5936432160804	0\\
39.1966532663317	0\\
39.7996633165829	0\\
40.4026733668342	0\\
41.0056834170854	0\\
41.6086934673367	0\\
42.2117035175879	0\\
42.8147135678392	0\\
43.4177236180904	0\\
44.0207336683417	0\\
44.623743718593	0\\
45.2267537688442	0\\
45.8297638190955	0\\
46.4327738693467	0\\
47.035783919598	0\\
47.6387939698492	0\\
48.2418040201005	0\\
48.8448140703518	0\\
49.447824120603	0\\
50.0508341708543	0\\
50.6538442211055	0\\
51.2568542713568	0\\
51.859864321608	0\\
52.4628743718593	0\\
53.0658844221105	0\\
53.6688944723618	0\\
54.2719045226131	0\\
54.8749145728643	0\\
55.4779246231156	0\\
56.0809346733668	0\\
56.6839447236181	0\\
57.2869547738693	0\\
57.8899648241206	0\\
58.4929748743719	0\\
59.0959849246231	0\\
59.6989949748744	0\\
60.3020050251256	0\\
60.9050150753769	0\\
61.5080251256281	0\\
62.1110351758794	0\\
62.7140452261306	0\\
63.3170552763819	0\\
63.9200653266332	0\\
64.5230753768844	0\\
65.1260854271357	0\\
65.7290954773869	0\\
66.3321055276382	0\\
66.9351155778894	0\\
67.5381256281407	0\\
68.141135678392	0\\
68.7441457286432	0\\
69.3471557788945	0\\
69.9501658291457	0\\
70.553175879397	0\\
71.1561859296482	0\\
71.7591959798995	0\\
72.3622060301508	0\\
72.965216080402	0\\
73.5682261306533	0\\
74.1712361809045	0\\
74.7742462311558	0\\
75.377256281407	0\\
75.9802663316583	0\\
76.5832763819096	0\\
77.1862864321608	0\\
77.7892964824121	0\\
78.3923065326633	0\\
78.9953165829146	0\\
79.5983266331658	0\\
80.2013366834171	0\\
80.8043467336684	0\\
81.4073567839196	0\\
82.0103668341709	0\\
82.6133768844221	0\\
83.2163869346734	0\\
83.8193969849246	0\\
84.4224070351759	0\\
85.0254170854271	0\\
85.6284271356784	0\\
86.2314371859297	0\\
86.8344472361809	0\\
87.4374572864322	0\\
88.0404673366834	0\\
88.6434773869347	0\\
89.2464874371859	0\\
89.8494974874372	0\\
90.4525075376884	0\\
91.0555175879397	0\\
91.6585276381909	0\\
92.2615376884422	0\\
92.8645477386935	0\\
93.4675577889447	0\\
94.070567839196	0\\
94.6735778894472	0\\
95.2765879396985	0\\
95.8795979899498	0\\
96.482608040201	0\\
97.0856180904523	0\\
97.6886281407035	0\\
98.2916381909548	0\\
98.894648241206	0\\
99.4976582914573	0\\
100.100668341709	0\\
100.70367839196	0\\
101.306688442211	0\\
101.909698492462	0\\
102.512708542714	0\\
103.115718592965	0\\
103.718728643216	0\\
104.321738693467	0\\
104.924748743719	0\\
105.52775879397	0\\
106.130768844221	0\\
106.733778894472	0\\
107.336788944724	0\\
107.939798994975	0\\
108.542809045226	0\\
109.145819095477	0\\
109.748829145729	0\\
110.35183919598	0\\
110.954849246231	0\\
111.557859296482	0\\
112.160869346734	0\\
112.763879396985	0\\
113.366889447236	0\\
113.969899497487	0\\
114.572909547739	0\\
115.17591959799	0\\
115.778929648241	0\\
116.381939698492	0\\
116.984949748744	0\\
117.587959798995	0\\
118.190969849246	0\\
118.793979899497	0\\
119.396989949749	0\\
120	0\\
};
\end{axis}
\end{tikzpicture}%

==> 05_Uploads/bridge/systemPlot.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{rotating}
\usetikzlibrary{snakes}
\input{IAM_Lager2.sty}
\begin{document}
\begin{tikzpicture}[scale=0.15]
	%draw beam numbering
	\draw[thick] (9,0)rectangle(11,2);
	\node at (10,1){\small1};
	\draw[thick] (29,0)rectangle(31,2);
	\node at (30,1){\small2};
	\draw[thick] (49,0)rectangle(51,2);
	\node at (50,1){\small3};
	\draw[thick,rotate around={45:(0,-20)}] (28.28/2-1,-20)rectangle(28.28/2+1,-18);
	\node at (9.2,-9.2){\small4};
	\draw[thick,rotate around={-45:(60,-20)}] (60-28.28/2-1,-20)rectangle(60-28.28/2+1,-18);
	\node at (40+10.75,-9.4){\small5};
	%draw beams
	\draw[thick] (0.00000,0.00000) -- (20.00000,0.00000);
	\draw[thick] (20.00000,0.00000) -- (40.00000,0.00000);
	\draw[thick] (40.00000,0.00000) -- (60.00000,0.00000);
	\draw[thick] (0.00000,-20.00000) -- (20.00000,0.00000);
	\draw[thick] (60.00000,-20.00000) -- (40.00000,0.00000);
	%draw supports
	\Loslager{(0.00000,0.00000)}[0.000000][5.000000];
	\Loslager {(60.00000,0.00000)}[0.000000][5.000000];
	\Festlager {(0.00000,-20.00000)}[-45.000000][5.000000];
	\Festlager {(60.00000,-20.00000)}[45.000000][5.000000];
	%draw springs
	%\Wegfeder {(0.00000,0.00000)}[180.000000][2.000000];
	\begin{scope}[shift={(0,0)},rotate=180,scale=2]
	\draw[snake=zigzag,line before snake=1mm, line after snake=1mm,
	segment length=4pt,
	segment amplitude=5pt,join=round, thin] 
	(0,0.) -- (2.5,0.); 
	%\ifthenelse{\equal{#4}{0}}%
	\Einspannung{(2.5,0)}[90][2][180]
	{}
	\end{scope}
	%\Wegfeder {(60.00000,0.00000)}[0.000000][2.000000];
	\begin{scope}[shift={(60,0)},rotate=0,scale=2]
	\draw[snake=zigzag,line before snake=1mm, line after snake=1mm,
	segment length=4pt,
	segment amplitude=5pt,join=round, thin] 
	(0,0.) -- (2.5,0.); 
	%\ifthenelse{\equal{#4}{0}}%
	\Einspannung{(2.5,0)}[90][2][0]%
	{}
	\end{scope}
	\Drehfeder {(0.00000,-20.00000)}[-45.000000][5.000000];
	\Drehfeder {(60.00000,-20.00000)}[45.000000][5.000000];
	%measurements
	\draw (0,10)--(0,15);
	\draw (20,10)--(20,15);
	\draw (40,10)--(40,15);
	\draw (60,10)--(60,15);
	\draw[latex-latex](0,12.5)--(20,12.5);
	\draw[latex-latex](20,12.5)--(40,12.5);
	\draw[latex-latex](40,12.5)--(60,12.5);
	\node at (10,14){L};
	\node at (30,14){L};
	\node at (50,14){L};
	\draw(70,0)--(75,0);
	\draw(70,-20)--(75,-20);
	\draw[latex-latex](72.5,0)--(72.5,-20);
	\node at (74,-10){L};
\end{tikzpicture}
\end{document}


==> 05_Uploads/compTimeInp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\noindent
%\begin{center}
\begin{tikzpicture}

\begin{axis}[%
width=7.823in,
height=3.003in,
at={(0,0)},
scale only axis,
xmin=0,
xmax=220,
xlabel style={font=\color{white!15!black}},
xlabel={number of natural frequency},
ymin=0.011,
ymax=0.017,
ylabel style={font=\color{white!15!black}},
ylabel={computational time [s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=right, align=right, draw=white!15!black,font=\footnotesize},
scale=0.5
]
\addplot [color=gray]
  table[row sep=crcr]{%
1	0.012229\\
2	0.012991\\
3	0.012675\\
4	0.012153\\
5	0.011908\\
6	0.015124\\
7	0.014401\\
8	0.014255\\
9	0.014322\\
10	0.014275\\
11	0.011915\\
12	0.011895\\
13	0.011823\\
14	0.011899\\
15	0.011843\\
16	0.012127\\
17	0.012075\\
18	0.01219\\
19	0.01181\\
20	0.011896\\
21	0.011908\\
22	0.011961\\
23	0.011796\\
24	0.012119\\
25	0.011867\\
26	0.01188\\
27	0.011748\\
28	0.011707\\
29	0.011685\\
30	0.011843\\
31	0.011939\\
32	0.011959\\
33	0.01173\\
34	0.012493\\
35	0.012609\\
36	0.012126\\
37	0.012167\\
38	0.011898\\
39	0.01186\\
40	0.01194\\
41	0.01179\\
42	0.011855\\
43	0.011786\\
44	0.011893\\
45	0.011827\\
46	0.012276\\
47	0.011974\\
48	0.012551\\
49	0.011875\\
50	0.012319\\
51	0.011995\\
52	0.011989\\
53	0.011806\\
54	0.014281\\
55	0.01189\\
56	0.012012\\
57	0.012\\
58	0.012033\\
59	0.01192\\
60	0.012021\\
61	0.01217\\
62	0.012382\\
63	0.012212\\
64	0.012558\\
65	0.015311\\
66	0.011988\\
67	0.011833\\
68	0.012017\\
69	0.012408\\
70	0.011937\\
71	0.012272\\
72	0.011946\\
73	0.011952\\
74	0.01236\\
75	0.012132\\
76	0.012062\\
77	0.011834\\
78	0.011905\\
79	0.011847\\
80	0.011982\\
81	0.012099\\
82	0.012198\\
83	0.011977\\
84	0.012013\\
85	0.011843\\
86	0.011958\\
87	0.011928\\
88	0.01198\\
89	0.011881\\
90	0.012082\\
91	0.011941\\
92	0.012117\\
93	0.011821\\
94	0.012148\\
95	0.012307\\
96	0.011869\\
97	0.012031\\
98	0.011999\\
99	0.011907\\
100	0.012281\\
101	0.011842\\
102	0.011942\\
103	0.011804\\
104	0.012016\\
105	0.011893\\
106	0.012002\\
107	0.012055\\
108	0.014194\\
109	0.011823\\
110	0.011851\\
111	0.011788\\
112	0.012753\\
113	0.01221\\
114	0.012929\\
115	0.011903\\
116	0.012102\\
117	0.012153\\
118	0.011905\\
119	0.012006\\
120	0.012043\\
121	0.01197\\
122	0.011961\\
123	0.011841\\
124	0.011953\\
125	0.011849\\
126	0.012722\\
127	0.01175\\
128	0.011803\\
129	0.011659\\
130	0.011706\\
131	0.011761\\
132	0.011855\\
133	0.012059\\
134	0.012454\\
135	0.011862\\
136	0.012088\\
137	0.011884\\
138	0.012071\\
139	0.012541\\
140	0.012539\\
141	0.0118\\
142	0.012086\\
143	0.011831\\
144	0.012128\\
145	0.015284\\
146	0.01222\\
147	0.012162\\
148	0.011961\\
149	0.011765\\
150	0.011825\\
151	0.011785\\
152	0.011949\\
153	0.012881\\
154	0.01178\\
155	0.01177\\
156	0.01184\\
157	0.011809\\
158	0.011888\\
159	0.011928\\
160	0.012195\\
161	0.011781\\
162	0.012264\\
163	0.012039\\
164	0.012926\\
165	0.012077\\
166	0.012018\\
167	0.011894\\
168	0.012001\\
169	0.011936\\
170	0.011956\\
171	0.011814\\
172	0.012906\\
173	0.012186\\
174	0.012853\\
175	0.011869\\
176	0.012733\\
177	0.011793\\
178	0.012508\\
179	0.012179\\
180	0.01252\\
181	0.011913\\
182	0.011949\\
183	0.012085\\
184	0.012706\\
185	0.011899\\
186	0.012674\\
187	0.011827\\
188	0.01276\\
189	0.011894\\
190	0.012765\\
191	0.01189\\
192	0.012956\\
193	0.012011\\
194	0.012695\\
195	0.011844\\
196	0.012932\\
197	0.014392\\
198	0.014563\\
199	0.012234\\
200	0.011944\\
201	0.011893\\
202	0.011961\\
203	0.012256\\
};
\addlegendentry{(b)}

\addplot [color=black]
  table[row sep=crcr]{%
1	0.01281\\
2	0.012508\\
3	0.012847\\
4	0.012616\\
5	0.012521\\
6	0.013256\\
7	0.012688\\
8	0.012721\\
9	0.012626\\
10	0.012401\\
11	0.012494\\
12	0.012776\\
13	0.013297\\
14	0.012416\\
15	0.014872\\
16	0.012583\\
17	0.013357\\
18	0.012733\\
19	0.013483\\
20	0.012626\\
21	0.013282\\
22	0.012438\\
23	0.013284\\
24	0.013185\\
25	0.013918\\
26	0.013439\\
27	0.013595\\
28	0.012889\\
29	0.013488\\
30	0.013011\\
31	0.012929\\
32	0.012441\\
33	0.012703\\
34	0.012539\\
35	0.012521\\
36	0.012942\\
37	0.01276\\
38	0.012664\\
39	0.012596\\
40	0.012453\\
41	0.012647\\
42	0.012754\\
43	0.015187\\
44	0.01504\\
45	0.015068\\
46	0.01477\\
47	0.015411\\
48	0.015519\\
49	0.013094\\
50	0.012841\\
51	0.01254\\
52	0.012518\\
53	0.012486\\
54	0.012822\\
55	0.012523\\
56	0.012563\\
57	0.012592\\
58	0.012401\\
59	0.012508\\
60	0.01303\\
61	0.012967\\
62	0.01275\\
63	0.012872\\
64	0.012479\\
65	0.012587\\
66	0.012717\\
67	0.012601\\
68	0.012566\\
69	0.012624\\
70	0.012465\\
71	0.012583\\
72	0.013292\\
73	0.012881\\
74	0.012603\\
75	0.012684\\
76	0.012571\\
77	0.01257\\
78	0.012533\\
79	0.01262\\
80	0.012739\\
81	0.012664\\
82	0.012448\\
83	0.012557\\
84	0.013062\\
85	0.013184\\
86	0.013303\\
87	0.012692\\
88	0.012529\\
89	0.012609\\
90	0.012682\\
91	0.012572\\
92	0.012543\\
93	0.01246\\
94	0.012467\\
95	0.012551\\
96	0.012894\\
97	0.012684\\
98	0.012506\\
99	0.012655\\
100	0.012939\\
101	0.012662\\
102	0.012697\\
103	0.013031\\
104	0.012798\\
105	0.012555\\
106	0.012446\\
107	0.012537\\
108	0.016575\\
109	0.012603\\
110	0.012428\\
111	0.012555\\
112	0.012414\\
113	0.012537\\
114	0.012833\\
115	0.013397\\
116	0.012621\\
117	0.012602\\
118	0.012561\\
119	0.01265\\
120	0.012514\\
121	0.012425\\
122	0.012654\\
123	0.012522\\
124	0.012466\\
125	0.012424\\
126	0.012408\\
127	0.012985\\
128	0.012755\\
129	0.012545\\
130	0.012354\\
131	0.012418\\
132	0.012486\\
133	0.012545\\
134	0.012314\\
135	0.012426\\
136	0.012526\\
137	0.012613\\
138	0.013136\\
139	0.012762\\
140	0.012483\\
141	0.012688\\
142	0.012597\\
143	0.012619\\
144	0.012506\\
145	0.012712\\
146	0.012829\\
147	0.012568\\
148	0.012551\\
149	0.012476\\
150	0.012477\\
151	0.012542\\
152	0.012608\\
153	0.012518\\
154	0.012733\\
155	0.01266\\
156	0.012714\\
157	0.013307\\
158	0.012927\\
159	0.012657\\
160	0.012747\\
161	0.012565\\
162	0.012504\\
163	0.012675\\
164	0.012516\\
165	0.012914\\
166	0.012657\\
167	0.012723\\
168	0.0126\\
169	0.012962\\
170	0.013066\\
171	0.013994\\
172	0.012527\\
173	0.013632\\
174	0.013863\\
175	0.013035\\
176	0.012499\\
177	0.015086\\
178	0.014466\\
179	0.015582\\
180	0.015906\\
181	0.015228\\
182	0.015698\\
183	0.015206\\
184	0.01528\\
185	0.015043\\
186	0.014974\\
187	0.013407\\
188	0.013554\\
189	0.012694\\
190	0.012432\\
191	0.013178\\
192	0.014212\\
193	0.013823\\
194	0.012454\\
195	0.015135\\
196	0.012697\\
197	0.012437\\
198	0.01247\\
199	0.015617\\
200	0.012771\\
201	0.012984\\
202	0.012576\\
203	0.012726\\
204	0.012738\\
205	0.012604\\
206	0.012702\\
207	0.012569\\
208	0.012536\\
209	0.012518\\
210	0.012567\\
211	0.012532\\
212	0.012739\\
213	0.013002\\
214	0.013656\\
215	0.012513\\
216	0.012674\\
217	0.012516\\
218	0.012548\\
219	0.013202\\
220	0.012545\\
};
\addlegendentry{(c)}

\end{axis}

\begin{axis}[%
width=10.094in,
height=3.719in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
%\end{center}

==> 05_Uploads/compTimeInp2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.676in,
at={(0.772in,0.496in)},
scale only axis,
xmin=0,
xmax=18,
xlabel style={font=\color{white!15!black}},
xlabel={number of natural frequency},
ymin=0,
ymax=0.14,
ylabel style={font=\color{white!15!black}},
ylabel={computational time [s]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north west,
scale=0.5
]
\addplot [color=black]
  table[row sep=crcr]{%
1	0.015899\\
2	0.014652\\
3	0.012084\\
4	0.011941\\
5	0.012597\\
6	0.011445\\
7	0.011478\\
8	0.011493\\
9	0.012112\\
10	0.011982\\
11	0.011911\\
12	0.011783\\
13	0.011749\\
14	0.011542\\
15	0.011824\\
16	0.013013\\
17	0.121553\\
18	0.11988\\
};
\addlegendentry{(a)}

\end{axis}
\end{tikzpicture}%

==> 05_Uploads/condNum.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\pgfplotsset{plot coordinates/math parser=false}
\newlength\figureheight
\newlength\figurewidth
\begin{document}
\input{05_Uploads/condNumInp.tex}
\end{document}


==> 05_Uploads/condNumInp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{scope}[scale=.65]
\begin{axis}[%
width=3.802in,
height=3.315in,
at={(0.638in,0.462in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=100,
xmax=100000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\large$\omega \ [rad/s]$},
ymode=log,
ymin=1,
ymax=1e+80,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\large$cond(\mathbf{A})$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	inf\\
100.1001001001	625.667695941589\\
200.2002002002	7136.96365071815\\
300.3003003003	431359.838537965\\
400.4004004004	282136.358741001\\
500.5005005005	2065470.45812494\\
600.600600600601	21139831.0713356\\
700.700700700701	43916911.647695\\
800.800800800801	46753906.7369006\\
900.900900900901	168902009.059688\\
1001.001001001	641702447.485925\\
1101.1011011011	3956383994.96302\\
1201.2012012012	6513597657.36613\\
1301.3013013013	3204155874.93791\\
1401.4014014014	8206444003.18486\\
1501.5015015015	20951471335.6216\\
1601.6016016016	56709550098.9128\\
1701.7017017017	195549786323.744\\
1801.8018018018	5115867989779.63\\
1901.9019019019	383185713997.149\\
2002.002002002	298260728102.063\\
2102.1021021021	619028262707.837\\
2202.2022022022	1287796696419.15\\
2302.3023023023	2764648065696.63\\
2402.4024024024	6514876914029.53\\
2502.5025025025	20881528367006.9\\
2602.6026026026	151496879276821\\
2702.7027027027	27257702499498.9\\
2802.8028028028	17150137568266.9\\
2902.9029029029	29730840814748.2\\
3003.003003003	53959741799801.7\\
3103.1031031031	99110311208688.9\\
3203.2032032032	188242467906945\\
3303.3033033033	386575506153632\\
3403.4034034034	978703361151327\\
3503.5035035035	8.8802501290102e+15\\
3603.6036036036	2.2972829349163e+15\\
3703.7037037037	1.23781971493512e+15\\
3803.8038038038	1.08194029814409e+15\\
3903.9039039039	1.78855634160445e+15\\
4004.004004004	2.96089963738281e+15\\
4104.1041041041	4.95240506193142e+15\\
4204.2042042042	8.48134457545898e+15\\
4304.3043043043	1.52362775987697e+16\\
4404.4044044044	3.03363720240752e+16\\
4504.5045045045	8.04864684865283e+16\\
4604.6046046046	1.47925992332314e+18\\
4704.7047047047	1.06588004299551e+17\\
4804.8048048048	6.31029102822577e+16\\
4904.9049049049	5.0493046797767e+16\\
5005.005005005	7.79596389529887e+16\\
5105.10510510511	1.20415049577773e+17\\
5205.2052052052	1.87087632082641e+17\\
5305.30530530531	2.94559607837722e+17\\
5405.4054054054	4.75415650579753e+17\\
5505.50550550551	8.03174711189386e+17\\
5605.60560560561	1.48661657625993e+18\\
5705.70570570571	3.45973123785329e+18\\
5805.80580580581	3.45526218752502e+19\\
5905.90590590591	6.55378326198083e+18\\
6006.00600600601	3.46640830956544e+18\\
6106.10610610611	2.45660774721541e+18\\
6206.20620620621	2.72391168189036e+18\\
6306.30630630631	3.98977505458664e+18\\
6406.40640640641	5.85499485937737e+18\\
6506.50650650651	8.64381822243466e+18\\
6606.60660660661	1.29083018700409e+19\\
6706.70670670671	1.96605993954878e+19\\
6806.80680680681	3.09691031657693e+19\\
6906.90690690691	5.18327730298395e+19\\
7007.00700700701	9.83654144604222e+19\\
7107.10710710711	2.69213327800924e+20\\
7207.20720720721	1.0925534507155e+21\\
7307.30730730731	2.29770648483083e+20\\
7407.40740740741	1.40937964940573e+20\\
7507.50750750751	1.0400768108005e+20\\
7607.60760760761	1.14022997883837e+20\\
7707.70770770771	1.60273954553776e+20\\
7807.80780780781	2.25604178985441e+20\\
7907.90790790791	3.18930491521831e+20\\
8008.00800800801	4.5446661906588e+20\\
8108.10810810811	6.56131456155629e+20\\
8208.20820820821	9.67323998520522e+20\\
8308.30830830831	1.47578030020864e+21\\
8408.40840840841	2.39049109488669e+21\\
8508.50850850851	4.36764904313245e+21\\
8608.60860860861	1.11395154566366e+22\\
8708.70870870871	7.19722012109796e+22\\
8808.80880880881	1.07238143378776e+22\\
8908.90890890891	6.35292251514136e+21\\
9009.00900900901	4.65580154581676e+21\\
9109.10910910911	3.95961719302915e+21\\
9209.20920920921	5.38434052842799e+21\\
9309.30930930931	7.32354152738158e+21\\
9409.40940940941	9.98343624710921e+21\\
9509.50950950951	1.36717877010596e+22\\
9609.60960960961	1.88650726421721e+22\\
9709.70970970971	2.63377583670886e+22\\
9809.80980980981	3.74342669910467e+22\\
9909.90990990991	5.47119247196262e+22\\
10010.01001001	8.37268648191651e+22\\
10110.1101101101	1.39354388823111e+23\\
10210.2102102102	2.800289555746e+23\\
10310.3103103103	1.2174345526476e+24\\
10410.4104104104	7.62181998126908e+23\\
10510.5105105105	3.30904185750502e+23\\
10610.6106106106	2.23400629713305e+23\\
10710.7107107107	1.71142413956493e+23\\
10810.8108108108	1.57814377083234e+23\\
10910.9109109109	2.08778986472783e+23\\
11011.011011011	2.76313309941787e+23\\
11111.1111111111	3.66401453180122e+23\\
11211.2112112112	4.87670314955557e+23\\
11311.3113113113	6.52938869394356e+23\\
11411.4114114114	8.82014455635225e+23\\
11511.5115115115	1.20711088861386e+24\\
11611.6116116116	1.6843343416756e+24\\
11711.7117117117	2.42108692776353e+24\\
11811.8118118118	3.65310079657687e+24\\
11911.9119119119	6.02201749926482e+24\\
12012.012012012	1.21325007140196e+25\\
12112.1121121121	5.91612126098422e+25\\
12212.2122122122	2.83693835793847e+25\\
12312.3123123123	1.28262774412392e+25\\
12412.4124124124	8.71643549162e+24\\
12512.5125125125	6.71087430905975e+24\\
12612.6126126126	5.40402618653451e+24\\
12712.7127127127	6.94782231920702e+24\\
12812.8128128128	8.98383814927283e+24\\
12912.9129129129	1.16298247465878e+25\\
13013.013013013	1.509196191951e+25\\
13113.1131131131	1.96629253099202e+25\\
13213.2132132132	2.5770379770538e+25\\
13313.3133133133	3.40626702133194e+25\\
13413.4134134134	4.55704413060764e+25\\
13513.5135135135	6.20373877559821e+25\\
13613.6136136136	8.66725283072699e+25\\
13713.7137137137	1.26124849943981e+26\\
13813.8138138138	1.96871204119813e+26\\
13913.9139139139	3.5440007318361e+26\\
14014.014014014	9.79757366446449e+26\\
14114.1141141141	2.31077561560152e+27\\
14214.2142142142	6.13696305601376e+26\\
14314.3143143143	3.77537946830511e+26\\
14414.4144144144	2.8045857185244e+26\\
14514.5145145145	2.24150573106046e+26\\
14614.6146146146	2.04779860363816e+26\\
14714.7147147147	2.59647727124352e+26\\
14814.8148148148	3.29293357985271e+26\\
14914.9149149149	4.18112217948629e+26\\
15015.015015015	5.32074007329229e+26\\
15115.1151151151	6.79452760299294e+26\\
15215.2152152152	8.72007959103089e+26\\
15315.3153153153	1.12698486443172e+27\\
15415.4154154154	1.47069427311396e+27\\
15515.5155155155	1.94536684285517e+27\\
15615.6156156156	2.62344288583335e+27\\
15715.7157157157	3.64086051360668e+27\\
15815.8158158158	5.28736593957962e+27\\
15915.9159159159	8.31377208730252e+27\\
16016.016016016	1.54717583154415e+28\\
16116.1161161161	5.17091012341555e+28\\
16216.2162162162	5.56661275410723e+28\\
16316.3163163163	2.02887100862652e+28\\
16416.4164164164	1.30839685775851e+28\\
16516.5165165165	9.88952704951636e+27\\
16616.6166166166	7.98518855676058e+27\\
16716.7167167167	6.82147857179346e+27\\
16816.8168168168	8.50565283013637e+27\\
16916.9169169169	1.06063509551344e+28\\
17017.017017017	1.32367501701411e+28\\
17117.1171171171	1.65467099816016e+28\\
17217.2172172172	2.0737979227337e+28\\
17317.3173173173	2.60876930836717e+28\\
17417.4174174174	3.29860526545275e+28\\
17517.5175175175	4.19994536482246e+28\\
17617.6176176176	5.39819446346222e+28\\
17717.7177177177	7.0284999056865e+28\\
17817.8178178178	9.31851361993038e+28\\
17917.9179179179	1.26850367614497e+29\\
18018.018018018	1.79851890987488e+29\\
18118.1181181181	2.73159709728831e+29\\
18218.2182182182	4.75610921416443e+29\\
18318.3183183183	1.22475748440636e+30\\
18418.4184184184	3.92045612962234e+30\\
18518.5185185185	8.60839924884529e+29\\
18618.6186186186	5.13525655934737e+29\\
18718.7187187187	3.76841423079447e+29\\
18818.8188188188	3.00880904758083e+29\\
18918.9189189189	2.49517628097561e+29\\
19019.019019019	2.50168857388652e+29\\
19119.1191191191	3.07402817309178e+29\\
19219.2192192192	3.77843492353229e+29\\
19319.3193193193	4.64859472325921e+29\\
19419.4194194194	5.72849376114483e+29\\
19519.5195195195	7.07645137358298e+29\\
19619.6196196196	8.7712215916685e+29\\
19719.7197197197	1.09215380107355e+30\\
19819.8198198198	1.3681639286263e+30\\
19919.9199199199	1.72777155255722e+30\\
20020.02002002	2.20555278778121e+30\\
20120.1201201201	2.85721975752427e+30\\
20220.2202202202	3.77890189556622e+30\\
20320.3203203203	5.15247680524272e+30\\
20420.4204204204	7.37007229654238e+30\\
20520.5205205205	1.14656276091877e+31\\
20620.6206206206	2.1354867058046e+31\\
20720.7207207207	7.72137274050453e+31\\
20820.8208208208	6.34817847990325e+31\\
20920.9209209209	2.47172124984649e+31\\
21021.021021021	1.60685642225147e+31\\
21121.1211211211	1.21784829513098e+31\\
21221.2212212212	9.88313619583284e+30\\
21321.3213213213	8.28240823919492e+30\\
21421.4214214214	8.16301819056422e+30\\
21521.5215215215	9.90323848172745e+30\\
21621.6216216216	1.20171959924856e+31\\
21721.7217217217	1.45934122547698e+31\\
21821.8218218218	1.77454189859788e+31\\
21921.9219219219	2.16207412891883e+31\\
22022.022022022	2.64140744358925e+31\\
22122.1221221221	3.23871687732698e+31\\
22222.2222222222	3.98998375110777e+31\\
22322.3223223223	4.94601912812361e+31\\
22422.4224224224	6.180977271741e+31\\
22522.5225225225	7.80758507831374e+31\\
22622.6226226226	1.00062497847517e+32\\
22722.7227227227	1.30855228436672e+32\\
22822.8228228228	1.76221035231178e+32\\
22922.9229229229	2.4837048532839e+32\\
23023.023023023	3.78557547161218e+32\\
23123.1231231231	6.78349328433847e+32\\
23223.2232232232	2.06555637070723e+33\\
23323.3233233233	2.75540062469114e+33\\
23423.4234234234	9.11251487973523e+32\\
23523.5235235235	5.72414478476489e+32\\
23623.6236236236	4.2767056375779e+32\\
23723.7237237237	3.45004699003314e+32\\
23823.8238238238	2.89114701411534e+32\\
23923.9239239239	2.46361218731346e+32\\
24024.024024024	2.89767500704662e+32\\
24124.1241241241	3.47610629995051e+32\\
24224.2242242242	4.17176207804166e+32\\
24324.3243243243	5.01103418535483e+32\\
24424.4244244244	6.02745082484205e+32\\
24524.5245245245	7.26413774557886e+32\\
24624.6246246246	8.77738104004254e+32\\
24724.7247247247	1.06419222763403e+33\\
24824.8248248248	1.29590695727543e+33\\
24924.9249249249	1.586956400597e+33\\
25025.025025025	1.95748416398241e+33\\
25125.1251251251	2.43739194556607e+33\\
25225.2252252252	3.07312625950228e+33\\
25325.3253253253	3.94110926976247e+33\\
25425.4254254254	5.17691032952573e+33\\
25525.5255255255	7.04695973726511e+33\\
25625.6256256256	1.01585459995855e+34\\
25725.7257257257	1.62668249874768e+34\\
25825.8258258258	3.34435388316002e+34\\
25925.9259259259	3.63022602040083e+35\\
26026.026026026	4.80457391773641e+34\\
26126.1261261261	2.4056707740832e+34\\
26226.2262262262	1.66045592730372e+34\\
26326.3263263263	1.29059767466749e+34\\
26426.4264264264	1.06283881034608e+34\\
26526.5265265265	9.01722779067376e+33\\
26626.6266266266	7.81481007878179e+33\\
26726.7267267267	9.280910525779e+33\\
26826.8268268268	1.10223262964519e+34\\
26926.9269269269	1.30956192909988e+34\\
27027.027027027	1.55710296075579e+34\\
27127.1271271271	1.85366138009559e+34\\
27227.2272272272	2.21039856404086e+34\\
27327.3273273273	2.64164450686341e+34\\
27427.4274274274	3.1660758839541e+34\\
27527.5275275275	3.80846890169808e+34\\
27627.6276276276	4.60238727703707e+34\\
27727.7277277277	5.59445063192701e+34\\
27827.8278278278	6.85139518381617e+34\\
27927.9279279279	8.47233446057405e+34\\
28028.028028028	1.06113387981294e+35\\
28128.1281281281	1.35221614298549e+35\\
28228.2282282282	1.76554813386421e+35\\
28328.3283283283	2.38982524014524e+35\\
28428.4284284284	3.42757525650385e+35\\
28528.5285285285	5.46567436028429e+35\\
28628.6286286286	1.12179131449149e+36\\
28728.7287287287	1.29212920422779e+37\\
28828.8288288288	1.57408813935539e+36\\
28928.9289289289	7.89088453326569e+35\\
29029.029029029	5.44076431969228e+35\\
29129.1291291291	4.2258656209311e+35\\
29229.2292292292	3.48144548433892e+35\\
29329.3293293293	2.95988340434271e+35\\
29429.4294294294	2.55555530425807e+35\\
29529.5295295295	2.72303534389631e+35\\
29629.6296296296	3.20482311278204e+35\\
29729.7297297297	3.77270330942214e+35\\
29829.8298298298	4.44364817419888e+35\\
29929.9299299299	5.23860269287696e+35\\
30030.03003003	6.18365448420438e+35\\
30130.1301301301	7.3116449602722e+35\\
30230.2302302302	8.66443201227701e+35\\
30330.3303303303	1.02961383483389e+36\\
30430.4304304304	1.22779323785404e+36\\
30530.5305305305	1.47052672863515e+36\\
30630.6306306306	1.77092062418304e+36\\
30730.7307307307	2.1474827087926e+36\\
30830.8308308308	2.62725055141629e+36\\
30930.9309309309	3.2514034298146e+36\\
31031.031031031	4.08601817317866e+36\\
31131.1311311311	5.24447703480783e+36\\
31231.2312312312	6.93952711019101e+36\\
31331.3313313313	9.62377558159608e+36\\
31431.4314314314	1.44632411265087e+37\\
31531.5315315315	2.56671636285653e+37\\
31631.6316316316	7.91642902348724e+37\\
31731.7317317317	9.52451997049932e+37\\
31831.8318318318	3.22307976622678e+37\\
31931.9319319319	2.0202345814167e+37\\
32032.032032032	1.50496258665732e+37\\
32132.1321321321	1.21355143400186e+37\\
32232.2322322322	1.02101414218578e+37\\
32332.3323323323	8.79236507185037e+36\\
32432.4324324324	7.65454622630439e+36\\
32532.5325325325	8.64915579108196e+36\\
32632.6326326326	1.00974126135623e+37\\
32732.7327327327	1.17911684065154e+37\\
32832.8328328328	1.37764184572467e+37\\
32932.9329329329	1.61093986851735e+37\\
33033.033033033	1.88594512206777e+37\\
33133.1331331331	2.21129142110536e+37\\
33233.2332332332	2.59784965564721e+37\\
33333.3333333333	3.05948534291838e+37\\
33433.4334334334	3.61415048829007e+37\\
33533.5335335335	4.28549757932127e+37\\
33633.6336336336	5.10533523669004e+37\\
33733.7337337337	6.11749075362637e+37\\
33833.8338338338	7.38412582236001e+37\\
33933.9339339339	8.99654856102739e+37\\
34034.034034034	1.10947750146966e+38\\
34134.1341341341	1.39054140399068e+38\\
34234.2342342342	1.78216477298835e+38\\
34334.3343343343	2.35923584745487e+38\\
34434.4344344344	3.28454936993247e+38\\
34534.5345345345	4.99229103794971e+38\\
34634.6346346346	9.16118288741409e+38\\
34734.7347347347	3.45033941310389e+39\\
34834.8348348348	2.37968424292488e+39\\
34934.9349349349	9.47753589401733e+38\\
35035.035035035	6.13365903064525e+38\\
35135.1351351351	4.62782326165058e+38\\
35235.2352352352	3.75693646073353e+38\\
35335.3353353353	3.17531459374013e+38\\
35435.4354354354	2.74555577235831e+38\\
35535.5355355355	2.40146258883689e+38\\
35635.6356356356	2.53569199369729e+38\\
35735.7357357357	2.93856125470916e+38\\
35835.8358358358	3.40601386941292e+38\\
35935.9359359359	3.94944844976988e+38\\
36036.036036036	4.58264062125116e+38\\
36136.1361361361	5.32236211634566e+38\\
36236.2362362362	6.18920470961631e+38\\
36336.3363363363	7.20869389357445e+38\\
36436.4364364364	8.41282030932677e+38\\
36536.5365365365	9.84218642925251e+38\\
36636.6366366366	1.15490811137579e+39\\
36736.7367367367	1.36019914464722e+39\\
36836.8368368368	1.60924091820652e+39\\
36936.9369369369	1.9145430391152e+39\\
37037.037037037	2.29368827109626e+39\\
37137.1371371371	2.77222304816175e+39\\
37237.2372372372	3.3887966484421e+39\\
37337.3373373373	4.20489978065371e+39\\
37437.4374374374	5.32485631405636e+39\\
37537.5375375375	6.9413592758687e+39\\
37637.6376376376	9.45496500263597e+39\\
37737.7377377377	1.38597733221672e+40\\
37837.8378378378	2.34957910036748e+40\\
37937.9379379379	6.09701902289715e+40\\
38038.038038038	1.45772835240117e+41\\
38138.1381381381	3.6087214315972e+40\\
38238.2382382382	2.14572065885781e+40\\
38338.3383383383	1.5630894590729e+40\\
38438.4384384384	1.24599529148661e+40\\
38538.5385385385	1.04276183631549e+40\\
38638.6386386386	8.97646955807428e+39\\
38738.7387387387	7.85158304323856e+39\\
38838.8388388388	6.93207078548902e+39\\
38938.9389389389	7.98005115757002e+39\\
39039.039039039	9.18658802306953e+39\\
39139.1391391391	1.0577873151329e+40\\
39239.2392392392	1.21851544368895e+40\\
39339.3393393393	1.40459420634412e+40\\
39439.4394394394	1.62055773978262e+40\\
39539.5395395395	1.87193008157118e+40\\
39639.6396396396	2.16550160620847e+40\\
39739.7397397397	2.50970460647909e+40\\
39839.8398398398	2.91513252104112e+40\\
39939.9399399399	3.39527232228786e+40\\
40040.04004004	3.96756044701152e+40\\
40140.1401401401	4.65494401236515e+40\\
40240.2402402402	5.48825595268399e+40\\
40340.3403403403	6.50994959244255e+40\\
40440.4404404404	7.78020087849368e+40\\
40540.5405405405	9.3873424334765e+40\\
40640.6406406406	1.14667109655522e+41\\
40740.7407407407	1.42370679439028e+41\\
40840.8408408408	1.80772505473012e+41\\
40940.9409409409	2.37066558375709e+41\\
41041.041041041	3.26815940736225e+41\\
41141.1411411411	4.91182773702465e+41\\
41241.2412412412	8.86566720105839e+41\\
41341.3413413413	3.13178182282494e+42\\
41441.4414414414	2.46816937935134e+42\\
41541.5415415415	9.43916087823595e+41\\
41641.6416416416	6.03643948981807e+41\\
41741.7417417417	4.52605512768317e+41\\
41841.8418418418	3.66217095210068e+41\\
41941.9419419419	3.09257634614307e+41\\
42042.042042042	2.6787522985321e+41\\
42142.1421421421	2.35468051252966e+41\\
42242.2422422422	2.08445998838999e+41\\
42342.3423423423	2.3333239060644e+41\\
42442.4424424424	2.66973140262517e+41\\
42542.5425425425	3.0551811982006e+41\\
42642.6426426426	3.49755495040982e+41\\
42742.7427427427	4.0062301881688e+41\\
42842.8428428428	4.59243353340519e+41\\
42942.9429429429	5.26970130899873e+41\\
43043.043043043	6.05447853750482e+41\\
43143.1431431431	6.96693453628545e+41\\
43243.2432432432	8.03204831236219e+41\\
43343.3433433433	9.28111107459027e+41\\
43443.4434434434	1.07538566491968e+42\\
43543.5435435435	1.25014953932501e+42\\
43643.6436436436	1.45912098865604e+42\\
43743.7437437437	1.71129258962055e+42\\
43843.8438438438	2.01899288870266e+42\\
43943.9439439439	2.39960997406035e+42\\
44044.044044044	2.87851074665898e+42\\
44144.1441441441	3.49426736465987e+42\\
44244.2442442442	4.30862698635004e+42\\
44344.3443443443	5.42716223404019e+42\\
44444.4444444444	7.04686370705619e+42\\
44544.5445445445	9.58307788607513e+42\\
44644.6446446446	1.40896615941465e+43\\
44744.7447447447	2.42567276872107e+43\\
44844.8448448448	6.84615746507938e+43\\
44944.9449449449	1.0709082879857e+44\\
45045.045045045	3.22282946383045e+43\\
45145.1451451451	1.96614531418693e+43\\
45245.2452452452	1.44476153558564e+43\\
45345.3453453453	1.15646242941363e+43\\
45445.4454454454	9.70712557076693e+42\\
45545.5455455455	8.3836240622856e+42\\
45645.6456456456	7.36656885114224e+42\\
45745.7457457457	6.53496889763526e+42\\
45845.8458458458	6.39400855268919e+42\\
45945.9459459459	7.27488300743627e+42\\
46046.046046046	8.27770514150704e+42\\
46146.1461461461	9.42097389832222e+42\\
46246.2462462462	1.07264519699556e+43\\
46346.3463463463	1.22199381761024e+43\\
46446.4464464464	1.39321388982217e+43\\
46546.5465465465	1.5899857246234e+43\\
46646.6466466466	1.81675733584958e+43\\
46746.7467467467	2.07894831264164e+43\\
46846.8468468468	2.38321609927238e+43\\
46946.9469469469	2.73786280187076e+43\\
47047.047047047	3.15329430836993e+43\\
47147.1471471471	3.64283979893912e+43\\
47247.2472472472	4.22380063627048e+43\\
47347.3473473473	4.91896864620329e+43\\
47447.4474474474	5.75917226890624e+43\\
47547.5475475475	6.78726498005005e+43\\
47647.6476476476	8.06419591903045e+43\\
47747.7477477477	9.68059206957685e+43\\
47847.8478478479	1.17766217272486e+44\\
47947.9479479479	1.45824988890683e+44\\
48048.048048048	1.8504261118683e+44\\
48148.1481481481	2.4332926747573e+44\\
48248.2482482482	3.38448341927184e+44\\
48348.3483483484	5.20398155093874e+44\\
48448.4484484484	1.00523794701193e+45\\
48548.5485485485	6.25951723099854e+45\\
48648.6486486486	1.67581229435644e+45\\
48748.7487487487	7.76989753353543e+44\\
48848.8488488489	5.20048743582755e+44\\
48948.9489489489	3.97476971304942e+44\\
49049.049049049	3.24959528801642e+44\\
49149.1491491491	2.76292019412521e+44\\
49249.2492492492	2.40665691340474e+44\\
49349.3493493494	2.12769887648847e+44\\
49449.4494494495	1.89643003147551e+44\\
49549.5495495495	1.87238143909188e+44\\
49649.6496496496	2.11942469881175e+44\\
49749.7497497497	2.3991966017775e+44\\
49849.8498498499	2.71647280564299e+44\\
49949.94994995	3.07695290095049e+44\\
50050.05005005	3.48660547096036e+44\\
50150.1501501501	3.95419479167703e+44\\
50250.2502502503	4.4879157896973e+44\\
50350.3503503504	5.09951129543592e+44\\
50450.4504504505	5.80152251206488e+44\\
50550.5505505505	6.61097517760413e+44\\
50650.6506506506	7.54734765957849e+44\\
50750.7507507508	8.63425126928692e+44\\
50850.8508508509	9.90536461136608e+44\\
50950.950950951	1.13978379579847e+45\\
51051.0510510511	1.31645468891887e+45\\
51151.1511511511	1.52737586092592e+45\\
51251.2512512513	1.7814383700372e+45\\
51351.3513513514	2.0912888728394e+45\\
51451.4514514515	2.4756363641968e+45\\
51551.5515515516	2.96031936399268e+45\\
51651.6516516516	3.58807985955781e+45\\
51751.7517517518	4.42617035271481e+45\\
51851.8518518519	5.59204884939449e+45\\
51951.951951952	7.32133522206909e+45\\
52052.0520520521	1.01240048448949e+46\\
52152.1521521521	1.54381594688187e+46\\
52252.2522522523	2.93102051267642e+46\\
52352.3523523524	1.56715234144603e+47\\
52452.4524524525	5.30758847401393e+46\\
52552.5525525526	2.38498558830715e+46\\
52652.6526526527	1.58105446735369e+46\\
52752.7527527528	1.20244372761699e+46\\
52852.8528528529	9.79828353796326e+45\\
52952.952952953	8.31783532015402e+45\\
53053.0530530531	7.24258214021842e+45\\
53153.1531531532	6.41153548363388e+45\\
53253.2532532533	5.72716261154932e+45\\
53353.3533533534	5.16460741902881e+45\\
53453.4534534535	5.81555625054016e+45\\
53553.5535535536	6.54507462367959e+45\\
53653.6536536537	7.38188691227063e+45\\
53753.7537537538	8.31378917242973e+45\\
53853.8538538539	9.36752020006449e+45\\
53953.953953954	1.05891615682533e+46\\
54054.0540540541	1.19400690963462e+46\\
54154.1541541542	1.34737867654987e+46\\
54254.2542542543	1.5281083249513e+46\\
54354.3543543544	1.72753192552927e+46\\
54454.4544544545	1.95937546756356e+46\\
54554.5545545546	2.227894552254e+46\\
54654.6546546547	2.53437177091318e+46\\
54754.7547547548	2.89958263911709e+46\\
54854.8548548549	3.31251249637583e+46\\
54954.954954955	3.80167759695767e+46\\
55055.0550550551	4.39991250828779e+46\\
55155.1551551552	5.07503696811656e+46\\
55255.2552552553	5.92983339476664e+46\\
55355.3553553554	6.9817381470049e+46\\
55455.4554554555	8.28438287190699e+46\\
55555.5555555556	9.91099582905944e+46\\
55655.6556556557	1.21137888719888e+47\\
55755.7557557558	1.51511756554334e+47\\
55855.8558558559	1.92995821789232e+47\\
55955.955955956	2.58369154707296e+47\\
56056.0560560561	3.74159273817189e+47\\
56156.1561561562	6.16950270729172e+47\\
56256.2562562563	1.55180006071475e+48\\
56356.3563563564	4.17692953403672e+48\\
56456.4564564565	9.54025208253488e+47\\
56556.5565565566	5.5408325980121e+47\\
56656.6566566567	4.05964311743418e+47\\
56756.7567567568	3.16964361235061e+47\\
56856.8568568569	2.64187354012023e+47\\
56956.956956957	2.28455815449093e+47\\
57057.0570570571	1.98813255640491e+47\\
57157.1571571572	1.81839176467706e+47\\
57257.2572572573	1.59145250453738e+47\\
57357.3573573574	1.49975454866561e+47\\
57457.4574574575	1.69327781309137e+47\\
57557.5575575576	1.92968129384804e+47\\
57657.6576576577	2.10055154516992e+47\\
57757.7577577578	2.35399440198501e+47\\
57857.8578578579	2.64640737387691e+47\\
57957.957957958	2.98997934948865e+47\\
58058.0580580581	3.31101333088548e+47\\
58158.1581581582	3.83777735371569e+47\\
58258.2582582583	4.2197224537307e+47\\
58358.3583583584	4.74248317176761e+47\\
58458.4584584585	5.36208123085219e+47\\
58558.5585585586	6.08042881568125e+47\\
58658.6586586587	6.92247119401292e+47\\
58758.7587587588	7.97687262090512e+47\\
58858.8588588589	8.80475274312472e+47\\
58958.958958959	1.04944180288753e+48\\
59059.0590590591	1.16806880777966e+48\\
59159.1591591592	1.33900800038951e+48\\
59259.2592592593	1.66179719287631e+48\\
59359.3593593594	1.90967170707485e+48\\
59459.4594594595	2.06827101735729e+48\\
59559.5595595596	2.43841333080428e+48\\
59659.6596596597	2.97517656027943e+48\\
59759.7597597598	3.79462431935085e+48\\
59859.8598598599	4.79677778249786e+48\\
59959.95995996	5.89107030238421e+48\\
60060.0600600601	8.8750465745919e+48\\
60160.1601601602	1.19018359684698e+49\\
60260.2602602603	1.83180594496198e+49\\
60360.3603603604	5.12898526073832e+49\\
60460.4604604605	9.61132572362574e+49\\
60560.5605605606	2.96924815930422e+49\\
60660.6606606607	1.5140899062416e+49\\
60760.7607607608	1.18767390231797e+49\\
60860.8608608609	8.80770635500316e+48\\
60960.960960961	7.33284772630039e+48\\
61061.0610610611	6.21802190726687e+48\\
61161.1611611612	5.3897599133206e+48\\
61261.2612612613	5.38203403349074e+48\\
61361.3613613614	5.6132735042946e+48\\
61461.4614614615	6.01231589633007e+48\\
61561.5615615616	6.0431815394231e+48\\
61661.6616616617	5.72437057013131e+48\\
61761.7617617618	6.28103015421691e+48\\
61861.8618618619	8.32933307314129e+48\\
61961.961961962	7.64777649088655e+48\\
62062.0620620621	8.29084631574737e+48\\
62162.1621621622	8.51270268740761e+48\\
62262.2622622623	8.77170270242943e+48\\
62362.3623623624	8.0863630935564e+48\\
62462.4624624625	1.47311269150058e+49\\
62562.5625625626	1.61835544983958e+49\\
62662.6626626627	1.14375428467881e+49\\
62762.7627627628	1.95887542395872e+49\\
62862.8628628629	1.45874451463537e+49\\
62962.962962963	1.65294477929435e+49\\
63063.0630630631	1.87755160178249e+49\\
63163.1631631632	2.13854703227775e+49\\
63263.2632632633	2.44345922033724e+49\\
63363.3633633634	2.8022638421725e+49\\
63463.4634634635	6.21384977619925e+49\\
63563.5635635636	3.73907005410779e+49\\
63663.6636636637	7.50123582881665e+49\\
63763.7637637638	5.12771764691392e+49\\
63863.8638638639	6.09553648548403e+49\\
63963.963963964	7.34914417430404e+49\\
64064.0640640641	9.03063991438691e+49\\
64164.1641641642	1.13962551321759e+50\\
64264.2642642643	1.49597317887703e+50\\
64364.3643643644	2.09258296060063e+50\\
64464.4644644645	3.2928566758509e+50\\
64564.5645645646	6.94419517497878e+50\\
64664.6646646647	3.69076545147821e+52\\
64764.7647647648	7.26102045141144e+50\\
64864.8648648649	3.81726506351539e+50\\
64964.964964965	2.6595686687286e+50\\
65065.0650650651	2.08367722606268e+50\\
65165.1651651652	1.74428507318931e+50\\
65265.2652652653	1.52645824325526e+50\\
65365.3653653654	1.38098878442698e+50\\
65465.4654654655	1.2849141237973e+50\\
65565.5655655656	1.22628404177475e+50\\
65665.6656656657	1.19716400655529e+50\\
65765.7657657658	1.1951622771748e+50\\
65865.8658658659	1.21795068384638e+50\\
65965.965965966	1.26462680239583e+50\\
66066.0660660661	1.33519413926854e+50\\
66166.1661661662	1.42923682196508e+50\\
66266.2662662663	1.5474175151751e+50\\
66366.3663663664	1.68871952866333e+50\\
66466.4664664665	1.86028445411055e+50\\
66566.5665665666	2.05827960394008e+50\\
66666.6666666667	2.28366521572249e+50\\
66766.7667667668	2.54616608483888e+50\\
66866.8668668669	2.84683505095079e+50\\
66966.966966967	3.19064181182466e+50\\
67067.0670670671	1.32190552404636e+52\\
67167.1671671672	4.0334507351356e+50\\
67267.2672672673	4.54916517825796e+50\\
67367.3673673674	5.16770543045556e+50\\
67467.4674674675	5.8271369963352e+50\\
67567.5675675676	6.64938525230247e+50\\
67667.6676676677	7.5500941655458e+50\\
67767.7677677678	8.67100594633581e+50\\
67867.8678678679	9.93938546720767e+50\\
67967.967967968	1.15265728267377e+51\\
68068.0680680681	1.35110030639487e+51\\
68168.1681681682	1.57472770685292e+51\\
68268.2682682683	1.19865984001425e+53\\
68368.3683683684	2.26092683826438e+51\\
68468.4684684685	2.79564889011503e+51\\
68568.5685685686	3.59167247633847e+51\\
68668.6686686687	4.68939840944144e+51\\
68768.7687687688	6.66394465062967e+51\\
68868.8688688689	1.08970793474608e+52\\
68968.968968969	2.62245863706348e+52\\
69069.0690690691	8.83332933268959e+52\\
69169.1691691692	1.75639887471199e+52\\
69269.2692692693	1.29161828200445e+54\\
69369.3693693694	7.25350185575887e+51\\
69469.4694694695	5.77137747324147e+51\\
69569.5695695696	4.91807961531201e+51\\
69669.6696696697	4.28771388374349e+51\\
69769.7697697698	3.89160723147071e+51\\
69869.8698698699	3.65876430169211e+51\\
69969.96996997	3.45892451453434e+51\\
70070.0700700701	3.75850232252928e+51\\
70170.1701701702	8.59656543669939e+53\\
70270.2702702703	4.30705541960881e+51\\
70370.3703703704	4.70242415429222e+51\\
70470.4704704705	5.14409709236154e+51\\
70570.5705705706	3.93685770535181e+51\\
70670.6706706707	4.23754409962796e+51\\
70770.7707707708	4.60311696566997e+51\\
70870.8708708709	5.0367408500242e+51\\
70970.970970971	5.54285041391153e+51\\
71071.0710710711	3.88424771817031e+54\\
71171.1711711712	3.48036137048204e+54\\
71271.2712712713	1.83703159679887e+52\\
71371.3713713714	1.98681031909541e+52\\
71471.4714714715	2.1497630132331e+52\\
71571.5715715716	1.05572530483259e+52\\
71671.6716716717	2.52116774199014e+52\\
71771.7717717718	1.33176294364539e+52\\
71871.8718718719	1.5005101173388e+52\\
71971.971971972	1.69473386449263e+52\\
72072.0720720721	1.91941370991717e+52\\
72172.1721721722	1.70406006604012e+55\\
72272.2722722723	2.48762313195841e+52\\
72372.3723723724	8.03317852505303e+52\\
72472.4724724725	8.68420088473048e+52\\
72572.5725725726	3.81137040911136e+52\\
72672.6726726727	1.02066734901745e+53\\
72772.7727727728	1.1117808018041e+53\\
72872.8728728729	6.33577124327842e+52\\
72972.972972973	6.01098328795855e+55\\
73073.0730730731	9.74399407970669e+52\\
73173.1731731732	2.89399456434881e+53\\
73273.2732732733	7.31202355255489e+53\\
73373.3733733734	2.78427311596019e+53\\
73473.4734734735	6.40336511729846e+53\\
73573.5735735736	3.42371332119806e+55\\
73673.6736736737	6.10132458000007e+53\\
73773.7737737738	4.77958713922271e+53\\
73873.8738738739	2.21937398956109e+53\\
73973.973973974	1.73290417160184e+53\\
74074.0740740741	1.44495911245424e+53\\
74174.1741741742	5.15413568923109e+56\\
74274.2742742743	1.13174787372982e+53\\
74374.3743743744	4.28050785765562e+56\\
74474.4744744745	4.04480919477483e+56\\
74574.5745745746	1.44702551208867e+54\\
74674.6746746747	1.55175664373671e+54\\
74774.7747747748	9.42300261709712e+52\\
74874.8748748749	9.62746803779653e+52\\
74974.974974975	3.19054721510264e+54\\
75075.0750750751	1.05261070071967e+53\\
75175.1751751752	1.12191369135598e+53\\
75275.2752752753	1.20781257029762e+53\\
75375.3753753754	1.07389065414562e+57\\
75475.4754754755	4.7184327039364e+54\\
75575.5755755756	5.81110422115574e+54\\
75675.6756756757	6.22913071632821e+54\\
75775.7757757758	1.91749440087849e+53\\
75875.8758758759	2.12657983310798e+53\\
75975.975975976	1.53378405227898e+55\\
76076.0760760761	2.63265576445677e+53\\
76176.1761761762	2.9375537903621e+53\\
76276.2762762763	3.28372751930149e+53\\
76376.3763763764	3.67758923645844e+53\\
76476.4764764765	1.06770806126251e+55\\
76576.5765765766	7.60511285787711e+57\\
76676.6766766767	2.45467555083135e+55\\
76776.7767767768	5.91941414320152e+53\\
76876.8768768769	2.85607635553766e+55\\
76976.976976977	7.65569616120583e+53\\
77077.0770770771	8.76810448217449e+53\\
77177.1771771772	4.36921811273289e+55\\
77277.2772772773	1.1729999438234e+54\\
77377.3773773774	4.50480033557212e+58\\
77477.4774774775	5.34387096283876e+58\\
77577.5775775776	6.44056552766009e+58\\
77677.6776776777	9.89458355473154e+55\\
77777.7777777778	3.07318386099042e+54\\
77877.8778778779	4.0865940276697e+54\\
77977.977977978	3.84747962304673e+59\\
78078.0780780781	9.83853119289942e+54\\
78178.1781781782	2.79148003441956e+56\\
78278.2782782783	4.78156345254376e+55\\
78378.3783783784	2.36146664406235e+57\\
78478.4784784785	5.18367034853678e+59\\
78578.5785785786	5.76642194974207e+54\\
78678.6786786787	4.61610267275123e+54\\
78778.7787787788	4.19145569717018e+56\\
78878.8788788789	3.43664969539846e+54\\
78978.978978979	4.80158269260313e+56\\
79079.0790790791	2.63109011649779e+59\\
79179.1791791792	2.8157833752748e+59\\
79279.2792792793	6.77796361081119e+56\\
79379.3793793794	3.42007082747093e+59\\
79479.4794794795	1.34783007786273e+57\\
79579.5795795796	1.44218953278079e+57\\
79679.6796796797	3.62630748075363e+59\\
79779.7797797798	1.6509724092373e+57\\
79879.8798798799	3.08533083042245e+54\\
79979.97997998	1.88965114964935e+57\\
80080.0800800801	3.57730624218939e+54\\
80180.1801801802	1.1071789699384e+60\\
80280.2802802803	1.11577837137397e+60\\
80380.3803803804	4.67363865166481e+54\\
80480.4804804805	5.1486348030425e+54\\
80580.5805805806	5.66090256590708e+57\\
80680.6806806807	1.65043472699784e+60\\
80780.7807807808	1.83067331350873e+60\\
80880.8808808809	7.48918765466658e+57\\
80980.980980981	6.82907932961153e+57\\
81081.0810810811	9.63132478368287e+54\\
81181.1811811812	1.07588664279455e+55\\
81281.2812812813	1.20423528563308e+55\\
81381.3813813814	1.93570391861314e+58\\
81481.4814814815	7.96554467314524e+60\\
81581.5815815816	1.71376045382512e+55\\
81681.6816816817	1.93984148502312e+55\\
81781.7817817818	2.52847706348894e+58\\
81881.8818818819	2.70282806140569e+58\\
81981.981981982	2.88908048748586e+58\\
82082.0820820821	3.08803859297667e+58\\
82182.1821821822	5.37530930917576e+58\\
82282.2822822823	4.63104289472462e+55\\
82382.3823823824	5.56248590807811e+55\\
82482.4824824825	6.82309014711553e+55\\
82582.5825825826	8.62110329731443e+55\\
82682.6826826827	9.20177967816347e+58\\
82782.7827827828	1.61911501721462e+56\\
82882.8828828829	2.65659684461606e+56\\
82982.982982983	6.55288706185406e+56\\
83083.0830830831	1.19943416600624e+59\\
83183.1831831832	1.28138279589033e+59\\
83283.2832832833	2.33069537034176e+56\\
83383.3833833834	1.67729753749137e+56\\
83483.4834834835	3.12448491494994e+59\\
83583.5835835836	2.35171128317806e+62\\
83683.6836836837	3.56508955162032e+59\\
83783.7837837838	8.84638277665477e+55\\
83883.8838838839	1.7127523054773e+62\\
83983.983983984	7.69955566514577e+55\\
84084.0840840841	4.63920621222042e+59\\
84184.1841841842	7.24183339852865e+55\\
84284.2842842843	7.21063198144874e+55\\
84384.3843843844	3.06073821530912e+62\\
84484.4844844845	7.49719566938989e+55\\
84584.5845845846	7.80770216887917e+55\\
84684.6846846847	1.37565756120458e+60\\
84784.7847847848	3.67421390916003e+62\\
84884.8848848849	9.40522030162212e+55\\
84984.984984985	4.26478331971113e+62\\
85085.0850850851	1.78726489941192e+60\\
85185.1851851852	1.20716539628652e+56\\
85285.2852852853	1.32302454195473e+56\\
85385.3853853854	1.45423976391604e+56\\
85485.4854854855	4.64112363977203e+60\\
85585.5855855856	1.76910867099319e+56\\
85685.6856856857	1.64147256870342e+63\\
85785.7857857858	2.16799372594856e+56\\
85885.8858858859	2.40588413212053e+56\\
85985.985985986	2.67425846945824e+56\\
86086.0860860861	2.97771467201789e+56\\
86186.1861861862	6.56657100518088e+60\\
86286.2862862863	3.71358004917132e+56\\
86386.3863863864	8.33277335967528e+60\\
86486.4864864865	4.67626325015394e+56\\
86586.5865865866	2.02279607750602e+61\\
86686.6866866867	5.96591140074976e+56\\
86786.7867867868	6.78230049275518e+56\\
86886.8868868869	2.90152623472895e+61\\
86986.986986987	8.92234337605824e+56\\
87087.0870870871	1.73711408934891e+64\\
87187.1871871872	2.03712921036816e+64\\
87287.2872872873	1.44333015450059e+57\\
87387.3873873874	1.74670918523965e+57\\
87487.4874874875	1.73738629260635e+64\\
87587.5875875876	2.78511658915056e+57\\
87687.6876876877	3.7852405472906e+57\\
87787.7877877878	1.9043362713071e+65\\
87887.8878878879	1.05890496291743e+58\\
87987.987987988	9.36188958857662e+61\\
88088.0880880881	9.98288116811698e+61\\
88188.1881881882	2.82419159817322e+65\\
88288.2882882883	5.54094137841815e+57\\
88388.3883883884	1.21014019938014e+62\\
88488.4884884885	1.29021837032832e+62\\
88588.5885885886	7.0427871570707e+64\\
88688.6886886887	5.12593493495617e+62\\
88788.7887887888	2.38016876133834e+57\\
88888.8888888889	2.21341469720251e+57\\
88988.988988989	2.09851608849676e+57\\
89089.0890890891	2.02554429091807e+57\\
89189.1891891892	1.98859177099581e+57\\
89289.2892892893	1.98414001094833e+57\\
89389.3893893894	2.01012277656647e+57\\
89489.4894894895	1.3860526129296e+65\\
89589.5895895896	2.14933391029741e+57\\
89689.6896896897	2.26185699598439e+57\\
89789.7897897898	2.40318463992405e+57\\
89889.8898898899	1.260739330383e+63\\
89989.98998999	7.2746823644301e+62\\
90090.0900900901	1.43148185358986e+63\\
90190.1901901902	3.27478819906551e+57\\
90290.2902902903	3.57769061835441e+57\\
90390.3903903904	1.73144565024398e+63\\
90490.4904904905	1.84466947665293e+63\\
90590.5905905906	4.7369517599748e+57\\
90690.6906906907	2.09358768293711e+63\\
90790.7907907908	5.76540220610287e+57\\
90890.8908908909	6.37545341137486e+57\\
90990.990990991	7.06088889297415e+57\\
91091.0910910911	5.39113066648474e+63\\
91191.1911911912	5.74223335465576e+63\\
91291.2912912913	9.68940638004234e+57\\
91391.3913913914	1.08101570648603e+58\\
91491.4914914915	1.20899675347662e+58\\
91591.5915915916	7.38806556917131e+63\\
91691.6916916917	1.52578799978941e+58\\
91791.7917917918	1.72360426420552e+58\\
91891.8918918919	8.92189632722737e+63\\
91991.991991992	9.50025916290569e+63\\
92092.0920920921	2.56543615725906e+58\\
92192.1921921922	3.24396902690357e+64\\
92292.2922922923	3.48241646251641e+58\\
92392.3923923924	2.4418927991342e+64\\
92492.4924924925	5.00128460648692e+58\\
92592.5925925926	6.2018425307905e+58\\
92692.6926926927	7.97512089740047e+58\\
92792.7927927928	1.0855576768258e+59\\
92892.8928928929	1.63444125562834e+59\\
92992.992992993	6.47960608474655e+65\\
93093.0930930931	3.80292367875424e+66\\
93193.1931931932	5.09032939318186e+59\\
93293.2932932933	4.60520772090763e+65\\
93393.3933933934	9.12230027736231e+64\\
93493.4934934935	1.16999053293354e+59\\
93593.5935935936	9.58040049765719e+58\\
93693.6936936937	1.09955638232047e+65\\
93793.7937937938	7.27975091860142e+58\\
93893.8938938939	6.61594049744116e+58\\
93993.993993994	1.32494367228325e+65\\
94094.0940940941	2.08929791876283e+65\\
94194.1941941942	5.58677927699303e+58\\
94294.2942942943	2.29129364442223e+65\\
94394.3943943944	5.42524546012629e+58\\
94494.4944944945	5.46774259834035e+58\\
94594.5945945946	3.84405983009407e+65\\
94694.6946946947	3.82664141548731e+65\\
94794.7947947948	4.35038226389306e+65\\
94894.8948948949	4.62779631566392e+65\\
94994.994994995	6.8066806586391e+58\\
95095.0950950951	7.30079633701673e+58\\
95195.1951951952	5.5696469696373e+65\\
95295.2952952953	5.92402048005607e+65\\
95395.3953953954	6.30073201912853e+65\\
95495.4954954955	1.01273324461208e+59\\
95595.5955955956	1.10768738883103e+59\\
95695.6956956957	1.21409097595706e+59\\
95795.7957957958	1.33312371302047e+59\\
95895.8958958959	1.46618800491115e+59\\
95995.995995996	1.61494806863198e+59\\
96096.0960960961	1.78138039738622e+59\\
96196.1961961962	1.96783916914453e+59\\
96296.2962962963	1.12206122947847e+69\\
96396.3963963964	2.33011432602729e+66\\
96496.4964964965	2.67857104444089e+59\\
96596.5965965966	2.97985637876465e+59\\
96696.6966966967	5.62707366807547e+66\\
96796.7967967968	3.71514822396876e+59\\
96896.8968968969	6.32925166258429e+66\\
96996.996996997	4.55456872649529e+66\\
97097.0970970971	8.89843934225115e+66\\
97197.1971971972	6.02857194917757e+59\\
97297.2972972973	6.89602890624337e+59\\
97397.3973973974	7.95025583640816e+59\\
97497.4974974975	9.25565856803743e+59\\
97597.5975975976	1.09104749300736e+60\\
97697.6976976977	1.03117987877788e+67\\
97797.7977977978	2.19179261343588e+67\\
97897.8978978979	6.78911189206041e+67\\
97997.997997998	2.68017990042503e+60\\
98098.0980980981	1.28903618021093e+68\\
98198.1981981982	6.44883383945598e+60\\
98298.2982982983	1.76303886871875e+61\\
98398.3983983984	2.83212201209325e+61\\
98498.4984984985	8.23092132893766e+60\\
98598.5985985986	3.56272535443348e+67\\
98698.6986986987	1.93805318589337e+70\\
98798.7987987988	2.87496135331259e+60\\
98898.8988988989	2.42280999761484e+60\\
98998.998998999	2.1184131285543e+60\\
99099.0990990991	1.90660498179049e+68\\
99199.1991991992	1.82462821757901e+68\\
99299.2992992993	1.63782576253612e+60\\
99399.3993993994	1.15589590857679e+68\\
99499.4994994995	1.22778107068518e+68\\
99599.5995995996	1.54496586927925e+68\\
99699.6996996997	1.38511186174275e+68\\
99799.7997997998	1.4711149130333e+68\\
99899.8998998999	1.56240961564555e+68\\
100000	1.65931861047708e+68\\
};
\addlegendentry{(a)}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	inf\\
100.1001001001	883.456357571962\\
200.2002002002	10087.9495168479\\
300.3003003003	610032.917673998\\
400.4004004004	398864.35034732\\
500.5005005005	2920833.22962059\\
600.600600600601	29896100.3224234\\
700.700700700701	62107514.3522843\\
800.800800800801	66117116.2738898\\
900.900900900901	238859552.201097\\
1001.001001001	907499652.587648\\
1101.1011011011	5595168830.42013\\
1201.2012012012	9211611202.01442\\
1301.3013013013	4531300127.66743\\
1401.4014014014	11605588875.5605\\
1501.5015015015	29629759253.6957\\
1601.6016016016	80199305642.6978\\
1701.7017017017	276549066047.319\\
1801.8018018018	7234929884234.61\\
1901.9019019019	541906060957.38\\
2002.002002002	421803002795.436\\
2102.1021021021	875436443783.825\\
2202.2022022022	1821217443277.83\\
2302.3023023023	3909800341682.85\\
2402.4024024024	9213424760192.03\\
2502.5025025025	29530938740193.5\\
2602.6026026026	214248940726182\\
2702.7027027027	38548204887352.4\\
2802.8028028028	24253930059249.4\\
2902.9029029029	42045722055859.2\\
3003.003003003	76310554968035.7\\
3103.1031031031	140163094958360\\
3203.2032032032	266214993652313\\
3303.3033033033	546700264940522\\
3403.4034034034	1.38409551880031e+15\\
3503.5035035035	1.25585701588673e+16\\
3603.6036036036	3.24884859843731e+15\\
3703.7037037037	1.75054111494704e+15\\
3803.8038038038	1.53009391898096e+15\\
3903.9039039039	2.52939977480498e+15\\
4004.004004004	4.18734341280786e+15\\
4104.1041041041	7.00375723969138e+15\\
4204.2042042042	1.19944312259252e+16\\
4304.3043043043	2.1547349049772e+16\\
4404.4044044044	4.29021074566865e+16\\
4504.5045045045	1.1382505441311e+17\\
4604.6046046046	2.09198944574724e+18\\
4704.7047047047	1.50738198941927e+17\\
4804.8048048048	8.92409844035668e+16\\
4904.9049049049	7.14079352531176e+16\\
5005.005005005	1.10251559690635e+17\\
5105.10510510511	1.70292574196534e+17\\
5205.2052052052	2.64581841453514e+17\\
5305.30530530531	4.16570164079988e+17\\
5405.4054054054	6.72339230087372e+17\\
5505.50550550551	1.13586053777447e+18\\
5605.60560560561	2.1023932944281e+18\\
5705.70570570571	4.89279881665897e+18\\
5805.80580580581	4.88647864677325e+19\\
5905.90590590591	9.26844913977207e+18\\
6006.00600600601	4.9022415343603e+18\\
6106.10610610611	3.47416773200841e+18\\
6206.20620620621	3.85219244282816e+18\\
6306.30630630631	5.64239353463342e+18\\
6406.40640640641	8.28021261633655e+18\\
6506.50650650651	1.22242043738331e+19\\
6606.60660660661	1.8255094921257e+19\\
6706.70670670671	2.78042856055179e+19\\
6806.80680680681	4.37969249779891e+19\\
6906.90690690691	7.33026098776294e+19\\
7007.00700700701	1.39109702583454e+20\\
7107.10710710711	3.8072513898316e+20\\
7207.20720720721	1.54510390747422e+21\\
7307.30730730731	3.24944766208748e+20\\
7407.40740740741	1.99316378566347e+20\\
7507.50750750751	1.47089066884052e+20\\
7607.60760760761	1.61252860834463e+20\\
7707.70770770771	2.26661589830511e+20\\
7807.80780780781	3.19052477953619e+20\\
7907.90790790791	4.51035813503065e+20\\
8008.00800800801	6.42712841902924e+20\\
8108.10810810811	9.27909988317278e+20\\
8208.20820820821	1.36800270128187e+21\\
8308.30830830831	2.08706849863202e+21\\
8408.40840840841	3.38066491079363e+21\\
8508.50850850851	6.17678849862631e+21\\
8608.60860860861	1.57536538286384e+22\\
8708.70870870871	1.01784063064407e+23\\
8808.80880880881	1.51657636563018e+22\\
8908.90890890891	8.98438912804527e+21\\
9009.00900900901	6.58429757802923e+21\\
9109.10910910911	5.59974413492881e+21\\
9209.20920920921	7.61460717439447e+21\\
9309.30930930931	1.03570515009975e+22\\
9409.40940940941	1.41187106600739e+22\\
9509.50950950951	1.9334827280029e+22\\
9609.60960960961	2.66792412483463e+22\\
9709.70970970971	3.72472147216711e+22\\
9809.80980980981	5.2940047692242e+22\\
9909.90990990991	7.73743455685143e+22\\
10010.01001001	1.18407667377934e+23\\
10110.1101101101	1.97076866305522e+23\\
10210.2102102102	3.96020746575781e+23\\
10310.3103103103	1.72171245556877e+24\\
10410.4104104104	1.07788811854155e+24\\
10510.5105105105	4.67969186632249e+23\\
10610.6106106106	3.15936198848576e+23\\
10710.7107107107	2.42031919964825e+23\\
10810.8108108108	2.23183227693816e+23\\
10910.9109109109	2.95258068978143e+23\\
11011.011011011	3.90766024595177e+23\\
11111.1111111111	5.18169897977919e+23\\
11211.2112112112	6.89669966378352e+23\\
11311.3113113113	9.23394996883286e+23\\
11411.4114114114	1.24735679717109e+24\\
11511.5115115115	1.70711258127114e+24\\
11611.6116116116	2.38200846053847e+24\\
11711.7117117117	3.42393395983951e+24\\
11811.8118118118	5.16626468253659e+24\\
11911.9119119119	8.51641881270065e+24\\
12012.012012012	1.71579470498324e+25\\
12112.1121121121	8.36665892376751e+25\\
12212.2122122122	4.01203670093379e+25\\
12312.3123123123	1.81390954969768e+25\\
12412.4124124124	1.23269012558473e+25\\
12512.5125125125	9.49060940400196e+24\\
12612.6126126126	7.64244701954428e+24\\
12712.7127127127	9.82570443638419e+24\\
12812.8128128128	1.27050656248819e+25\\
12912.9129129129	1.64470557442879e+25\\
13013.013013013	2.13432570760575e+25\\
13113.1131131131	2.78075754826187e+25\\
13213.2132132132	3.64448203993067e+25\\
13313.3133133133	4.8171889994408e+25\\
13413.4134134134	6.44463359361629e+25\\
13513.5135135135	8.7734114929596e+25\\
13613.6136136136	1.22573464806882e+26\\
13713.7137137137	1.78367473140027e+26\\
13813.8138138138	2.78417926724592e+26\\
13913.9139139139	5.01197389860418e+26\\
14014.014014014	1.38558615539175e+27\\
14114.1141141141	3.26793021514221e+27\\
14214.2142142142	8.67897638336524e+26\\
14314.3143143143	5.33919284212744e+26\\
14414.4144144144	3.9662831505082e+26\\
14514.5145145145	3.16996778854386e+26\\
14614.6146146146	2.89602453323078e+26\\
14714.7147147147	3.67197334400014e+26\\
14814.8148148148	4.65691129871572e+26\\
14914.9149149149	5.91299965958749e+26\\
15015.015015015	7.5246627381365e+26\\
15115.1151151151	9.6089130478382e+26\\
15215.2152152152	1.23320547815407e+27\\
15315.3153153153	1.59379727549283e+27\\
15415.4154154154	2.07987578253003e+27\\
15515.5155155155	2.75116416816588e+27\\
15615.6156156156	3.71010850438086e+27\\
15715.7157157157	5.14895431223438e+27\\
15815.8158158158	7.47746461644043e+27\\
15915.9159159159	1.17574492363896e+28\\
16016.016016016	2.18803704405534e+28\\
16116.1161161161	7.31277122622804e+28\\
16216.2162162162	7.87237925318727e+28\\
16316.3163163163	2.86925689614368e+28\\
16416.4164164164	1.85035258002334e+28\\
16516.5165165165	1.39859032575641e+28\\
16616.6166166166	1.12927619192183e+28\\
16716.7167167167	9.64702745464361e+27\\
16816.8168168168	1.20288095272097e+28\\
16916.9169169169	1.49996453006854e+28\\
17017.017017017	1.87195915393233e+28\\
17117.1171171171	2.3400581589646e+28\\
17217.2172172172	2.93279313943826e+28\\
17317.3173173173	3.68935692786342e+28\\
17417.4174174174	4.66493229358122e+28\\
17517.5175175175	5.93961968585647e+28\\
17617.6176176176	7.63419981176929e+28\\
17717.7177177177	9.93979987862071e+28\\
17817.8178178178	1.3178368331177e+29\\
17917.9179179179	1.79393510161144e+29\\
18018.018018018	2.54348983347688e+29\\
18118.1181181181	3.86306166099544e+29\\
18218.2182182182	6.72615415408493e+29\\
18318.3183183183	1.73206864502834e+30\\
18418.4184184184	5.54436222918516e+30\\
18518.5185185185	1.21741149670976e+30\\
18618.6186186186	7.26234947038802e+29\\
18718.7187187187	5.32934251000263e+29\\
18818.8188188188	4.25509855529568e+29\\
18918.9189189189	3.52871212682214e+29\\
19019.019019019	3.53792189642172e+29\\
19119.1191191191	4.34733231879191e+29\\
19219.2192192192	5.34351389750977e+29\\
19319.3193193193	6.57410568646753e+29\\
19419.4194194194	8.10131355053756e+29\\
19519.5195195195	1.00076134862147e+30\\
19619.6196196196	1.24043805123912e+30\\
19719.7197197197	1.54453871543111e+30\\
19819.8198198198	1.93487598104466e+30\\
19919.9199199199	2.44343795983169e+30\\
20020.02002002	3.11912266244865e+30\\
20120.1201201201	4.04071892916347e+30\\
20220.2202202202	5.34417430898849e+30\\
20320.3203203203	7.28670257527693e+30\\
20420.4204204204	1.04228561951309e+31\\
20520.5205205205	1.62148460640803e+31\\
20620.6206206206	3.02003426147854e+31\\
20720.7207207207	1.09196700497094e+32\\
20820.8208208208	8.97768010256431e+31\\
20920.9209209209	3.49554171366964e+31\\
21021.021021021	2.27243814459195e+31\\
21121.1211211211	1.72229757494994e+31\\
21221.2212212212	1.39768652318122e+31\\
21321.3213213213	1.17130940373918e+31\\
21421.4214214214	1.15442510036897e+31\\
21521.5215215215	1.40052941385678e+31\\
21621.6216216216	1.69948815180084e+31\\
21721.7217217217	2.06382014930441e+31\\
21821.8218218218	2.50958121582007e+31\\
21921.9219219219	3.05763455150699e+31\\
22022.022022022	3.73551422571738e+31\\
22122.1221221221	4.58023732755111e+31\\
22222.2222222222	5.64268912913282e+31\\
22322.3223223223	6.99472732515898e+31\\
22422.4224224224	8.74122188060604e+31\\
22522.5225225225	1.10415927011628e+32\\
22622.6226226226	1.41509741480458e+32\\
22722.7227227227	1.85057238702663e+32\\
22822.8228228228	2.4921417794172e+32\\
22922.9229229229	3.51248908791642e+32\\
23023.023023023	5.35361217289125e+32\\
23123.1231231231	9.59330820265375e+32\\
23223.2232232232	2.92113783328654e+33\\
23323.3233233233	3.89672493319616e+33\\
23423.4234234234	1.28870421297274e+33\\
23523.5235235235	8.09516318653188e+32\\
23623.6236236236	6.04817511309354e+32\\
23723.7237237237	4.87910324117908e+32\\
23823.8238238238	4.08869931364154e+32\\
23923.9239239239	3.48407376087537e+32\\
24024.024024024	4.09793128681536e+32\\
24124.1241241241	4.91595666560068e+32\\
24224.2242242242	5.89976250114943e+32\\
24324.3243243243	7.08667249723475e+32\\
24424.4244244244	8.52410269319814e+32\\
24524.5245245245	1.02730421082765e+33\\
24624.6246246246	1.24130912978339e+33\\
24724.7247247247	1.50499508011733e+33\\
24824.8248248248	1.83268919331657e+33\\
24924.9249249249	2.24429526332657e+33\\
25025.025025025	2.76830065149336e+33\\
25125.1251251251	3.44699274486066e+33\\
25225.2252252252	4.34605683367582e+33\\
25325.3253253253	5.57357017870013e+33\\
25425.4254254254	7.32125679785086e+33\\
25525.5255255255	9.96590603266778e+33\\
25625.6256256256	1.43663535254809e+34\\
25725.7257257257	2.30047645131441e+34\\
25825.8258258258	4.72963061888455e+34\\
25925.9259259259	5.13391487252992e+35\\
26026.026026026	6.79469359582419e+34\\
26126.1261261261	3.40213223515372e+34\\
26226.2262262262	2.34823929182206e+34\\
26326.3263263263	1.82518073460151e+34\\
26426.4264264264	1.50308105946643e+34\\
26526.5265265265	1.27522858254762e+34\\
26626.6266266266	1.10518103845099e+34\\
26726.7267267267	1.31251895193363e+34\\
26826.8268268268	1.55879233187665e+34\\
26926.9269269269	1.85200023891778e+34\\
27027.027027027	2.20207612299861e+34\\
27127.1271271271	2.62147306152925e+34\\
27227.2272272272	3.12597562512812e+34\\
27327.3273273273	3.73584948604503e+34\\
27427.4274274274	4.47750745192001e+34\\
27527.5275275275	5.38598836985039e+34\\
27627.6276276276	6.5087585035429e+34\\
27727.7277277277	7.91174795464594e+34\\
27827.8278278278	9.68933598698363e+34\\
27927.9279279279	1.19816902958922e+35\\
28028.028028028	1.50066992400138e+35\\
28128.1281281281	1.91232240834958e+35\\
28228.2282282282	2.49686211562394e+35\\
28328.3283283283	3.37972326602702e+35\\
28428.4284284284	4.84732341354933e+35\\
28528.5285285285	7.72963080762949e+35\\
28628.6286286286	1.58645249109404e+36\\
28728.7287287287	1.82734664495714e+37\\
28828.8288288288	2.22609679503342e+36\\
28928.9289289289	1.11593959257184e+36\\
29029.029029029	7.69440268995416e+35\\
29129.1291291291	5.97627647286812e+35\\
29229.2292292292	4.92350741906084e+35\\
29329.3293293293	4.18590725117111e+35\\
29429.4294294294	3.61410096734399e+35\\
29529.5295295295	3.8509535102372e+35\\
29629.6296296296	4.53230430692418e+35\\
29729.7297297297	5.33540818254908e+35\\
29829.8298298298	6.28426750963937e+35\\
29929.9299299299	7.40850297112909e+35\\
30030.03003003	8.74500803126811e+35\\
30130.1301301301	1.03402274604448e+36\\
30230.2302302302	1.22533572560779e+36\\
30330.3303303303	1.45609384860383e+36\\
30430.4304304304	1.7363618481081e+36\\
30530.5305305305	2.07963884278498e+36\\
30630.6306306306	2.50445996389799e+36\\
30730.7307307307	3.03699917100822e+36\\
30830.8308308308	3.71549336082111e+36\\
30930.9309309309	4.59817882643963e+36\\
31031.031031031	5.77850231587382e+36\\
31131.1311311311	7.41681054946174e+36\\
31231.2312312312	9.81397335500537e+36\\
31331.3313313313	1.36100739481079e+37\\
31431.4314314314	2.04541117564544e+37\\
31531.5315315315	3.62988509107793e+37\\
31631.6316316316	1.11955212905552e+38\\
31731.7317317317	1.34697053173533e+38\\
31831.8318318318	4.5581231179617e+37\\
31931.9319319319	2.85704314410439e+37\\
32032.032032032	2.12833850073188e+37\\
32132.1321321321	1.71622089632526e+37\\
32232.2322322322	1.44393204684947e+37\\
32332.3323323323	1.24342819240885e+37\\
32432.4324324324	1.08251630786913e+37\\
32532.5325325325	1.22317534136139e+37\\
32632.6326326326	1.42798978532462e+37\\
32732.7327327327	1.66752302663872e+37\\
32832.8328328328	1.94827978122172e+37\\
32932.9329329329	2.27821300906361e+37\\
33033.033033033	2.66712916828264e+37\\
33133.1331331331	3.1272383167961e+37\\
33233.2332332332	3.67391421467878e+37\\
33333.3333333333	4.32676566440971e+37\\
33433.4334334334	5.11118063548628e+37\\
33533.5335335335	6.06060879658305e+37\\
33633.6336336336	7.22003433059816e+37\\
33733.7337337337	8.65143838987677e+37\\
33833.8338338338	1.04427308825371e+38\\
33933.9339339339	1.27230409879499e+38\\
34034.034034034	1.56903812952947e+38\\
34134.1341341341	1.96652251237833e+38\\
34234.2342342342	2.52036159221436e+38\\
34334.3343343343	3.33646333223255e+38\\
34434.4344344344	4.64505426511985e+38\\
34534.5345345345	7.06016569303591e+38\\
34634.6346346346	1.29558690868128e+39\\
34734.7347347347	4.87951679298276e+39\\
34834.8348348348	3.36538173045343e+39\\
34934.9349349349	1.34032597989121e+39\\
35035.035035035	8.67430378775546e+38\\
35135.1351351351	6.54473042030139e+38\\
35235.2352352352	5.31311049530534e+38\\
35335.3353353353	4.49057296230022e+38\\
35435.4354354354	3.88280220912027e+38\\
35535.5355355355	3.39618096098387e+38\\
35635.6356356356	3.58601000564879e+38\\
35735.7357357357	4.15575317780463e+38\\
35835.8358358358	4.81683100573993e+38\\
35935.9359359359	5.58536355936099e+38\\
36036.036036036	6.48083251567139e+38\\
36136.1361361361	7.52695668647945e+38\\
36236.2362362362	8.75285723802018e+38\\
36336.3363363363	1.01946326682829e+39\\
36436.4364364364	1.18975245754175e+39\\
36536.5365365365	1.39189535249055e+39\\
36636.6366366366	1.63328671432143e+39\\
36736.7367367367	1.92361207751047e+39\\
36836.8368368368	2.2758103313012e+39\\
36936.9369369369	2.70757273150045e+39\\
37037.037037037	3.24376506094044e+39\\
37137.1371371371	3.92051543111233e+39\\
37237.2372372372	4.79248218103791e+39\\
37337.3373373373	5.94662629849893e+39\\
37437.4374374374	7.5304840179692e+39\\
37537.5375375375	9.81656442858026e+39\\
37637.6376376376	1.3371339738672e+40\\
37737.7377377377	1.96006794044651e+40\\
37837.8378378378	3.3228066288746e+40\\
37937.9379379379	8.622486984502e+40\\
38038.038038038	2.06153920656837e+41\\
38138.1381381381	5.10350279443448e+40\\
38238.2382382382	3.03450725569346e+40\\
38338.3383383383	2.21054231082235e+40\\
38438.4384384384	1.76210343993327e+40\\
38538.5385385385	1.47468792820502e+40\\
38638.6386386386	1.26946450007437e+40\\
38738.7387387387	1.11038152147003e+40\\
38838.8388388388	9.80342851834358e+39\\
38938.9389389389	1.1285496591343e+40\\
39039.039039039	1.29917973932805e+40\\
39139.1391391391	1.49593716862119e+40\\
39239.2392392392	1.72324106593664e+40\\
39339.3393393393	1.98639617153975e+40\\
39439.4394394394	2.29181472987043e+40\\
39539.5395395395	2.6473089051662e+40\\
39639.6396396396	3.06248174301439e+40\\
39739.7397397397	3.5492582818609e+40\\
39839.8398398398	4.12261993019193e+40\\
39939.9399399399	4.80164014646317e+40\\
40040.04004004	5.61097777508358e+40\\
40140.1401401401	6.58308492597205e+40\\
40240.2402402402	7.76156597890212e+40\\
40340.3403403403	9.2064590572216e+40\\
40440.4404404404	1.10028656286084e+41\\
40540.5405405405	1.32757069157982e+41\\
40640.6406406406	1.62163782187903e+41\\
40740.7407407407	2.0134254574374e+41\\
40840.8408408408	2.55650929093494e+41\\
40940.9409409409	3.35262745676863e+41\\
41041.041041041	4.62187541750249e+41\\
41141.1411411411	6.94637337160305e+41\\
41241.2412412412	1.25379468422509e+42\\
41341.3413413413	4.42900824510763e+42\\
41441.4414414414	3.49051863034313e+42\\
41541.5415415415	1.33489891664436e+42\\
41641.6416416416	8.53681457459307e+41\\
41741.7417417417	6.40080844001659e+41\\
41841.8418418418	5.17909197688635e+41\\
41941.9419419419	4.37356346939127e+41\\
42042.042042042	3.78832811258041e+41\\
42142.1421421421	3.33002079343398e+41\\
42242.2422422422	2.94787161741494e+41\\
42342.3423423423	3.29981836850648e+41\\
42442.4424424424	3.77557018529188e+41\\
42542.5425425425	4.32067856848161e+41\\
42642.6426426426	4.94628969868974e+41\\
42742.7427427427	5.66566521000552e+41\\
42842.8428428428	6.49468215356037e+41\\
42942.9429429429	7.45248232666199e+41\\
43043.043043043	8.56232653147203e+41\\
43143.1431431431	9.85273448602094e+41\\
43243.2432432432	1.13590298968978e+42\\
43343.3433433433	1.31254713521663e+42\\
43443.4434434434	1.52082485217536e+42\\
43543.5435435435	1.7679787367855e+42\\
43643.6436436436	2.06350895695396e+42\\
43743.7437437437	2.42013312778413e+42\\
43843.8438438438	2.85528707259998e+42\\
43943.9439439439	3.39356054046672e+42\\
44044.044044044	4.07082856091102e+42\\
44144.1441441441	4.94163998845352e+42\\
44244.2442442442	6.09331811990641e+42\\
44344.3443443443	7.6751656580351e+42\\
44444.4444444444	9.96576850881447e+42\\
44544.5445445445	1.35525234762112e+43\\
44644.6446446446	1.99257894153377e+43\\
44744.7447447447	3.43041906503235e+43\\
44844.8448448448	9.68192813113405e+43\\
44944.9449449449	1.51449280391654e+44\\
45045.045045045	4.55776877377406e+43\\
45145.1451451451	2.78054729070166e+43\\
45245.2452452452	2.04320119683897e+43\\
45345.3453453453	1.635484659612e+43\\
45445.4454454454	1.37279449952954e+43\\
45545.5455455455	1.18562445290767e+43\\
45645.6456456456	1.04178912912968e+43\\
45745.7457457457	9.24183481872709e+42\\
45845.8458458458	9.04249758029037e+42\\
45945.9459459459	1.02882410021773e+43\\
46046.046046046	1.17064470247944e+43\\
46146.1461461461	1.33232687681771e+43\\
46246.2462462462	1.51695040191271e+43\\
46346.3463463463	1.7281614201566e+43\\
46446.4464464464	1.97030243070189e+43\\
46546.5465465465	2.24857998691291e+43\\
46646.6466466466	2.56928369079321e+43\\
46746.7467467467	2.94007602843239e+43\\
46846.8468468468	3.37038165248329e+43\\
46946.9469469469	3.8719188093999e+43\\
47047.047047047	4.45943803847474e+43\\
47147.1471471471	5.15176990618209e+43\\
47247.2472472472	5.97334514254015e+43\\
47347.3473473473	6.9564575742373e+43\\
47447.4474474474	8.1447332469036e+43\\
47547.5475475475	9.59863235129314e+43\\
47647.6476476476	1.14045289736964e+44\\
47747.7477477477	1.36904202522699e+44\\
47847.8478478479	1.66547053913005e+44\\
47947.9479479479	2.0622780517046e+44\\
48048.048048048	2.61688666265628e+44\\
48148.1481481481	3.44117019715708e+44\\
48248.2482482482	4.78640260833281e+44\\
48348.3483483484	7.35952512637346e+44\\
48448.4484484484	1.42163630090241e+45\\
48548.5485485485	8.85229795152971e+45\\
48648.6486486486	2.37000092710543e+45\\
48748.7487487487	1.09883759389609e+45\\
48848.8488488489	7.35462995817373e+44\\
48948.9489489489	5.62130662927595e+44\\
49049.049049049	4.59565838701467e+44\\
49149.1491491491	3.90737877480473e+44\\
49249.2492492492	3.40349357424712e+44\\
49349.3493493494	3.00890958512968e+44\\
49449.4494494495	2.68207058990661e+44\\
49549.5495495495	2.64800977201412e+44\\
49649.6496496496	2.9973312061022e+44\\
49749.7497497497	3.39297037279003e+44\\
49849.8498498499	3.84165382407404e+44\\
49949.94994995	4.35125115217029e+44\\
50050.05005005	4.93101452571207e+44\\
50150.1501501501	5.59188117643925e+44\\
50250.2502502503	6.34685930669052e+44\\
50350.3503503504	7.21152593887799e+44\\
50450.4504504505	8.20467703908621e+44\\
50550.5505505505	9.34918787829853e+44\\
50650.6506506506	1.06731684209896e+45\\
50750.7507507508	1.22115402113412e+45\\
50850.8508508509	1.40082275051403e+45\\
50950.950950951	1.61192635372072e+45\\
51051.0510510511	1.86172944271935e+45\\
51151.1511511511	2.15982783127222e+45\\
51251.2512512513	2.51917445575223e+45\\
51351.3513513514	2.95770434667255e+45\\
51451.4514514515	3.50101199045302e+45\\
51551.5515515516	4.18697428272233e+45\\
51651.6516516516	5.07419858740965e+45\\
51751.7517517518	6.25858328355569e+45\\
51851.8518518519	7.90881821161458e+45\\
51951.951951952	1.03520601569058e+46\\
52052.0520520521	1.43180372555679e+46\\
52152.1521521521	2.18356969596829e+46\\
52252.2522522523	4.14530460044018e+46\\
52352.3523523524	2.21597149235044e+47\\
52452.4524524525	7.50554096089982e+46\\
52552.5525525526	3.37227191741823e+46\\
52652.6526526527	2.23546537945471e+46\\
52752.7527527528	1.70033869722595e+46\\
52852.8528528529	1.38623361429865e+46\\
52952.952952953	1.17688473455686e+46\\
53053.0530530531	1.02471620413594e+46\\
53153.1531531532	9.06539345648969e+45\\
53253.2532532533	8.09607550513307e+45\\
53353.3533533534	7.29698843729848e+45\\
53453.4534534535	8.22048080019644e+45\\
53553.5535535536	9.26095689446067e+45\\
53653.6536536537	1.04345804473965e+46\\
53753.7537537538	1.17601137915359e+46\\
53853.8538538539	1.32594301973472e+46\\
53953.953953954	1.49581523443825e+46\\
54054.0540540541	1.68864552460096e+46\\
54154.1541541542	1.90800859803232e+46\\
54254.2542542543	2.15816727049692e+46\\
54354.3543543544	2.44424247321842e+46\\
54454.4544544545	2.77243688110856e+46\\
54554.5545545546	3.15033321464612e+46\\
54654.6546546547	3.58729832391173e+46\\
54754.7547547548	4.09503997335703e+46\\
54854.8548548549	4.68838871921835e+46\\
54954.954954955	5.38641945042472e+46\\
55055.0550550551	6.2140991802992e+46\\
55155.1551551552	7.20477498627074e+46\\
55255.2552552553	8.40405017246846e+46\\
55355.3553553554	9.87604770952052e+46\\
55455.4554554555	1.17139763832531e+47\\
55555.5555555556	1.40588996260542e+47\\
55655.6556556557	1.71352490010803e+47\\
55755.7557557558	2.13235688343919e+47\\
55855.8558558559	2.73256936778984e+47\\
55955.955955956	3.65962409185479e+47\\
56056.0560560561	5.27255284177139e+47\\
56156.1561561562	8.76437070545644e+47\\
56256.2562562563	2.19453115357168e+48\\
56356.3563563564	5.93505924583682e+48\\
56456.4564564565	1.35117046298428e+48\\
56556.5565565566	7.89102025289807e+47\\
56656.6566566567	5.68892812500614e+47\\
56756.7567567568	4.50568673220289e+47\\
56856.8568568569	3.7594864559698e+47\\
56956.956956957	3.23877159822407e+47\\
57057.0570570571	2.84786472650394e+47\\
57157.1571571572	2.53693883201881e+47\\
57257.2572572573	2.27726611697669e+47\\
57357.3573573574	2.13594772137075e+47\\
57457.4574574575	2.39567186619944e+47\\
57557.5575575576	2.68705686662019e+47\\
57657.6576576577	3.01431768757894e+47\\
57757.7577577578	3.38232274300768e+47\\
57857.8578578579	3.79671811992692e+47\\
57957.957957958	4.26408126078637e+47\\
58058.0580580581	4.79211270812277e+47\\
58158.1581581582	5.38987754100617e+47\\
58258.2582582583	6.06811241486803e+47\\
58358.3583583584	6.83962026401306e+47\\
58458.4584584585	7.7197836893718e+47\\
58558.5585585586	8.72724134357859e+47\\
58658.6586586587	9.88479169439469e+47\\
58758.7587587588	1.12206194712429e+48\\
58858.8588588589	1.27699888211411e+48\\
58958.958958959	1.45776258816692e+48\\
59059.0590590591	1.67011440947904e+48\\
59159.1591591592	1.92160892455598e+48\\
59259.2592592593	2.22235778948604e+48\\
59359.3593593594	2.58622353064956e+48\\
59459.4594594595	3.03275556774414e+48\\
59559.5595595596	3.59047010817997e+48\\
59659.6596596597	4.30270608782401e+48\\
59759.7597597598	5.23877538862112e+48\\
59859.8598598599	6.51698587314197e+48\\
59959.95995996	8.35747485516639e+48\\
60060.0600600601	1.12222884542802e+49\\
60160.1601601602	1.62746432004605e+49\\
60260.2602602603	2.75254636558692e+49\\
60360.3603603604	7.43220754447533e+49\\
60460.4604604605	1.3395392656071e+50\\
60560.5605605606	3.74558168688881e+49\\
60660.6606606607	2.24730695537465e+49\\
60760.7607607608	1.63640895587902e+49\\
60860.8608608609	1.30249763318146e+49\\
60960.960960961	1.09001349015359e+49\\
61061.0610610611	9.41031110573247e+48\\
61161.1611611612	8.28982662937303e+48\\
61261.2612612613	7.39908048104612e+48\\
61361.3613613614	6.65714216863607e+48\\
61461.4614614615	6.01334611768182e+48\\
61561.5615615616	6.59653065958973e+48\\
61661.6616616617	7.36849361716011e+48\\
61761.7617617618	8.23163466115752e+48\\
61861.8618618619	9.19778676987015e+48\\
61961.961961962	1.028058303269e+49\\
62062.0620620621	1.14957940247911e+49\\
62162.1621621622	1.28617441740779e+49\\
62262.2622622623	1.43998298838505e+49\\
62362.3623623624	1.61351700621209e+49\\
62462.4624624625	1.80974308212297e+49\\
62562.5625625626	2.03218819860915e+49\\
62662.6626626627	2.28507660687533e+49\\
62762.7627627628	2.57350942944751e+49\\
62862.8628628629	2.90370351660423e+49\\
62962.962962963	3.28331389235926e+49\\
63063.0630630631	3.72187629717531e+49\\
63163.1631631632	4.23142581699366e+49\\
63263.2632632633	4.82737961066631e+49\\
63363.3633633634	5.52982597082519e+49\\
63463.4634634635	6.36545690648702e+49\\
63563.5635635636	7.37055421145718e+49\\
63663.6636636637	8.59576755309926e+49\\
63763.7637637638	1.01140809570768e+50\\
63863.8638638639	1.2034763755416e+50\\
63963.963963964	1.45293063153896e+50\\
64064.0640640641	1.78833669494988e+50\\
64164.1641641642	2.26112852474904e+50\\
64264.2642642643	2.97431808437098e+50\\
64364.3643643644	4.16899346082989e+50\\
64464.4644644645	6.57282879388479e+50\\
64564.5645645646	1.3880676600428e+51\\
64664.6646646647	7.38152907940698e+52\\
64764.7647647648	1.45104083268244e+51\\
64864.8648648649	7.60680143728146e+50\\
64964.964964965	5.26929676172733e+50\\
65065.0650650651	4.08764105275641e+50\\
65165.1651651652	3.36906226264244e+50\\
65265.2652652653	2.88091438228066e+50\\
65365.3653653654	2.5228905249414e+50\\
65465.4654654655	2.24448352640013e+50\\
65565.5655655656	2.01735272702982e+50\\
65665.6656656657	1.82423616152681e+50\\
65765.7657657658	1.72579078346247e+50\\
65865.8658658659	1.920399121012e+50\\
65965.965965966	2.13700913565921e+50\\
66066.0660660661	2.37833648495523e+50\\
66166.1661661662	2.64748657795845e+50\\
66266.2662662663	2.9480229854755e+50\\
66366.3663663664	3.28405077883754e+50\\
66466.4664664665	3.66031879587265e+50\\
66566.5665665666	4.08234611754632e+50\\
66666.6666666667	4.55657980936162e+50\\
66766.7667667668	5.09059345136657e+50\\
66866.8668668669	5.69333947063925e+50\\
66966.966966967	6.37547329167251e+50\\
67067.0670670671	7.14977459780826e+50\\
67167.1671671672	8.03170176368967e+50\\
67267.2672672673	9.04013173857103e+50\\
67367.3673673674	1.01983625858922e+51\\
67467.4674674675	1.15354950380921e+51\\
67567.5675675676	1.308837244393e+51\\
67667.6676676677	1.49043627068948e+51\\
67767.7677677678	1.70454435181114e+51\\
67867.8678678679	1.95943658402682e+51\\
67967.967967968	2.26642465001749e+51\\
68068.0680680681	2.64140474853344e+51\\
68168.1681681682	3.10746428220644e+51\\
68268.2682682683	3.69950176222719e+51\\
68368.3683683684	4.47294325921276e+51\\
68468.4684684685	5.521530266474e+51\\
68568.5685685686	7.01750809713887e+51\\
68668.6686686687	9.31587437966751e+51\\
68768.7687687688	1.32849293285963e+52\\
68868.8688688689	2.17612028807242e+52\\
68968.968968969	5.24320477796096e+52\\
69069.0690690691	1.76660244694768e+53\\
69169.1691691692	3.50643397463162e+52\\
69269.2692692693	2.00950485655897e+52\\
69369.3693693694	1.43583841564129e+52\\
69469.4694694695	1.13105382323326e+52\\
69569.5695695696	9.40604712757348e+51\\
69669.6696696697	8.09013961349613e+51\\
69769.7697697698	7.11412493869661e+51\\
69869.8698698699	6.34951421124232e+51\\
69969.96996997	5.72288686784717e+51\\
70070.0700700701	5.18892962187247e+51\\
70170.1701701702	4.77988210182544e+51\\
70270.2702702703	5.30000872211575e+51\\
70370.3703703704	5.87680587521665e+51\\
70470.4704704705	6.51700562035039e+51\\
70570.5705705706	7.228267965106e+51\\
70670.6706706707	8.01933692549251e+51\\
70770.7707707708	8.90022914729997e+51\\
70870.8708708709	9.88246341339067e+51\\
70970.970970971	1.09793419103151e+52\\
71071.0710710711	1.22062975930511e+52\\
71171.1711711712	1.35813267507545e+52\\
71271.2712712713	1.51255325040595e+52\\
71371.3713713714	1.68638143032172e+52\\
71471.4714714715	1.88257518380105e+52\\
71571.5715715716	2.10467511178649e+52\\
71671.6716716717	2.35695489973927e+52\\
71771.7717717718	2.64462152074128e+52\\
71871.8718718719	2.97408564053422e+52\\
71971.971971972	3.35333290648985e+52\\
72072.0720720721	3.79244317793276e+52\\
72172.1721721722	4.30433167005612e+52\\
72272.2722722723	4.90583155591004e+52\\
72372.3723723724	5.61931737099176e+52\\
72472.4724724725	6.47521375833212e+52\\
72572.5725725726	7.51601018613567e+52\\
72672.6726726727	8.80295499270422e+52\\
72772.7727727728	1.04277780059259e+53\\
72872.8728728729	1.25344825144085e+53\\
72972.972972973	1.53629879648447e+53\\
73073.0730730731	1.93453209244215e+53\\
73173.1731731732	2.53467158782764e+53\\
73273.2732732733	3.53917259804408e+53\\
73373.3733733734	5.55878192501475e+53\\
73473.4734734735	1.16902069687966e+54\\
73573.5735735736	6.84723782757655e+55\\
73673.6736736737	1.21941684705659e+54\\
73773.7737737738	6.37152571141819e+53\\
73873.8738738739	4.40320765136506e+53\\
73973.973973974	3.40962765515143e+53\\
74074.0740740741	2.80669112256059e+53\\
74174.1741741742	2.39841688823357e+53\\
74274.2742742743	2.10038722904225e+53\\
74374.3743743744	1.8701574116387e+53\\
74474.4744744745	1.68396763589293e+53\\
74574.5745745746	1.52740202476436e+53\\
74674.6746746747	1.39113318812258e+53\\
74774.7747747748	1.39353238545237e+53\\
74874.8748748749	1.54002727747898e+53\\
74974.974974975	1.70199672155383e+53\\
75075.0750750751	1.88122836343521e+53\\
75175.1751751752	2.07975022328768e+53\\
75275.2752752753	2.29987021052088e+53\\
75375.3753753754	2.5442236999637e+53\\
75475.4754754755	2.81583118271842e+53\\
75575.5755755756	3.11816860650455e+53\\
75675.6756756757	3.4552538325782e+53\\
75775.7757757758	3.83175374493654e+53\\
75875.8758758759	4.2531180778188e+53\\
75975.975975976	4.72574816573822e+53\\
76076.0760760761	5.25721184733163e+53\\
76176.1761761762	5.85652010084079e+53\\
76276.2762762763	6.53448732691694e+53\\
76376.3763763764	7.30420659209218e+53\\
76476.4764764765	8.18168533848863e+53\\
76576.5765765766	9.18670893395087e+53\\
76676.6766766767	1.03440338908694e+54\\
76776.7767767768	1.168506821993e+54\\
76876.8768768769	1.32502887411317e+54\\
76976.976976977	1.50928033051976e+54\\
77077.0770770771	1.72837463070834e+54\\
77177.1771771772	1.99207135764392e+54\\
77277.2772772773	2.31414439265916e+54\\
77377.3773773774	2.71469991453713e+54\\
77477.4774774775	3.22431481874668e+54\\
77577.5775775776	3.89191553016634e+54\\
77677.6776776777	4.80104212545285e+54\\
77777.7777777778	6.10715681782078e+54\\
77877.8778778779	8.1365030686974e+54\\
77977.977977978	1.1709920785494e+55\\
78078.0780780781	1.9653723115547e+55\\
78178.1781781782	5.25481247406443e+55\\
78278.2782782783	9.56239900228959e+55\\
78378.3783783784	2.64065305186624e+55\\
78478.4784784785	1.57530387871994e+55\\
78578.5785785786	1.14213867079478e+55\\
78678.6786786787	9.06146805309989e+54\\
78778.7787787788	7.56713496744871e+54\\
78878.8788788789	6.52719441358375e+54\\
78978.978978979	5.75346577900943e+54\\
79079.0790790791	5.14741660826473e+54\\
79179.1791791792	4.65225487372589e+54\\
79279.2792792793	4.23275487847475e+54\\
79379.3793793794	3.86573203552494e+54\\
79479.4794794795	3.86235852310736e+54\\
79579.5795795796	4.25508432312436e+54\\
79679.6796796797	4.68792563702443e+54\\
79779.7797797798	5.16536210848507e+54\\
79879.8798798799	5.69245513452939e+54\\
79979.97997998	6.27494011198976e+54\\
80080.0800800801	6.91933681092863e+54\\
80180.1801801802	7.63308222989802e+54\\
80280.2802802803	8.42469153763957e+54\\
80380.3803803804	9.30395437569556e+54\\
80480.4804804805	1.0282176049661e+55\\
80580.5805805806	1.1372476209321e+55\\
80680.6806806807	1.25901618548843e+55\\
80780.7807807808	1.39531974202325e+55\\
80880.8808808809	1.5482803046166e+55\\
80980.980980981	1.72042241482162e+55\\
81081.0810810811	1.91477328444606e+55\\
81181.1811811812	2.13499476593747e+55\\
81281.2812812813	2.3855596892799e+55\\
81381.3813813814	2.67199109836766e+55\\
81481.4814814815	3.00119234387656e+55\\
81581.5815815816	3.38191117282246e+55\\
81681.6816816817	3.82540609288993e+55\\
81781.7817817818	4.3464262042988e+55\\
81881.8818818819	4.9646915430341e+55\\
81981.981981982	5.70720047255676e+55\\
82082.0820820821	6.61195922906696e+55\\
82182.1821821822	7.734274280887e+55\\
82282.2822822823	9.15792920074251e+55\\
82382.3823823824	1.10163290305884e+56\\
82482.4824824825	1.35357962199157e+56\\
82582.5825825826	1.71338252390224e+56\\
82682.6826826827	2.26755347976714e+56\\
82782.7827827828	3.22944884980553e+56\\
82882.8828828829	5.30662260652085e+56\\
82982.982982983	1.31025113510214e+57\\
83083.0830830831	3.60781773951523e+57\\
83183.1831831832	8.02430072046192e+56\\
83283.2832832833	4.64470763254643e+56\\
83383.3833833834	3.32634775258941e+56\\
83483.4834834835	2.62136281435128e+56\\
83583.5835835836	2.17998572448804e+56\\
83683.6836836837	1.87536387817555e+56\\
83783.7837837838	1.65031503017823e+56\\
83883.8838838839	1.47521463124613e+56\\
83983.983983984	1.33312916096621e+56\\
84084.0840840841	1.21363112158018e+56\\
84184.1841841842	1.10990501205063e+56\\
84284.2842842843	1.02221027120665e+56\\
84384.3843843844	1.12285602926447e+56\\
84484.4844844845	1.2334202186483e+56\\
84584.5845845846	1.35496774440498e+56\\
84684.6846846847	1.48869588902814e+56\\
84784.7847847848	1.63595432113596e+56\\
84884.8848848849	1.79826884111891e+56\\
84984.984984985	1.97736971557762e+56\\
85085.0850850851	2.17522568396509e+56\\
85185.1851851852	2.39408502608515e+56\\
85285.2852852853	2.63652548499184e+56\\
85385.3853853854	2.90551538470772e+56\\
85485.4854854855	3.20448902105667e+56\\
85585.5855855856	3.53744041676544e+56\\
85685.6856856857	3.90904093663865e+56\\
85785.7857857858	4.32478823110658e+56\\
85885.8858858859	4.79119678394998e+56\\
85985.985985986	5.31604439481656e+56\\
86086.0860860861	5.90869487711096e+56\\
86186.1861861862	6.58052613527956e+56\\
86286.2862862863	7.34550630277758e+56\\
86386.3863863864	8.22098162435035e+56\\
86486.4864864865	9.22877316135359e+56\\
86586.5865865866	1.03967338822993e+57\\
86686.6866866867	1.17610091863987e+57\\
86786.7867867868	1.33694025973879e+57\\
86886.8868868869	1.5286533986632e+57\\
86986.986986987	1.76020140554431e+57\\
87087.0870870871	2.04439169603278e+57\\
87187.1871871872	2.40020452439546e+57\\
87287.2872872873	2.85704391879759e+57\\
87387.3873873874	3.4630678297002e+57\\
87487.4874874875	4.30303472598783e+57\\
87587.5875875876	5.54133484660973e+57\\
87687.6876876877	7.54442341374874e+57\\
87787.7877877878	1.1329510143027e+58\\
87887.8878878879	2.11642279500364e+58\\
87987.987987988	1.09165559963559e+59\\
88088.0880880881	3.798623109641e+58\\
88188.1881881882	1.68022530461047e+58\\
88288.2882882883	1.1024366532457e+58\\
88388.3883883884	8.32000463666742e+57\\
88488.4884884885	6.7451196598319e+57\\
88588.5885885886	5.7081756744905e+57\\
88688.6886886887	4.96803066768255e+57\\
88788.7887887888	4.40780852759571e+57\\
88888.8888888889	3.96385645371974e+57\\
88988.988988989	3.59842616088199e+57\\
89089.0890890891	3.28760321574184e+57\\
89189.1891891892	3.01539912844738e+57\\
89289.2892892893	2.84095447600287e+57\\
89389.3893893894	3.11206021726065e+57\\
89489.4894894895	3.40908305554947e+57\\
89589.5895895896	3.73472409898392e+57\\
89689.6896896897	4.0920105221941e+57\\
89789.7897897898	4.4843434196894e+57\\
89889.8898898899	4.91555433107397e+57\\
89989.98998999	5.3899723541265e+57\\
90090.0900900901	5.91250426613412e+57\\
90190.1901901902	6.48873073335969e+57\\
90290.2902902903	7.12502255807483e+57\\
90390.3903903904	7.82868206937319e+57\\
90490.4904904905	8.60811631753406e+57\\
90590.5905905906	9.4730508393695e+57\\
90690.6906906907	1.04347956525694e+58\\
90790.7907907908	1.15065791477991e+58\\
90890.8908908909	1.27039711824312e+58\\
90990.990990991	1.40454247050424e+58\\
91091.0910910911	1.55529768375861e+58\\
91191.1911911912	1.72531673719041e+58\\
91291.2912912913	1.91782580814427e+58\\
91391.3913913914	2.13678749962087e+58\\
91491.4914914915	2.38712560445042e+58\\
91591.5915915916	2.67503823674347e+58\\
91691.6916916917	3.00844282432193e+58\\
91791.7917917918	3.39762278814483e+58\\
91891.8918918919	3.85619147268773e+58\\
91991.991991992	4.40257134226118e+58\\
92092.0920920921	5.06234157222467e+58\\
92192.1921921922	5.87211381704867e+58\\
92292.2922922923	6.88623865631187e+58\\
92392.3923923924	8.1890899682295e+58\\
92492.4924924925	9.91921229516485e+58\\
92592.5925925926	1.23212627851766e+59\\
92692.6926926927	1.58719366247069e+59\\
92792.7927927928	2.16410954265007e+59\\
92892.8928928929	3.26323143468428e+59\\
92992.992992993	6.17582128610963e+59\\
93093.0930930931	3.65226634964641e+60\\
93193.1931931932	1.01774490289493e+60\\
93293.2932932933	4.62924997778317e+59\\
93393.3933933934	3.05906468393345e+59\\
93493.4934934935	2.31553307347336e+59\\
93593.5935935936	1.88010297477445e+59\\
93693.6936936937	1.59254375312691e+59\\
93793.7937937938	1.38699229450439e+59\\
93893.8938938939	1.23136046035712e+59\\
93993.993993994	1.10811297582609e+59\\
94094.0940940941	1.00682830726692e+59\\
94194.1941941942	9.20896671385841e+58\\
94294.2942942943	8.4589835111971e+58\\
94394.3943943944	7.78742481373569e+58\\
94494.4944944945	8.25536119058721e+58\\
94594.5945945946	9.01966260290434e+58\\
94694.6946946947	9.85520910361293e+58\\
94794.7947947948	1.07692730050778e+59\\
94894.8948948949	1.17699905632923e+59\\
94994.994994995	1.28664871919509e+59\\
95095.0950950951	1.40690251129136e+59\\
95195.1951951952	1.53891783425785e+59\\
95295.2952952953	1.68400411873466e+59\\
95395.3953953954	1.84364780815552e+59\\
95495.4954954955	2.01954247830033e+59\\
95595.5955955956	2.21362538333626e+59\\
95695.6956956957	2.42812210602556e+59\\
95795.7957957958	2.66560151261685e+59\\
95895.8958958959	2.9290439268729e+59\\
95995.995995996	3.22192642366043e+59\\
96096.0960960961	3.54833052084358e+59\\
96196.1961961962	3.9130795004418e+59\\
96296.2962962963	4.32191539459647e+59\\
96396.3963963964	4.78172976351118e+59\\
96496.4964964965	5.30086846280863e+59\\
96596.5965965966	5.88953977035147e+59\\
96696.6966966967	6.56036938539213e+59\\
96796.7967967968	7.32916811021783e+59\\
96896.8968968969	8.21601405820632e+59\\
96996.996996997	9.24681109639437e+59\\
97097.0970970971	1.04555878255062e+60\\
97197.1971971972	1.1887983535632e+60\\
97297.2972972973	1.36067042292634e+60\\
97397.3973973974	1.57003837891699e+60\\
97497.4974974975	1.82986189897112e+60\\
97597.5975975976	2.15988581925704e+60\\
97697.6976976977	2.59176993391757e+60\\
97797.7977977978	3.17970622110534e+60\\
97897.8978978979	4.02485846716156e+60\\
97997.997997998	5.34043775964047e+60\\
98098.0980980981	7.66646131047627e+60\\
98198.1981981982	1.28855965436899e+61\\
98298.2982982983	3.52554628693956e+61\\
98398.3983983984	5.66384646531846e+61\\
98498.4984984985	1.64454252305835e+61\\
98598.5985985986	9.85911692362363e+60\\
98698.6986986987	7.1504538874723e+60\\
98798.7987987988	5.66896064543232e+60\\
98898.8988988989	4.73042034547898e+60\\
98998.998998999	4.07867802051691e+60\\
99099.0990990991	3.59606433158788e+60\\
99199.1991991992	3.22086809802348e+60\\
99299.2992992993	2.91753264017036e+60\\
99399.3993993994	2.66405962811112e+60\\
99499.4994994995	2.44604645441598e+60\\
99599.5995995996	2.25360974815227e+60\\
99699.6996996997	2.10335057801908e+60\\
99799.7997997998	2.29243609931412e+60\\
99899.8998998999	2.49853970237937e+60\\
100000	2.72332996009538e+60\\
};
\addlegendentry{(b)}

\addplot [color=black]
  table[row sep=crcr]{%
0	inf\\
100.1001001001	33.512671468809\\
200.2002002002	83.0062978031175\\
300.3003003003	1692.93239093097\\
400.4004004004	371.979339081756\\
500.5005005005	1131.28615099204\\
600.600600600601	5788.82820216458\\
700.700700700701	5802.81153451273\\
800.800800800801	2898.23609106472\\
900.900900900901	5118.53481571782\\
1001.001001001	11930.4279131001\\
1101.1011011011	43770.6087499683\\
1201.2012012012	41710.9698957499\\
1301.3013013013	11592.1361166733\\
1401.4014014014	16430.6631850675\\
1501.5015015015	25521.0695602747\\
1601.6016016016	47020.3086747652\\
1701.7017017017	107910.647853371\\
1801.8018018018	1839330.73300462\\
1901.9019019019	88019.7983664389\\
2002.002002002	42993.0046737868\\
2102.1021021021	55104.5537924868\\
2202.2022022022	73882.1131000716\\
2302.3023023023	116309.909918651\\
2402.4024024024	197658.544301628\\
2502.5025025025	449338.016233662\\
2602.6026026026	2275815.86864725\\
2702.7027027027	281615.9882022\\
2802.8028028028	120159.467513229\\
2902.9029029029	139425.279789568\\
3003.003003003	167440.02990716\\
3103.1031031031	225487.484331803\\
3203.2032032032	328161.071239882\\
3303.3033033033	509749.976333521\\
3403.4034034034	963689.815094849\\
3503.5035035035	6448760.96377761\\
3603.6036036036	1215785.84547465\\
3703.7037037037	471993.915502645\\
3803.8038038038	294028.619839685\\
3903.9039039039	342895.32316871\\
4004.004004004	396828.918070625\\
4104.1041041041	503967.648607053\\
4204.2042042042	686372.971962886\\
4304.3043043043	970719.271819489\\
4404.4044044044	1506051.05942628\\
4504.5045045045	3082358.03953455\\
4604.6046046046	43275511.2118312\\
4704.7047047047	2359577.42395587\\
4804.8048048048	1047436.65918088\\
4904.9049049049	622913.837865782\\
5005.005005005	708812.180518167\\
5105.10510510511	800636.698570473\\
5205.2052052052	919659.872862357\\
5305.30530530531	1188330.99942237\\
5405.4054054054	1561822.94223487\\
5505.50550550551	2130982.36844445\\
5605.60560560561	3159179.30891136\\
5705.70570570571	5840787.15853686\\
5805.80580580581	45972170.2364326\\
5905.90590590591	6818847.16715964\\
6006.00600600601	2799046.69450628\\
6106.10610610611	1528174.44932048\\
6206.20620620621	1296092.36425744\\
6306.30630630631	1442253.77199457\\
6406.40640640641	1597880.60259051\\
6506.50650650651	1816206.60523468\\
6606.60660660661	2272392.75761591\\
6706.70670670671	2881288.58051175\\
6806.80680680681	3752795.37594108\\
6906.90690690691	5158081.77922786\\
7007.00700700701	7984123.43845232\\
7107.10710710711	17704168.5184462\\
7207.20720720721	57831920.3610854\\
7307.30730730731	9726945.89752392\\
7407.40740740741	4741725.36596085\\
7507.50750750751	2763954.51063715\\
7607.60760760761	2379135.26260353\\
7707.70770770771	2610700.47033726\\
7807.80780780781	2853456.60393884\\
7907.90790790791	3117183.7350055\\
8008.00800800801	3738778.77581174\\
8108.10810810811	4585233.39766106\\
8208.20820820821	5710555.13341505\\
8308.30830830831	7317790.84744361\\
8408.40840840841	9899199.15966885\\
8508.50850850851	15018896.5822566\\
8608.60860860861	31629484.9783372\\
8708.70870870871	167812822.206309\\
8808.80880880881	20421354.8032448\\
8908.90890890891	9827993.32727364\\
9009.00900900901	5820563.00537503\\
9109.10910910911	3979922.96720747\\
9209.20920920921	4329524.57422648\\
9309.30930930931	4688594.37338754\\
9409.40940940941	5066221.3941323\\
9509.50950950951	5515703.47883371\\
9609.60960960961	6583275.27152095\\
9709.70970970971	7915176.91544479\\
9809.80980980981	9642783.41648685\\
9909.90990990991	12021482.4885137\\
10010.01001001	15615635.6318128\\
10110.1101101101	21954313.1853966\\
10210.2102102102	37086415.7799667\\
10310.3103103103	134898445.005497\\
10410.4104104104	70329223.5884389\\
10510.5105105105	25309938.5284281\\
10610.6106106106	14099711.4667153\\
10710.7107107107	8873138.13563868\\
10810.8108108108	6691971.77364758\\
10910.9109109109	7209850.03600278\\
11011.011011011	7739068.81241425\\
11111.1111111111	8291137.12274595\\
11211.2112112112	8884588.86666635\\
11311.3113113113	10280599.242732\\
11411.4114114114	12119566.0880431\\
11511.5115115115	14417815.2641597\\
11611.6116116116	17415138.4267209\\
11711.7117117117	21579031.5437927\\
11811.8118118118	27949819.7617516\\
11911.9119119119	39385702.0755571\\
12012.012012012	67550341.8555972\\
12112.1121121121	279265632.960401\\
12212.2122122122	113077960.071219\\
12312.3123123123	42997425.8554952\\
12412.4124124124	24478360.7447264\\
12512.5125125125	15726604.5752501\\
12612.6126126126	10527458.3837983\\
12712.7127127127	11209274.6759812\\
12812.8128128128	11960084.8107995\\
12912.9129129129	12731511.6153458\\
13013.013013013	13541948.1606472\\
13113.1131131131	14637958.5997258\\
13213.2132132132	16953322.2460654\\
13313.3133133133	19737747.0174834\\
13413.4134134134	23177962.1600334\\
13513.5135135135	27596618.0804402\\
13613.6136136136	33597669.3655721\\
13713.7137137137	42448714.1719406\\
13813.8138138138	57319163.3659962\\
13913.9139139139	88939658.1559666\\
14014.014014014	211178598.055117\\
14114.1141141141	426266246.813555\\
14214.2142142142	96548819.2657571\\
14314.3143143143	50479972.0299989\\
14414.4144144144	31761698.2320619\\
14514.5145145145	21427982.7203729\\
14614.6146146146	16469765.5582698\\
14714.7147147147	17511573.1817098\\
14814.8148148148	18564648.0593131\\
14914.9149149149	19644498.1137025\\
15015.015015015	20774480.9859608\\
15115.1151151151	22136762.2164812\\
15215.2152152152	25330606.6475594\\
15315.3153153153	29106583.6211175\\
15415.4154154154	33669344.9785994\\
15515.5155155155	39354441.9909155\\
15615.6156156156	46747583.7682738\\
15715.7157157157	56963014.5861918\\
15815.8158158158	72399704.7195168\\
15915.9159159159	99315817.7706373\\
16016.016016016	160734038.417671\\
16116.1161161161	465714958.490059\\
16216.2162162162	433290287.608951\\
16316.3163163163	136062797.966719\\
16416.4164164164	75369603.547938\\
16516.5165165165	48785606.1601117\\
16616.6166166166	33632778.8225918\\
16716.7167167167	24458882.0067731\\
16816.8168168168	25887349.7279692\\
16916.9169169169	27323697.4819974\\
17017.017017017	28784759.3670679\\
17117.1171171171	30295288.1961207\\
17217.2172172172	31891255.229922\\
17317.3173173173	34968697.9858437\\
17417.4174174174	39673989.2917697\\
17517.5175175175	45210410.1591861\\
17617.6176176176	51866866.1376759\\
17717.7177177177	60109458.8988754\\
17817.8178178178	70735804.9013735\\
17917.9179179179	85224404.8598996\\
18018.018018018	106643596.832412\\
18118.1181181181	142546754.172434\\
18218.2182182182	217818555.653653\\
18318.3183183183	490892405.148539\\
18418.4184184184	1371407550.85015\\
18518.5185185185	262093609.56644\\
18618.6186186186	135712660.638842\\
18718.7187187187	86212658.6334596\\
18818.8188188188	59429468.5341575\\
18918.9189189189	42438125.7097251\\
19019.019019019	36542996.4456522\\
19119.1191191191	38466532.5163538\\
19219.2192192192	40402406.6634449\\
19319.3193193193	42373174.1181312\\
19419.4194194194	44411026.4259875\\
19519.5195195195	46561569.3569024\\
19619.6196196196	50830417.4807001\\
19719.7197197197	57168733.4320419\\
19819.8198198198	64541438.6706406\\
19919.9199199199	73278159.775654\\
20020.02002002	83892466.5690752\\
20120.1201201201	97224969.9633604\\
20220.2202202202	114744436.901384\\
20320.3203203203	139256535.352569\\
20420.4204204204	176851725.392586\\
20520.5205205205	243659503.280981\\
20620.6206206206	400910318.712459\\
20720.7207207207	1277421335.39748\\
20820.8208208208	923230755.221907\\
20920.9209209209	315226006.840121\\
21021.021021021	179270433.602259\\
21121.1211211211	118573978.283641\\
21221.2212212212	83776023.4770824\\
21321.3213213213	60979593.3820319\\
21421.4214214214	52079664.0638228\\
21521.5215215215	54624438.0176211\\
21621.6216216216	57178124.0516102\\
21721.7217217217	59766139.1905086\\
21821.8218218218	62424030.837772\\
21921.9219219219	65201116.7204748\\
22022.022022022	68956102.6489852\\
22122.1221221221	76883333.2254374\\
22222.2222222222	85960726.7899362\\
22322.3223223223	96504432.9391297\\
22422.4224224224	108985251.295945\\
22522.5225225225	124131108.14813\\
22622.6226226226	143123301.29448\\
22722.7227227227	168004733.145313\\
22822.8228228228	202626058.07433\\
22922.9229229229	255189505.673775\\
23023.023023023	346770874.74113\\
23123.1231231231	552764469.423005\\
23223.2232232232	1493942806.45304\\
23323.3233233233	1764949418.68643\\
23423.4234234234	515801900.654172\\
23523.5235235235	285696704.011211\\
23623.6236236236	187807513.387832\\
23723.7237237237	133015844.860817\\
23823.8238238238	97655505.5994294\\
23923.9239239239	72749458.8042996\\
24024.024024024	74650448.7134564\\
24124.1241241241	77967052.7405749\\
24224.2242242242	81302481.3851838\\
24324.3243243243	84690943.8734779\\
24424.4244244244	88179164.3393563\\
24524.5245245245	91830685.5188067\\
24624.6246246246	97706237.0594864\\
24724.7247247247	108252429.089359\\
24824.8248248248	120248298.711275\\
24924.9249249249	134072377.832404\\
25025.025025025	150277044.858076\\
25125.1251251251	169695784.571419\\
25225.2252252252	193640904.222071\\
25325.3253253253	224295355.215886\\
25425.4254254254	265564565.529053\\
25525.5255255255	325171748.426142\\
25625.6256256256	420795453.211068\\
25725.7257257257	603659256.487546\\
25825.8258258258	1109626302.94946\\
25925.9259259259	10747426445.4938\\
26026.026026026	1266682822.41588\\
26126.1261261261	563679539.611322\\
26226.2262262262	345105930.831054\\
26326.3263263263	237463054.288644\\
26426.4264264264	172786351.216613\\
26526.5265265265	129275191.71443\\
26626.6266266266	98612481.760069\\
26726.7267267267	102886085.049336\\
26826.8268268268	107148581.516168\\
26926.9269269269	111429047.129142\\
27027.027027027	115766940.678695\\
27127.1271271271	120215243.99325\\
27227.2272272272	124844801.453558\\
27327.3273273273	130266467.74502\\
27427.4274274274	143402515.910552\\
27527.5275275275	158190650.654399\\
27627.6276276276	175017573.951454\\
27727.7277277277	194431223.350378\\
27827.8278278278	217229422.188087\\
27927.9279279279	244614113.572616\\
28028.028028028	278475835.621702\\
28128.1281281281	321957845.290845\\
28228.2282282282	380683536.246755\\
28328.3283283283	465778898.955485\\
28428.4284284284	602739997.707131\\
28528.5285285285	865605138.698804\\
28628.6286286286	1597087958.49756\\
28728.7287287287	16507264625.4928\\
28828.8288288288	1801218781.41714\\
28928.9289289289	807330384.461335\\
29029.029029029	496818506.432539\\
29129.1291291291	343790656.778644\\
29229.2292292292	251890268.616234\\
29329.3293293293	190124406.431232\\
29429.4294294294	145480353.69529\\
29529.5295295295	137145096.950194\\
29629.6296296296	142561173.279638\\
29729.7297297297	147977450.550831\\
29829.8298298298	153433878.768145\\
29929.9299299299	158983461.551981\\
30030.03003003	164696084.680016\\
30130.1301301301	170663770.802602\\
30230.2302302302	180445931.567061\\
30330.3303303303	197697559.841075\\
30430.4304304304	217040763.716517\\
30530.5305305305	238952370.454664\\
30630.6306306306	264099500.137917\\
30730.7307307307	293439456.115182\\
30830.8308308308	328389814.892634\\
30930.9309309309	371133987.395045\\
31031.031031031	425207472.419888\\
31131.1311311311	496720078.183086\\
31231.2312312312	597196721.603585\\
31331.3313313313	751245927.676153\\
31431.4314314314	1022410282.88587\\
31531.5315315315	1640353245.35906\\
31631.6316316316	4566348715.46289\\
31731.7317317317	4950474514.39105\\
31831.8318318318	1507043875.51553\\
31931.9319319319	848395335.116805\\
32032.032032032	566705934.631366\\
32132.1321321321	409094276.033966\\
32232.2322322322	307632122.805803\\
32332.3323323323	236399476.103826\\
32432.4324324324	183363496.144505\\
32532.5325325325	184305622.777726\\
32632.6326326326	191105974.740474\\
32732.7327327327	197906460.890242\\
32832.8328328328	204754547.34061\\
32932.9329329329	211712260.7792\\
33033.033033033	218860240.034058\\
33133.1331331331	226303218.109748\\
33233.2332332332	236752455.203394\\
33333.3333333333	258101957.979595\\
33433.4334334334	281866482.915875\\
33533.5335335335	308553810.968915\\
33633.6336336336	338859833.767753\\
33733.7337337337	373759099.754343\\
33833.8338338338	414653130.208032\\
33933.9339339339	463624700.210126\\
34034.034034034	523898414.607862\\
34134.1341341341	600733430.044627\\
34234.2342342342	703309128.706305\\
34334.3343343343	849185561.521888\\
34434.4344344344	1076648873.7907\\
34534.5345345345	1487996289.87347\\
34634.6346346346	2479113670.93208\\
34734.7347347347	8464313170.03232\\
34834.8348348348	5284199171.04024\\
34934.9349349349	1902098373.96797\\
35035.035035035	1110926790.59604\\
35135.1351351351	755308384.837171\\
35235.2352352352	551721113.536451\\
35335.3353353353	418958042.72055\\
35435.4354354354	324994266.823212\\
35535.5355355355	254654388.154374\\
35635.6356356356	240533598.124894\\
35735.7357357357	248999931.67105\\
35835.8358358358	257446439.544608\\
35935.9359359359	265923021.843635\\
36036.036036036	274494207.8787\\
36136.1361361361	283242943.409862\\
36236.2362362362	292275614.933025\\
36336.3363363363	301728820.588801\\
36436.4364364364	321528439.476394\\
36536.5365365365	349240496.742154\\
36636.6366366366	380016911.832738\\
36736.7367367367	414496703.216863\\
36836.8368368368	453548600.55767\\
36936.9369369369	498378478.423378\\
37037.037037037	550703234.126102\\
37137.1371371371	613044629.505001\\
37237.2372372372	689252263.171229\\
37337.3373373373	785495315.250771\\
37437.4374374374	912299447.019358\\
37537.5375375375	1089187745.66264\\
37637.6376376376	1356861441.69849\\
37737.7377377377	1816517791.30387\\
37837.8378378378	2808499577.79916\\
37937.9379379379	6637396428.53679\\
38038.038038038	14432788842.5573\\
38138.1381381381	3245042448.03815\\
38238.2382382382	1749991195.25647\\
38338.3383383383	1154640700.2594\\
38438.4384384384	832505185.989666\\
38538.5385385385	629322178.328727\\
38638.6386386386	488679015.144791\\
38738.7387387387	385054286.476156\\
38838.8388388388	305840524.878144\\
38938.9389389389	316323253.486166\\
39039.039039039	326742811.074727\\
39139.1391391391	337146201.060735\\
39239.2392392392	347593900.429438\\
39339.3393393393	358163057.434503\\
39439.4394394394	368951636.339472\\
39539.5395395395	380083863.48473\\
39639.6396396396	391717488.089654\\
39739.7397397397	415821311.649252\\
39839.8398398398	449883154.087117\\
39939.9399399399	487512247.368049\\
40040.04004004	529409759.073897\\
40140.1401401401	576514533.111619\\
40240.2402402402	630107096.751303\\
40340.3403403403	691973454.445935\\
40440.4404404404	764673076.783501\\
40540.5405405405	851997640.173099\\
40640.6406406406	959800291.758766\\
40740.7407407407	1097598959.54242\\
40840.8408408408	1281951982.12206\\
40940.9409409409	1544408025.27704\\
41041.041041041	1953371867.01881\\
41141.1411411411	2690011154.31849\\
41241.2412412412	4443169565.65502\\
41341.3413413413	14344542364.8637\\
41441.4414414414	10318799483.4901\\
41541.5415415415	3597442585.48828\\
41641.6416416416	2094579761.22431\\
41741.7417417417	1428047894.94947\\
41841.8418418418	1049353718.13014\\
41941.9419419419	803747808.042742\\
42042.042042042	630676111.93295\\
42142.1421421421	501581548.586972\\
42242.2422422422	401239857.089672\\
42342.3423423423	405374209.341274\\
42442.4424424424	418113987.301014\\
42542.5425425425	430817228.352072\\
42642.6426426426	443549327.965845\\
42742.7427427427	456392914.507159\\
42842.8428428428	469451887.949984\\
42942.9429429429	482856649.82453\\
43043.043043043	496770965.126145\\
43143.1431431431	515178837.086442\\
43243.2432432432	555100766.539049\\
43343.3433433433	598877729.905249\\
43443.4434434434	647192833.282687\\
43543.5435435435	700942610.745296\\
43643.6436436436	761321770.455516\\
43743.7437437437	829951717.65927\\
43843.8438438438	909081789.795604\\
43943.9439439439	1001916249.51646\\
44044.044044044	1113169433.00812\\
44144.1441441441	1250059264.66943\\
44244.2442442442	1424204233.43843\\
44344.3443443443	1655553612.02599\\
44444.4444444444	1981446497.3928\\
44544.5445445445	2480778619.5159\\
44644.6446446446	3353986947.46964\\
44744.7447447447	5303399317.07802\\
44844.8448448448	13731416835.3329\\
44944.9449449449	19681300941.342\\
45045.045045045	5420763155.6951\\
45145.1451451451	3023083647.74372\\
45245.2452452452	2028311512.12389\\
45345.3453453453	1480700881.74534\\
45445.4454454454	1132190051.75848\\
45545.5455455455	889716454.574795\\
45645.6456456456	710518096.682762\\
45745.7457457457	572199505.509856\\
45845.8458458458	507666293.839182\\
45945.9459459459	523170071.746731\\
46046.046046046	538586588.546041\\
46146.1461461461	553979728.288968\\
46246.2462462462	569429757.489675\\
46346.3463463463	585036889.77763\\
46446.4464464464	600925819.0917\\
46546.5465465465	617251551.945924\\
46646.6466466466	634207004.066665\\
46746.7467467467	659829386.801348\\
46846.8468468468	708760049.319223\\
46946.9469469469	762232426.735434\\
47047.047047047	821021571.785563\\
47147.1471471471	886134375.535839\\
47247.2472472472	958897385.805488\\
47347.3473473473	1041087738.09468\\
47447.4474474474	1135134155.37905\\
47547.5475475475	1244436101.32157\\
47647.6476476476	1373890963.20787\\
47747.7477477477	1530806784.90883\\
47847.8478478479	1726575220.16945\\
47947.9479479479	1979962559.99628\\
48048.048048048	2324195617.52495\\
48148.1481481481	2824162227.72988\\
48248.2482482482	3625829121.25162\\
48348.3483483484	5140232383.7824\\
48448.4484484484	9144879444.13353\\
48548.5485485485	52387196023.0572\\
48648.6486486486	12889079556.5533\\
48748.7487487487	5485765430.91099\\
48848.8488488489	3366839676.9456\\
48948.9489489489	2357142385.61831\\
49049.049049049	1763249688.76125\\
49149.1491491491	1370255048.71016\\
49249.2492492492	1089744834.12329\\
49349.3493493494	878677198.266077\\
49449.4494494495	713591582.455981\\
49549.5495495495	641210391.85618\\
49649.6496496496	659877453.898605\\
49749.7497497497	678433553.325604\\
49849.8498498499	696949876.096516\\
49949.94994995	715515051.18341\\
50050.05005005	734238772.526393\\
50150.1501501501	753256358.732119\\
50250.2502502503	772734555.018468\\
50350.3503503504	792878999.649346\\
50450.4504504505	813943949.291445\\
50550.5505505505	869799201.726857\\
50650.6506506506	932201966.218943\\
50750.7507507508	1000388678.88288\\
50850.8508508509	1075366713.69041\\
50950.950950951	1158441613.83327\\
51051.0510510511	1251329627.47371\\
51151.1511511511	1356325331.54367\\
51251.2512512513	1476558653.04685\\
51351.3513513514	1616402384.13601\\
51451.4514514515	1782144154.40348\\
51551.5515515516	1983147404.82942\\
51651.6516516516	2233973868.95727\\
51751.7517517518	2558545412.61109\\
51851.8518518519	2999067271.43852\\
51951.951951952	3637565308.23483\\
52052.0520520521	4657252734.01645\\
52152.1521521521	6567948685.39376\\
52252.2522522523	11518364473.1154\\
52352.3523523524	56823342880.5417\\
52452.4524524525	17743148615.7641\\
52552.5525525526	7342035235.58912\\
52652.6526526527	4477827827.84436\\
52752.7527527528	3130416390.37964\\
52852.8528528529	2343329293.92099\\
52952.952952953	1824842892.96392\\
53053.0530530531	1455981394.56969\\
53153.1531531532	1179145475.07497\\
53253.2532532533	963060979.003535\\
53353.3533533534	793038028.691196\\
53453.4534534535	815444723.238074\\
53553.5535535536	837683494.646741\\
53653.6536536537	859826269.673534\\
53753.7537537538	881962140.84362\\
53853.8538538539	904200720.064461\\
53953.953953954	926676303.927591\\
54054.0540540541	949553097.664291\\
54154.1541541542	973031833.602254\\
54254.2542542543	997358246.989704\\
54354.3543543544	1030801065.67901\\
54454.4544544545	1100882795.96838\\
54554.5545545546	1176893790.34869\\
54654.6546546547	1259748455.75475\\
54754.7547547548	1350609397.28264\\
54854.8548548549	1450971735.4649\\
54954.954954955	1562784225.64041\\
55055.0550550551	1688627449.77774\\
55155.1551551552	1831983179.81847\\
55255.2552552553	1997654450.9186\\
55355.3553553554	2192444876.26631\\
55455.4554554555	2426305290.35744\\
55555.5555555556	2714371410.44824\\
55655.6556556557	3080820519.94033\\
55755.7557557558	3566772852.81274\\
55855.8558558559	4248234884.01014\\
55955.955955956	5282975430.7523\\
56056.0560560561	7060766256.26446\\
56156.1561561562	10877408888.0691\\
56256.2562562563	25217754785.6091\\
56356.3563563564	63086568854.3778\\
56456.4564564565	13272645857.8025\\
56556.5565565566	7156578974.77701\\
56656.6566566567	4759027783.51852\\
56756.7567567568	3473409099.35987\\
56856.8568568569	2668231310.12352\\
56956.956956957	2114313704.17674\\
57057.0570570571	1708433975.11329\\
57157.1571571572	1397255547.84542\\
57257.2572572573	1150445070.67707\\
57357.3573573574	988850517.357652\\
57457.4574574575	1015453201.79044\\
57557.5575575576	1041862228.84313\\
57657.6576576577	1068159656.40575\\
57757.7577577578	1094446212.79782\\
57857.8578578579	1120844809.55634\\
57957.957957958	1147504873.42278\\
58058.0580580581	1174607737.16414\\
58158.1581581582	1202373411.64171\\
58258.2582582583	1231069178.34191\\
58358.3583583584	1261056611.73615\\
58458.4584584585	1343204753.46258\\
58558.5585585586	1431952792.03712\\
58658.6586586587	1528257580.22009\\
58758.7587587588	1633322499.75004\\
58858.8588588589	1748676335.50214\\
58958.958958959	1876284417.38279\\
59059.0590590591	2018708618.09149\\
59159.1591591592	2179343293.00022\\
59259.2592592593	2362772870.07987\\
59359.3593593594	2575331182.51894\\
59459.4594594595	2826009147.4413\\
59559.5595595596	3127993243.13284\\
59659.6596596597	3501413262.70862\\
59759.7597597598	3978575503.53469\\
59859.8598598599	4614769913.26494\\
59959.95995996	5513072645.92953\\
60060.0600600601	6890109177.27933\\
60160.1601601602	9291668952.6576\\
60260.2602602603	14600473105.5575\\
60360.3603603604	36594309341.5376\\
60460.4604604605	61168662272.3236\\
60560.5605605606	15848418918.3652\\
60660.6606606607	8803157759.08653\\
60760.7607607608	5929179580.02402\\
60860.8608608609	4361386766.70178\\
60960.960960961	3370107104.3907\\
61061.0610610611	2684110388.57799\\
61161.1611611612	2179455675.57405\\
61261.2612612613	1791470361.49363\\
61361.3613613614	1483111408.00542\\
61461.4614614615	1231637910.93262\\
61561.5615615616	1241059700.80525\\
61661.6616616617	1272326167.92821\\
61761.7617617618	1303420995.7509\\
61861.8618618619	1334448293.5739\\
61961.961961962	1365534393.67462\\
62062.0620620621	1396831965.40451\\
62162.1621621622	1428525078.89429\\
62262.2622622623	1460835491.62115\\
62362.3623623624	1494030524.18916\\
62462.4624624625	1528433022.46494\\
62562.5625625626	1586100407.29955\\
62662.6626626627	1685976093.60642\\
62762.7627627628	1793722962.43071\\
62862.8628628629	1910474171.75237\\
62962.962962963	2037647748.60399\\
63063.0630630631	2177035710.51137\\
63163.1631631632	2330928813.29472\\
63263.2632632633	2502294781.00695\\
63363.3633633634	2695038872.56577\\
63463.4634634635	2914394902.19132\\
63563.5635635636	3167529882.45596\\
63663.6636636637	3464512118.87212\\
63763.7637637638	3819926048.9438\\
63863.8638638639	4255701092.45256\\
63963.963963964	4806371870.03425\\
64064.0640640641	5529615511.13785\\
64164.1641641642	6529482517.24853\\
64264.2642642643	8014642285.17404\\
64364.3643643644	10473871636.9572\\
64464.4644644645	15383123740.4901\\
64564.5645645646	30238255638.0759\\
64664.6646646647	1495494643802.58\\
64764.7647647648	27318067454.1414\\
64864.8648648649	13296717860.4242\\
64964.964964965	8544922515.96524\\
65065.0650650651	6144453121.31299\\
65165.1651651652	4690480475.15018\\
65265.2652652653	3711762690.1461\\
65365.3653653654	3005623576.46781\\
65465.4654654655	2470500166.75946\\
65565.5655655656	2049886898.48911\\
65665.6656656657	1709848558.79827\\
65765.7657657658	1490884993.61958\\
65865.8658658659	1527848092.24471\\
65965.965965966	1564530103.51444\\
66066.0660660661	1601030057.30641\\
66166.1661661662	1637467821.9738\\
66266.2662662663	1673987718.58066\\
66366.3663663664	1710762910.19799\\
66466.4664664665	1748000774.4788\\
66566.5665665666	1785949533.43451\\
66666.6666666667	1824906504.61614\\
66766.7667667668	1865228463.48877\\
66866.8668668669	1928365970.82095\\
66966.966966967	2045243669.00676\\
67067.0670670671	2170955827.6565\\
67167.1671671672	2306716853.68312\\
67267.2672672673	2454033645.17688\\
67367.3673673674	2614792822.19974\\
67467.4674674675	2791381089.00357\\
67567.5675675676	2986854454.49156\\
67667.6676676677	3205181173.18311\\
67767.7677677678	3451598847.241\\
67867.8678678679	3733153627.79315\\
67967.967967968	4059539944.04772\\
68068.0680680681	4444456219.89561\\
68168.1681681682	4907888714.90321\\
68268.2682682683	5480160295.00083\\
68368.3683683684	6209570668.42646\\
68468.4684684685	7177989761.574\\
68568.5685685686	8536090459.54684\\
68668.6686686687	10594745509.5211\\
68768.7687687688	14114833149.9831\\
68868.8688688689	21582834309.289\\
68968.968968969	48505578764.8016\\
69069.0690690691	152322459361.412\\
69169.1691691692	28156762370.7059\\
69269.2692692693	15016214783.7775\\
69369.3693693694	9976874477.21081\\
69469.4694694695	7302198923.94263\\
69569.5695695696	5637982050.16029\\
69669.6696696697	4498671121.18572\\
69769.7697697698	3667143163.42515\\
69869.8698698699	3031743976.10274\\
69969.96996997	2529190469.52784\\
70070.0700700701	2120941269.94407\\
70170.1701701702	1805611804.36268\\
70270.2702702703	1848902706.48644\\
70370.3703703704	1891845073.05456\\
70470.4704704705	1934544166.67875\\
70570.5705705706	1977126715.59976\\
70670.6706706707	2019744479.33558\\
70770.7707707708	2062578544.60667\\
70870.8708708709	2105844539.08871\\
70970.970970971	2149799006.91607\\
71071.0710710711	2194747266.28464\\
71171.1711711712	2241053174.28263\\
71271.2712712713	2289151369.48564\\
71371.3713713714	2405844860.44869\\
71471.4714714715	2547407829.03313\\
71571.5715715716	2699557100.11755\\
71671.6716716717	2863753192.11958\\
71771.7717717718	3041802303.03124\\
71871.8718718719	3235958035.61747\\
71971.971971972	3449061247.30804\\
72072.0720720721	3684735853.0324\\
72172.1721721722	3947668604.75291\\
72272.2722722723	4244018136.01654\\
72372.3723723724	4582028792.68719\\
72472.4724724725	4972979779.99337\\
72572.5725725726	5432704760.36739\\
72672.6726726727	5984126449.10424\\
72772.7727727728	6661696272.14501\\
72872.8728728729	7519648907.59452\\
72972.972972973	8648535388.35093\\
73073.0730730731	10211665340.7467\\
73173.1731731732	12536452013.8239\\
73273.2732732733	16389516182.6591\\
73373.3733733734	24084366429.749\\
73473.4734734735	47353205653.6953\\
73573.5735735736	2591166014655.37\\
73673.6736736737	43079073799.4682\\
73773.7737737738	20997824220.6228\\
73873.8738738739	13526944631.2074\\
73973.973973974	9757102129.972\\
74074.0740740741	7476119075.1145\\
74174.1741741742	5942360822.55582\\
74274.2742742743	4836958010.47561\\
74374.3743743744	4000151469.02044\\
74474.4744744745	3343066889.81005\\
74574.5745745746	2812332346.66446\\
74674.6746746747	2373964653.16309\\
74774.7747747748	2202453999.37572\\
74874.8748748749	2252664246.47755\\
74974.974974975	2302510159.61908\\
75075.0750750751	2352115624.83661\\
75175.1751751752	2401628561.67948\\
75275.2752752753	2451224820.07277\\
75375.3753753754	2501112858.79268\\
75475.4754754755	2551539401.3258\\
75575.5755755756	2602796322.32398\\
75675.6756756757	2655229095.22516\\
75775.7757757758	2709247236.91876\\
75875.8758758759	2765337330.35946\\
75975.975975976	2907810615.21409\\
76076.0760760761	3073164758.24454\\
76176.1761761762	3250481967.02828\\
76276.2762762763	3441358501.49713\\
76376.3763763764	3647755357.61084\\
76476.4764764765	3872101610.14449\\
76576.5765765766	4117434961.76116\\
76676.6766766767	4387596169.98229\\
76776.7767767768	4687503131.36174\\
76876.8768768769	5023545521.82948\\
76976.976976977	5404166781.12935\\
77077.0770770771	5840746141.91456\\
77177.1771771772	6348978165.26964\\
77277.2772772773	6951111167.1154\\
77377.3773773774	7679740660.91934\\
77477.4774774775	8584583181.58065\\
77577.5775775776	9745374011.53898\\
77677.6776776777	11298493823.5714\\
77777.7777777778	13498050640.0166\\
77877.8778778779	16877737193.2245\\
77977.977977978	22781004180.7625\\
78078.0780780781	35834785634.9177\\
78178.1781781782	89734084268.0433\\
78278.2782782783	152829450473.859\\
78378.3783783784	39472245249.8197\\
78478.4784784785	22008275774.949\\
78578.5785785786	14903325175.5809\\
78678.6786786787	11035896827.4029\\
78778.7787787788	8595832598.69736\\
78878.8788788789	6910886219.44441\\
78978.978978979	5674028181.59335\\
79079.0790790791	4725098476.23749\\
79179.1791791792	3972376275.43614\\
79279.2792792793	3359558047.92239\\
79379.3793793794	2850171640.08407\\
79479.4794794795	2643514539.4219\\
79579.5795795796	2701709160.85878\\
79679.6796796797	2759472872.2331\\
79779.7797797798	2816939780.24036\\
79879.8798798799	2874269149.61425\\
79979.97997998	2931649335.46457\\
80080.0800800801	2989302475.00523\\
80180.1801801802	3047490121.77455\\
80280.2802802803	3106520057.04779\\
80380.3803803804	3166754581.90013\\
80480.4804804805	3228620685.92101\\
80580.5805805806	3292622614.47747\\
80680.6806806807	3414264511.9284\\
80780.7807807808	3601102920.22311\\
80880.8808808809	3800752741.73901\\
80980.980980981	4014812753.202\\
81081.0810810811	4245228906.57634\\
81181.1811811812	4494386989.01224\\
81281.2812812813	4765236575.92838\\
81381.3813813814	5061459390.39775\\
81481.4814814815	5387701848.05605\\
81581.5815815816	5749902307.75844\\
81681.6816816817	6155761332.67634\\
81781.7817817818	6615433628.80278\\
81881.8818818819	7142573993.81864\\
81981.981981982	7755968304.39459\\
82082.0820820821	8482170589.94591\\
82182.1821821822	9359953239.07345\\
82282.2822822823	10448213009.1353\\
82382.3823823824	11840929209.9189\\
82482.4824824825	13697794705.9458\\
82582.5825825826	16313731881.1071\\
82682.6826826827	20300338663.4941\\
82782.7827827828	27166644504.9665\\
82882.8828828829	41918257527.3355\\
82982.982982983	97125459268.5522\\
83083.0830830831	250803306957.84\\
83183.1831831832	52278499260.0679\\
83283.2832832833	28341261409.0253\\
83383.3833833834	18997281909.2937\\
83483.4834834835	14003372494.5516\\
83583.5835835836	10885792535.7841\\
83683.6836836837	8748077540.58015\\
83783.7837837838	7186790773.88838\\
83883.8838838839	5993569025.79171\\
83983.983983984	5049943863.79909\\
84084.0840840841	4283589328.16984\\
84184.1841841842	3647855198.32651\\
84284.2842842843	3126423513.9263\\
84384.3843843844	3193846988.14307\\
84484.4844844845	3260709300.1978\\
84584.5845845846	3327144965.08946\\
84684.6846846847	3393313276.67059\\
84784.7847847848	3459401999.89353\\
84884.8848848849	3525631739.00324\\
84984.984984985	3592261136.81248\\
85085.0850850851	3659593101.57995\\
85185.1851851852	3727982312.4128\\
85285.2852852853	3797844326.26783\\
85385.3853853854	3869666706.25068\\
85485.4854854855	3944022721.6573\\
85585.5855855856	4110413862.15798\\
85685.6856856857	4328622756.07017\\
85785.7857857858	4561434418.17206\\
85885.8858858859	4810634626.56795\\
85985.985985986	5078386414.90097\\
86086.0860860861	5367327996.39363\\
86186.1861861862	5680702810.77226\\
86286.2862862863	6022534744.39361\\
86386.3863863864	6397867993.76418\\
86486.4864864865	6813101251.81533\\
86586.5865865866	7276462553.4602\\
86686.6866866867	7798699087.77862\\
86786.7867867868	8394104802.95126\\
86886.8868868869	9082095958.93123\\
86986.986986987	9889708779.34187\\
87087.0870870871	10855716887.8383\\
87187.1871871872	12037742626.4427\\
87287.2872872873	13525252266.7531\\
87387.3873873874	15465023400.8605\\
87487.4874874875	18115709064.6282\\
87587.5875875876	21979404763.8456\\
87687.6876876877	28175990017.842\\
87787.7877877878	39815011634.9873\\
87887.8878878879	69944273640.7423\\
87987.987987988	339063696499.495\\
88088.0880880881	110815398628.259\\
88188.1881881882	46010027875.1249\\
88288.2882882883	28319328533.6307\\
88388.3883883884	20036918575.2873\\
88488.4884884885	15219811601.1563\\
88588.5885885886	12060460422.566\\
88688.6886886887	9822747361.95728\\
88788.7887887888	8150595808.29254\\
88888.8888888889	6850762398.08434\\
88988.988988989	5809317131.79681\\
89089.0890890891	4954745979.40489\\
89189.1891891892	4239897120.58199\\
89289.2892892893	3724633196.64789\\
89389.3893893894	3802047908.44563\\
89489.4894894895	3878831272.48875\\
89589.5895895896	3955131821.96128\\
89689.6896896897	4031124481.07584\\
89789.7897897898	4107014380.34599\\
89889.8898898899	4183041349.71735\\
89989.98998999	4259485240.3509\\
90090.0900900901	4336672264.80107\\
90190.1901901902	4414982596.12768\\
90290.2902902903	4494859533.28937\\
90390.3903903904	4576820628.83193\\
90490.4904904905	4661471293.71001\\
90590.5905905906	4815277680.28996\\
90690.6906906907	5062265417.94293\\
90790.7907907908	5325073971.91284\\
90890.8908908909	5605538649.78312\\
90990.990990991	5905866450.6348\\
91091.0910910911	6228727970.17646\\
91191.1911911912	6577377934.96201\\
91291.2912912913	6955815386.31523\\
91391.3913913914	7368999652.53697\\
91491.4914914915	7823146207.95721\\
91591.5915915916	8326139187.499\\
91691.6916916917	8888118019.61635\\
91791.7917917918	9522330431.82247\\
91891.8918918919	10246404514.8281\\
91991.991991992	11084301471.6288\\
92092.0920920921	12069415626.7452\\
92192.1921921922	13249693446.0581\\
92292.2922922923	14696492532.3602\\
92392.3923923924	16520810486.4921\\
92492.4924924925	18905187987.6816\\
92592.5925925926	22172336255.8285\\
92692.6926926927	26951517642.0259\\
92792.7927927928	34655696334.3592\\
92892.8928928929	49252780966.9217\\
92992.992992993	87803313034.1161\\
93093.0930930931	488830331353.594\\
93193.1931931932	128162446259.201\\
93293.2932932933	54815789210.7738\\
93393.3933933934	34041158400.5266\\
93493.4934934935	24201102413.3782\\
93593.5935935936	18445166001.8122\\
93693.6936936937	14657428792.366\\
93793.7937937938	11968924876.3837\\
93893.8938938939	9957049381.36889\\
93993.993993994	8391587332.99026\\
94094.0940940941	7136430129.20777\\
94194.1941941942	6105956038.70713\\
94294.2942942943	5243613098.96234\\
94394.3943943944	4510550799.05719\\
94494.4944944945	4465291714.31248\\
94594.5945945946	4553426875.89581\\
94694.6946946947	4640943431.73259\\
94794.7947947948	4728020258.83408\\
94894.8948948949	4814866435.84603\\
94994.994994995	4901725548.96433\\
95095.0950950951	4988880756.35775\\
95195.1951951952	5076660777.3658\\
95295.2952952953	5165447015.18389\\
95395.3953953954	5255682076.935\\
95495.4954954955	5347880027.37859\\
95595.5955955956	5442638808.20743\\
95695.6956956957	5540655382.67091\\
95795.7957957958	5774070750.95065\\
95895.8958958959	6062327301.722\\
95995.995995996	6368737107.41381\\
96096.0960960961	6695386706.44233\\
96196.1961961962	7044776283.00369\\
96296.2962962963	7419919953.51667\\
96396.3963963964	7824476670.29142\\
96496.4964964965	8262923275.40489\\
96596.5965965966	8740786473.61082\\
96696.6966966967	9264958567.00013\\
96796.7967967968	9844134524.18899\\
96896.8968968969	10489428530.2142\\
96996.996996997	11215262343.5084\\
97097.0970970971	12040676364.9464\\
97197.1971971972	12991318318.6193\\
97297.2972972973	14102556665.5955\\
97397.3973973974	15424538142.0899\\
97497.4974974975	17030770284.0739\\
97597.5975975976	19033472004.777\\
97697.6976976977	21612861221.5637\\
97797.7977977978	25077774421.6851\\
97897.8978978979	30005209209.9824\\
97997.997997998	37611889501.9712\\
98098.0980980981	50980493046.5637\\
98198.1981981982	80859919055.5072\\
98298.2982982983	208657572254.225\\
98398.3983983984	315978687479.237\\
98498.4984984985	86435075716.4132\\
98598.5985985986	48791243270.7738\\
98698.6986986987	33300992118.9439\\
98798.7987987988	24831777532.7235\\
98898.8988988989	19478091438.3474\\
98998.998998999	15778666195.6753\\
99099.0990990991	13063057942.0834\\
99199.1991991992	10980438625.5327\\
99299.2992992993	9329431314.35826\\
99399.3993993994	7986197659.09559\\
99499.4994994995	6870402186.60434\\
99599.5995995996	5927656658.63055\\
99699.6996996997	5178087399.10324\\
99799.7997997998	5279296228.67276\\
99899.8998998999	5379665056.00307\\
100000	5479364892.82594\\
};
\addlegendentry{(c)}
\end{axis}
\begin{axis}[%
width=4.906in,
height=4.083in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{scope}
\end{tikzpicture}%

==> 05_Uploads/condNum_TBF_2.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\pgfplotsset{plot coordinates/math parser=false}
\newlength\figureheight
\newlength\figurewidth
\begin{document}
\input{05_Uploads/condNum_TBF_Inp_2.tex}
\end{document}


==> 05_Uploads/condNum_TBF_Inp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.206in,
height=3.701in,
at={(0.706in,0.5in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=100,
xmax=100000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega \ [rad/s]$},
ymode=log,
ymin=1,
ymax=1.79769313486232e+308,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$cond(\mathbf{eq})$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	9.98941934486301e+51\\
100.1001001001	811318504443.531\\
200.2002002002	6.54837808733751e+16\\
300.3003003003	2.4702371246652e+20\\
400.4004004004	5.45104399721707e+23\\
500.5005005005	1.88346053628856e+26\\
600.600600600601	5.87184685293624e+27\\
700.700700700701	5.35237831798727e+30\\
800.800800800801	3.64428501609188e+32\\
900.900900900901	5.5886789406666e+33\\
1001.001001001	1.31219287493854e+36\\
1101.1011011011	8.81274596301793e+37\\
1201.2012012012	3.55453890189747e+39\\
1301.3013013013	4.78091343643713e+40\\
1401.4014014014	3.48741209161229e+42\\
1501.5015015015	8.41176806464148e+43\\
1601.6016016016	6.95214337102753e+44\\
1701.7017017017	7.36153855736211e+45\\
1801.8018018018	1.23148730565933e+47\\
1901.9019019019	4.05539000799649e+48\\
2002.002002002	1.56038851880608e+50\\
2102.1021021021	3.35142958776947e+51\\
2202.2022022022	2.63100531279367e+52\\
2302.3023023023	1.2341639491445e+53\\
2402.4024024024	1.7918982056648e+54\\
2502.5025025025	7.96663918625315e+55\\
2602.6026026026	1.64466742492381e+56\\
2702.7027027027	1.18779896847475e+58\\
2802.8028028028	1.05156073684056e+60\\
2902.9029029029	5.41062515869825e+61\\
3003.003003003	6.33170501991951e+62\\
3103.1031031031	2.02379491583586e+64\\
3203.2032032032	1.1735493830434e+67\\
3303.3033033033	2.27225885978934e+68\\
3403.4034034034	1.32476778564595e+71\\
3503.5035035035	4.78749505897927e+71\\
3603.6036036036	2.17725736962057e+73\\
3703.7037037037	3.6145478466915e+75\\
3803.8038038038	1.07942151914631e+77\\
3903.9039039039	3.49834171619698e+79\\
4004.004004004	4.04747859339649e+80\\
4104.1041041041	2.11669693632143e+81\\
4204.2042042042	3.82909564911726e+83\\
4304.3043043043	1.00486847912627e+85\\
4404.4044044044	1.40230761916663e+86\\
4504.5045045045	1.10408995075244e+88\\
4604.6046046046	7.05463358614675e+89\\
4704.7047047047	9.89330621303279e+90\\
4804.8048048048	1.49993811056209e+92\\
4904.9049049049	8.78634025754484e+91\\
5005.005005005	4.00299510496105e+94\\
5105.10510510511	3.19877600914629e+96\\
5205.2052052052	1.73209290018905e+98\\
5305.30530530531	1.98548941778958e+99\\
5405.4054054054	5.84569719069492e+100\\
5505.50550550551	3.69815452352786e+95\\
5605.60560560561	7.30128904286517e+95\\
5705.70570570571	8.7763797785632e+101\\
5805.80580580581	2.24162250702961e+101\\
5905.90590590591	5.05991840230886e+94\\
6006.00600600601	2.84483468752352e+108\\
6106.10610610611	3.84531035844341e+102\\
6206.20620620621	1.22059067924659e+103\\
6306.30630630631	2.38165682371696e+100\\
6406.40640640641	2.51467878744163e+114\\
6506.50650650651	1.18155157433737e+100\\
6606.60660660661	2.66129816199718e+105\\
6706.70670670671	4.31494993942365e+117\\
6806.80680680681	2.42693225136671e+109\\
6906.90690690691	2.33650774429032e+107\\
7007.00700700701	2.69780860608204e+106\\
7107.10710710711	7.49922555636013e+115\\
7207.20720720721	3.58585790917153e+107\\
7307.30730730731	4.31632156365208e+107\\
7407.40740740741	4.96592080862917e+109\\
7507.50750750751	3.06510514198914e+110\\
7607.60760760761	5.94359458327816e+118\\
7707.70770770771	1.24122413957989e+120\\
7807.80780780781	1.31240437303693e+118\\
7907.90790790791	1.67433993430313e+130\\
8008.00800800801	3.85309395346257e+127\\
8108.10810810811	2.54679229707745e+131\\
8208.20820820821	1.2804088898339e+129\\
8308.30830830831	4.08143735764707e+133\\
8408.40840840841	6.74167784333733e+137\\
8508.50850850851	3.77479510539958e+128\\
8608.60860860861	2.9631709268245e+131\\
8708.70870870871	4.66153652841569e+140\\
8808.80880880881	5.11885338887918e+141\\
8908.90890890891	3.24530536250719e+143\\
9009.00900900901	1.07682725254246e+144\\
9109.10910910911	5.9210912828294e+144\\
9209.20920920921	2.27923659902958e+146\\
9309.30930930931	4.08589492985336e+146\\
9409.40940940941	2.23855344274009e+148\\
9509.50950950951	5.40861192415565e+148\\
9609.60960960961	4.68392397649141e+150\\
9709.70970970971	3.5199763430423e+151\\
9809.80980980981	7.0153746602141e+151\\
9909.90990990991	1.06916888333466e+153\\
10010.01001001	1.06650747506044e+153\\
10110.1101101101	8.26187565187082e+107\\
10210.2102102102	2.34595857158028e+154\\
10310.3103103103	3.68888085003858e+156\\
10410.4104104104	4.17403734631346e+155\\
10510.5105105105	3.13721309258693e+157\\
10610.6106106106	1.56389004644963e+110\\
10710.7107107107	3.80716186790779e+109\\
10810.8108108108	5.30571105317585e+109\\
10910.9109109109	1.52368967619431e+113\\
11011.011011011	6.056416176794e+114\\
11111.1111111111	5.6917358830712e+115\\
11211.2112112112	1.68350653862048e+159\\
11311.3113113113	5.82353181673825e+115\\
11411.4114114114	2.27823467636381e+118\\
11511.5115115115	4.70249464855396e+116\\
11611.6116116116	2.23312482555432e+118\\
11711.7117117117	3.21480945351717e+114\\
11811.8118118118	1.29646942008952e+116\\
11911.9119119119	4.90940589095407e+119\\
12012.012012012	1.50186117206174e+117\\
12112.1121121121	1.12837806478263e+117\\
12212.2122122122	6.57067917548734e+124\\
12312.3123123123	8.49488857527015e+118\\
12412.4124124124	1.55199580497046e+124\\
12512.5125125125	2.63475189084575e+124\\
12612.6126126126	1.71058613749425e+125\\
12712.7127127127	5.27139907202635e+126\\
12812.8128128128	9.34278744068903e+125\\
12912.9129129129	1.58069694612313e+167\\
13013.013013013	5.38955798078047e+173\\
13113.1131131131	2.13085973545505e+128\\
13213.2132132132	1.22318310362437e+126\\
13313.3133133133	2.10608381000822e+129\\
13413.4134134134	2.67579980958115e+128\\
13513.5135135135	4.66972088906185e+128\\
13613.6136136136	4.62517322821887e+131\\
13713.7137137137	2.92564587327911e+131\\
13813.8138138138	2.65638114703373e+132\\
13913.9139139139	1.31979105023628e+133\\
14014.014014014	1.68500115361307e+132\\
14114.1141141141	2.55810523353889e+136\\
14214.2142142142	6.9308665073932e+126\\
14314.3143143143	5.7357981701118e+135\\
14414.4144144144	1.24732034577811e+136\\
14514.5145145145	2.85216360117777e+134\\
14614.6146146146	8.01369980164821e+136\\
14714.7147147147	2.58457284722294e+174\\
14814.8148148148	1.0895614649908e+140\\
14914.9149149149	4.18954703738393e+140\\
15015.015015015	8.8497785006779e+172\\
15115.1151151151	5.88197475374689e+135\\
15215.2152152152	5.44555596833649e+141\\
15315.3153153153	4.31103684709342e+142\\
15415.4154154154	1.41797534291089e+143\\
15515.5155155155	1.34139020948724e+142\\
15615.6156156156	6.14664102317667e+141\\
15715.7157157157	2.77812711049674e+144\\
15815.8158158158	2.47814374469119e+141\\
15915.9159159159	1.94075844966699e+175\\
16016.016016016	1.28200996746335e+142\\
16116.1161161161	2.01307907641549e+143\\
16216.2162162162	2.21441719270925e+144\\
16316.3163163163	2.6340202906933e+144\\
16416.4164164164	9.84259838603664e+143\\
16516.5165165165	7.51122800224613e+181\\
16616.6166166166	3.11549205228159e+146\\
16716.7167167167	7.31216645194996e+146\\
16816.8168168168	6.73444243295744e+151\\
16916.9169169169	1.15241642926499e+148\\
17017.017017017	1.29097210012562e+151\\
17117.1171171171	3.3451146099887e+147\\
17217.2172172172	1.46061351897481e+150\\
17317.3173173173	1.19177535110119e+150\\
17417.4174174174	3.26049684768556e+149\\
17517.5175175175	2.41027975858554e+155\\
17617.6176176176	1.11533733820232e+153\\
17717.7177177177	1.38199746529747e+151\\
17817.8178178178	5.57522638306815e+156\\
17917.9179179179	7.93848578667573e+151\\
18018.018018018	8.09854198714214e+156\\
18118.1181181181	2.34436981237354e+159\\
18218.2182182182	4.34287893555095e+160\\
18318.3183183183	6.50566748683271e+159\\
18418.4184184184	4.09622182660661e+159\\
18518.5185185185	1.97674886758185e+155\\
18618.6186186186	4.78297706548159e+161\\
18718.7187187187	1.03818909142518e+158\\
18818.8188188188	1.45652538366581e+161\\
18918.9189189189	3.76471985758265e+144\\
19019.019019019	1.3804070685413e+161\\
19119.1191191191	2.32131427988757e+166\\
19219.2192192192	6.51706039187277e+165\\
19319.3193193193	1.78589776601639e+164\\
19419.4194194194	3.64498722365327e+165\\
19519.5195195195	6.5882487739676e+164\\
19619.6196196196	8.74589234693825e+167\\
19719.7197197197	1.23524317723843e+161\\
19819.8198198198	9.32267464846777e+154\\
19919.9199199199	2.79839665185151e+164\\
20020.02002002	8.71177788730259e+170\\
20120.1201201201	1.26452898988276e+172\\
20220.2202202202	7.2053772206407e+164\\
20320.3203203203	3.49994040058066e+167\\
20420.4204204204	2.60520731389433e+171\\
20520.5205205205	3.28074794408132e+166\\
20620.6206206206	8.8275727640442e+173\\
20720.7207207207	1.38665684821878e+169\\
20820.8208208208	1.61900096604124e+167\\
20920.9209209209	1.86083531702703e+169\\
21021.021021021	4.59492156982113e+166\\
21121.1211211211	8.88299080326665e+177\\
21221.2212212212	1.68987863044693e+178\\
21321.3213213213	4.3146604322314e+178\\
21421.4214214214	1.09638151437036e+177\\
21521.5215215215	6.19983553296899e+174\\
21621.6216216216	8.58339868482164e+176\\
21721.7217217217	4.06185917398481e+177\\
21821.8218218218	1.01859945877813e+181\\
21921.9219219219	1.97992000681226e+180\\
22022.022022022	8.54113053451165e+179\\
22122.1221221221	7.2684132446321e+181\\
22222.2222222222	1.40382072846024e+180\\
22322.3223223223	3.40875359274908e+174\\
22422.4224224224	1.11481900181795e+180\\
22522.5225225225	1.77540308961018e+183\\
22622.6226226226	3.91422994116504e+182\\
22722.7227227227	3.92304846027039e+170\\
22822.8228228228	3.3002979085948e+184\\
22922.9229229229	1.34705968486026e+185\\
23023.023023023	5.61993923141515e+184\\
23123.1231231231	1.73519360727824e+185\\
23223.2232232232	1.17429786288086e+185\\
23323.3233233233	2.43737884245315e+186\\
23423.4234234234	1.19465505940841e+190\\
23523.5235235235	7.28308500933112e+187\\
23623.6236236236	1.06628024677699e+188\\
23723.7237237237	8.17005921194759e+183\\
23823.8238238238	7.00648633855002e+183\\
23923.9239239239	1.1972955449982e+191\\
24024.024024024	1.27402333067528e+186\\
24124.1241241241	6.72266163876427e+178\\
24224.2242242242	5.06967840169924e+190\\
24324.3243243243	5.00812781122387e+178\\
24424.4244244244	4.54485697244153e+193\\
24524.5245245245	1.43557823191999e+191\\
24624.6246246246	1.2712848496264e+194\\
24724.7247247247	8.84207755186123e+194\\
24824.8248248248	6.08845625176011e+194\\
24924.9249249249	1.38206809460517e+189\\
25025.025025025	3.50609584445142e+178\\
25125.1251251251	3.67533035518805e+197\\
25225.2252252252	1.81657459889962e+193\\
25325.3253253253	2.81190716428217e+191\\
25425.4254254254	3.07764655193525e+180\\
25525.5255255255	4.61453855356973e+198\\
25625.6256256256	1.25514573746353e+199\\
25725.7257257257	1.01423556581711e+199\\
25825.8258258258	1.77885741408847e+201\\
25925.9259259259	1.05817395848402e+200\\
26026.026026026	8.84351135935211e+186\\
26126.1261261261	2.96238235862281e+198\\
26226.2262262262	1.24420997289103e+202\\
26326.3263263263	1.75809716687741e+203\\
26426.4264264264	6.89455090451781e+203\\
26526.5265265265	3.03471165127197e+201\\
26626.6266266266	3.85316333345831e+186\\
26726.7267267267	1.55921971915247e+203\\
26826.8268268268	2.12724921041324e+183\\
26926.9269269269	1.82863659617387e+199\\
27027.027027027	1.07200907506882e+205\\
27127.1271271271	1.48935347318838e+207\\
27227.2272272272	3.44353038722743e+205\\
27327.3273273273	1.45864440039039e+205\\
27427.4274274274	1.97207294766303e+207\\
27527.5275275275	1.37811731259718e+206\\
27627.6276276276	1.39454316373599e+207\\
27727.7277277277	4.37223736619007e+193\\
27827.8278278278	6.66634347444633e+206\\
27927.9279279279	5.82627198938099e+201\\
28028.028028028	2.65546263780574e+208\\
28128.1281281281	1.42755277183452e+204\\
28228.2282282282	1.30483646472486e+213\\
28328.3283283283	3.78218349078129e+203\\
28428.4284284284	6.92842024791039e+209\\
28528.5285285285	8.98594786105463e+198\\
28628.6286286286	5.80690489521618e+210\\
28728.7287287287	1.02392670508189e+213\\
28828.8288288288	8.06686349630771e+213\\
28928.9289289289	1.41671373374275e+214\\
29029.029029029	2.56263735925386e+211\\
29129.1291291291	4.75523166625547e+216\\
29229.2292292292	5.02134658352798e+212\\
29329.3293293293	4.57647625560711e+213\\
29429.4294294294	4.66129614240741e+216\\
29529.5295295295	4.34809483245812e+211\\
29629.6296296296	2.27345092238867e+216\\
29729.7297297297	1.14063601803654e+217\\
29829.8298298298	2.32884777256496e+215\\
29929.9299299299	3.78656829786633e+232\\
30030.03003003	5.71031733045381e+216\\
30130.1301301301	9.17914766975493e+217\\
30230.2302302302	4.6948228306205e+194\\
30330.3303303303	6.2743540524392e+217\\
30430.4304304304	8.12001981707754e+218\\
30530.5305305305	4.4240878617658e+218\\
30630.6306306306	1.5413406530864e+221\\
30730.7307307307	1.85733915705225e+220\\
30830.8308308308	4.39113092129195e+216\\
30930.9309309309	4.51720650807655e+221\\
31031.031031031	9.22866039299849e+231\\
31131.1311311311	3.97447678166729e+222\\
31231.2312312312	3.41826591534451e+221\\
31331.3313313313	4.92050687188179e+221\\
31431.4314314314	5.20613763240616e+223\\
31531.5315315315	2.44750689274558e+218\\
31631.6316316316	1.35625945123522e+226\\
31731.7317317317	6.06218365433527e+222\\
31831.8318318318	1.7930325806179e+224\\
31931.9319319319	1.7262918688232e+234\\
32032.032032032	8.89124495473984e+229\\
32132.1321321321	1.36235393747016e+225\\
32232.2322322322	2.24927494461972e+227\\
32332.3323323323	5.92534863515961e+225\\
32432.4324324324	5.49584728763931e+190\\
32532.5325325325	2.90677189526243e+229\\
32632.6326326326	7.98951607895826e+190\\
32732.7327327327	1.44461227210808e+228\\
32832.8328328328	6.75024934422212e+228\\
32932.9329329329	6.85366872912014e+228\\
33033.033033033	3.7889728981429e+229\\
33133.1331331331	2.6190473316431e+236\\
33233.2332332332	1.14322108286586e+233\\
33333.3333333333	4.09573548587714e+232\\
33433.4334334334	5.52820767427094e+232\\
33533.5335335335	1.81112036014452e+234\\
33633.6336336336	8.4157494045354e+231\\
33733.7337337337	2.59702501327817e+231\\
33833.8338338338	1.23015776364416e+237\\
33933.9339339339	2.21627525188117e+233\\
34034.034034034	4.27599207315838e+232\\
34134.1341341341	6.75103249195224e+234\\
34234.2342342342	6.01263507692946e+210\\
34334.3343343343	7.54331802584629e+232\\
34434.4344344344	1.13178126966959e+237\\
34534.5345345345	1.63352889847456e+231\\
34634.6346346346	8.44294137432209e+237\\
34734.7347347347	3.21709449077141e+236\\
34834.8348348348	6.66183760760986e+237\\
34934.9349349349	3.59667377587703e+238\\
35035.035035035	3.39997409721232e+237\\
35135.1351351351	8.47678156645634e+237\\
35235.2352352352	1.16885699615524e+197\\
35335.3353353353	4.40059227462357e+236\\
35435.4354354354	3.67553499115845e+240\\
35535.5355355355	2.2133287340675e+242\\
35635.6356356356	2.62118367669638e+197\\
35735.7357357357	1.17031310637229e+236\\
35835.8358358358	6.56846058472675e+239\\
35935.9359359359	2.31549417225031e+236\\
36036.036036036	4.30648865437824e+243\\
36136.1361361361	1.01011121264604e+243\\
36236.2362362362	5.98951554204596e+243\\
36336.3363363363	1.32727686740489e+244\\
36436.4364364364	2.69649281525917e+242\\
36536.5365365365	1.28825315100611e+245\\
36636.6366366366	4.70273041106527e+245\\
36736.7367367367	2.64830217666669e+244\\
36836.8368368368	6.4161292208494e+245\\
36936.9369369369	3.48901276419645e+245\\
37037.037037037	8.81382525619734e+244\\
37137.1371371371	7.28049524094319e+246\\
37237.2372372372	7.63145548250073e+246\\
37337.3373373373	1.9782748179248e+247\\
37437.4374374374	5.53618697163213e+245\\
37537.5375375375	1.94645471875642e+247\\
37637.6376376376	1.01808414581706e+248\\
37737.7377377377	6.38006235148618e+247\\
37837.8378378378	8.26481936106328e+247\\
37937.9379379379	1.480493914284e+248\\
38038.038038038	1.14522857043933e+249\\
38138.1381381381	9.50935533914804e+249\\
38238.2382382382	1.30084611655889e+249\\
38338.3383383383	4.59438469485413e+249\\
38438.4384384384	4.07815811382687e+249\\
38538.5385385385	1.63347390532435e+247\\
38638.6386386386	6.15259557854794e+251\\
38738.7387387387	5.42239797126261e+251\\
38838.8388388388	6.06533679084236e+251\\
38938.9389389389	2.50224549061105e+251\\
39039.039039039	2.99476235117614e+249\\
39139.1391391391	1.54746422561544e+254\\
39239.2392392392	2.53724349479009e+252\\
39339.3393393393	3.71476952086069e+251\\
39439.4394394394	5.64455008373333e+252\\
39539.5395395395	1.01577070583965e+254\\
39639.6396396396	1.21187660284508e+255\\
39739.7397397397	2.6714352821363e+253\\
39839.8398398398	8.87842951030777e+252\\
39939.9399399399	1.74091106930382e+253\\
40040.04004004	2.24335254541976e+255\\
40140.1401401401	5.0970151586395e+257\\
40240.2402402402	4.14660778185453e+256\\
40340.3403403403	1.05127590915319e+258\\
40440.4404404404	1.20291393697507e+253\\
40540.5405405405	1.13547769186877e+258\\
40640.6406406406	1.04403770317168e+256\\
40740.7407407407	1.99217521961149e+257\\
40840.8408408408	7.74340702253164e+255\\
40940.9409409409	5.9524112320758e+257\\
41041.041041041	2.33164004327311e+260\\
41141.1411411411	1.42166755518061e+257\\
41241.2412412412	3.14195986288499e+259\\
41341.3413413413	6.56263046345083e+257\\
41441.4414414414	2.94461088712747e+260\\
41541.5415415415	5.50955541292446e+260\\
41641.6416416416	4.42534408651424e+258\\
41741.7417417417	6.01928864253373e+262\\
41841.8418418418	2.18318573107076e+257\\
41941.9419419419	6.51399011470305e+261\\
42042.042042042	3.58904111685926e+262\\
42142.1421421421	3.30686662873137e+259\\
42242.2422422422	1.43330647848143e+259\\
42342.3423423423	1.03694212160696e+264\\
42442.4424424424	1.25404460761295e+264\\
42542.5425425425	6.47976804886949e+259\\
42642.6426426426	1.14527229315124e+266\\
42742.7427427427	6.6815839170124e+263\\
42842.8428428428	2.90020051208594e+262\\
42942.9429429429	2.48690056637588e+262\\
43043.043043043	1.53526272125412e+266\\
43143.1431431431	9.29718792954457e+261\\
43243.2432432432	3.73547167172099e+262\\
43343.3433433433	2.15763559364742e+263\\
43443.4434434434	3.68027094162662e+262\\
43543.5435435435	5.50898823016528e+268\\
43643.6436436436	5.20609558165233e+268\\
43743.7437437437	1.03534817865358e+263\\
43843.8438438438	1.53583572533563e+264\\
43943.9439439439	4.90669204891009e+264\\
44044.044044044	3.59530206026932e+269\\
44144.1441441441	7.49249285564967e+270\\
44244.2442442442	1.23397459558737e+270\\
44344.3443443443	4.24880591779983e+261\\
44444.4444444444	1.3860064691849e+265\\
44544.5445445445	5.81334515782495e+269\\
44644.6446446446	1.13524436586969e+259\\
44744.7447447447	5.87925443493554e+270\\
44844.8448448448	1.3028008308332e+265\\
44944.9449449449	4.25884224399738e+263\\
45045.045045045	4.54756014491702e+267\\
45145.1451451451	1.44361833439111e+268\\
45245.2452452452	4.37088768993712e+266\\
45345.3453453453	3.256807196822e+266\\
45445.4454454454	4.05585857596799e+270\\
45545.5455455455	6.08946408532084e+264\\
45645.6456456456	3.75844130282853e+270\\
45745.7457457457	2.21810135823012e+222\\
45845.8458458458	7.42287754498464e+274\\
45945.9459459459	1.80036529654366e+277\\
46046.046046046	1.97933724782849e+258\\
46146.1461461461	5.24095519302056e+218\\
46246.2462462462	9.53795463635799e+268\\
46346.3463463463	4.35498298752858e+271\\
46446.4464464464	1.30384164956728e+271\\
46546.5465465465	4.63260723777558e+269\\
46646.6466466466	5.59073220905168e+278\\
46746.7467467467	9.09618939527181e+269\\
46846.8468468468	2.28966132147396e+270\\
46946.9469469469	2.44151409162748e+270\\
47047.047047047	4.74354275789102e+278\\
47147.1471471471	1.72169571366392e+259\\
47247.2472472472	1.09877266111622e+272\\
47347.3473473473	4.68506919311937e+274\\
47447.4474474474	3.33063678162643e+280\\
47547.5475475475	3.82958550657984e+269\\
47647.6476476476	1.14887244235902e+280\\
47747.7477477477	2.1263661331484e+278\\
47847.8478478479	7.56080190976451e+278\\
47947.9479479479	5.21891048182332e+272\\
48048.048048048	1.63532616336481e+228\\
48148.1481481481	6.51876632327977e+278\\
48248.2482482482	9.13932825117697e+273\\
48348.3483483484	9.75675964249755e+281\\
48448.4484484484	1.27191770510701e+283\\
48548.5485485485	2.88099629318372e+277\\
48648.6486486486	1.39442865129392e+276\\
48748.7487487487	1.06325432443164e+280\\
48848.8488488489	1.94445964932689e+275\\
48948.9489489489	3.45833569798598e+272\\
49049.049049049	5.25183200883119e+283\\
49149.1491491491	2.09760496470783e+280\\
49249.2492492492	2.91435356265668e+275\\
49349.3493493494	3.62474395323524e+286\\
49449.4494494495	3.5982097420059e+276\\
49549.5495495495	7.57554261703579e+270\\
49649.6496496496	8.81555449059672e+283\\
49749.7497497497	inf\\
49849.8498498499	6.90544980614712e+285\\
49949.94994995	3.85772665908706e+284\\
50050.05005005	2.55139476069859e+283\\
50150.1501501501	3.35579939439605e+233\\
50250.2502502503	1.02944311239705e+275\\
50350.3503503504	7.74435389353965e+284\\
50450.4504504505	1.17508140094494e+262\\
50550.5505505505	2.74774153694589e+278\\
50650.6506506506	4.74687602958678e+280\\
50750.7507507508	3.48797987329118e+287\\
50850.8508508509	4.51765473251086e+285\\
50950.950950951	4.48824756729189e+287\\
51051.0510510511	3.0928583445485e+283\\
51151.1511511511	9.8649460478178e+287\\
51251.2512512513	4.18439150781315e+281\\
51351.3513513514	8.42152342584748e+235\\
51451.4514514515	3.15032084570322e+288\\
51551.5515515516	5.79380006241443e+280\\
51651.6516516516	1.10291770866215e+289\\
51751.7517517518	3.74508054118239e+281\\
51851.8518518519	3.69556262097573e+280\\
51951.951951952	4.59973737962168e+289\\
52052.0520520521	4.93294681192545e+279\\
52152.1521521521	2.72667445867662e+290\\
52252.2522522523	2.57051209061638e+288\\
52352.3523523524	4.38221320350656e+278\\
52452.4524524525	7.29908128298598e+284\\
52552.5525525526	9.24424951914478e+282\\
52652.6526526527	1.90916770293473e+293\\
52752.7527527528	1.79501828399638e+286\\
52852.8528528529	2.36585622792716e+283\\
52952.952952953	4.73381649373475e+284\\
53053.0530530531	8.91371543675456e+287\\
53153.1531531532	3.37374196243077e+284\\
53253.2532532533	1.70144415087336e+239\\
53353.3533533534	2.26599081349195e+295\\
53453.4534534535	1.8118040802545e+285\\
53553.5535535536	1.72785786425937e+293\\
53653.6536536537	2.8672743041179e+285\\
53753.7537537538	4.59621252730468e+285\\
53853.8538538539	2.25567334458368e+285\\
53953.953953954	4.36739986682117e+286\\
54054.0540540541	6.26133425520777e+241\\
54154.1541541542	5.34420015343917e+286\\
54254.2542542543	7.21173606325884e+286\\
54354.3543543544	8.1784073960297e+286\\
54454.4544544545	2.27211348083097e+299\\
54554.5545545546	3.38942039183394e+281\\
54654.6546546547	inf\\
54754.7547547548	5.54917810288845e+288\\
54854.8548548549	2.93897343333836e+300\\
54954.954954955	1.04950376268557e+295\\
55055.0550550551	7.58904151820138e+290\\
55155.1551551552	1.84908342415207e+284\\
55255.2552552553	7.04225690055236e+243\\
55355.3553553554	2.32818280354972e+293\\
55455.4554554555	1.98858514055341e+282\\
55555.5555555556	1.64380988871447e+293\\
55655.6556556557	9.67761617255527e+289\\
55755.7557557558	6.80162048736743e+295\\
55855.8558558559	7.71172203854933e+289\\
55955.955955956	3.18192617600567e+290\\
56056.0560560561	5.30235086835944e+298\\
56156.1561561562	7.10468509963049e+247\\
56256.2562562563	1.8743845803149e+299\\
56356.3563563564	2.13934871628465e+297\\
56456.4564564565	2.19329233457595e+299\\
56556.5565565566	1.0065204656785e+300\\
56656.6566566567	6.72554619061672e+293\\
56756.7567567568	1.49223805992549e+305\\
56856.8568568569	9.43266576284699e+306\\
56956.956956957	inf\\
57057.0570570571	2.5807115063823e+299\\
57157.1571571572	4.56400284446558e+292\\
57257.2572572573	3.61088780988262e+289\\
57357.3573573574	1.63108133353241e+246\\
57457.4574574575	3.60145098311635e+300\\
57557.5575575576	7.42217088182248e+291\\
57657.6576576577	9.81661639125415e+297\\
57757.7577577578	8.34472487771437e+294\\
57857.8578578579	2.63364835561324e+294\\
57957.957957958	4.21810730195314e+294\\
58058.0580580581	1.37944587510978e+304\\
58158.1581581582	1.07723720260713e+302\\
58258.2582582583	6.10669521802007e+297\\
58358.3583583584	4.984694536809e+292\\
58458.4584584585	1.00526111941657e+302\\
58558.5585585586	1.27216537257524e+302\\
58658.6586586587	6.50024443340191e+295\\
58758.7587587588	2.79947520201248e+296\\
58858.8588588589	inf\\
58958.958958959	3.91757495387154e+280\\
59059.0590590591	inf\\
59159.1591591592	3.21911866346544e+303\\
59259.2592592593	1.66517242681794e+308\\
59359.3593593594	9.04096550227949e+297\\
59459.4594594595	6.16137174215608e+306\\
59559.5595595596	6.17718396348013e+300\\
59659.6596596597	1.79801733111876e+297\\
59759.7597597598	4.78615271947032e+298\\
59859.8598598599	3.59870039057788e+300\\
59959.95995996	6.08453832129109e+304\\
60060.0600600601	inf\\
60160.1601601602	3.08122514696009e+296\\
60260.2602602603	1.76284526850666e+307\\
60360.3603603604	2.05889584889053e+307\\
60460.4604604605	1.20810710286717e+286\\
60560.5605605606	1.43652797109758e+299\\
60660.6606606607	1.08407882407852e+308\\
60760.7607607608	1.45127729482581e+290\\
60860.8608608609	1.08626887920461e+301\\
60960.960960961	8.33338692168727e+300\\
61061.0610610611	inf\\
61161.1611611612	inf\\
61261.2612612613	1.89167497728745e+300\\
61361.3613613614	1.46273913283648e+257\\
61461.4614614615	inf\\
61561.5615615616	1.3269077915693e+302\\
61661.6616616617	inf\\
61761.7617617618	1.85540233628324e+302\\
61861.8618618619	inf\\
61961.961961962	5.23510589080959e+303\\
62062.0620620621	inf\\
62162.1621621622	6.21597971498683e+307\\
62262.2622622623	2.66708177737214e+303\\
62362.3623623624	inf\\
62462.4624624625	1.31084659701452e+299\\
62562.5625625626	1.08403538187525e+305\\
62662.6626626627	inf\\
62762.7627627628	inf\\
62862.8628628629	inf\\
62962.962962963	4.95362745605357e+303\\
63063.0630630631	inf\\
63163.1631631632	3.96306230758148e+304\\
63263.2632632633	inf\\
63363.3633633634	2.39494095124373e+307\\
63463.4634634635	5.8237364730754e+307\\
63563.5635635636	3.25780694006789e+306\\
63663.6636636637	1.23473479684005e+306\\
63763.7637637638	5.01160627421375e+306\\
63863.8638638639	4.24133262616548e+302\\
63963.963963964	inf\\
64064.0640640641	inf\\
64164.1641641642	inf\\
64264.2642642643	inf\\
64364.3643643644	3.34826158598453e+304\\
64464.4644644645	inf\\
64564.5645645646	2.82883303899096e+300\\
64664.6646646647	inf\\
64764.7647647648	1.53253917060039e+281\\
64864.8648648649	inf\\
64964.964964965	1.46895230193249e+293\\
65065.0650650651	inf\\
65165.1651651652	inf\\
65265.2652652653	3.09881088325386e+306\\
65365.3653653654	inf\\
65465.4654654655	4.53287982300762e+307\\
65565.5655655656	inf\\
65665.6656656657	inf\\
65765.7657657658	1.09528868891453e+302\\
65865.8658658659	3.04946955124444e+293\\
65965.965965966	inf\\
66066.0660660661	inf\\
66166.1661661662	inf\\
66266.2662662663	inf\\
66366.3663663664	inf\\
66466.4664664665	inf\\
66566.5665665666	inf\\
66666.6666666667	8.17323088552606e+266\\
66766.7667667668	inf\\
66866.8668668669	inf\\
66966.966966967	inf\\
67067.0670670671	inf\\
67167.1671671672	inf\\
67267.2672672673	inf\\
67367.3673673674	inf\\
67467.4674674675	inf\\
67567.5675675676	inf\\
67667.6676676677	inf\\
67767.7677677678	2.83997448638461e+303\\
67867.8678678679	inf\\
67967.967967968	inf\\
68068.0680680681	6.52680214569462e+267\\
68168.1681681682	inf\\
68268.2682682683	1.15384796141373e+268\\
68368.3683683684	inf\\
68468.4684684685	inf\\
68568.5685685686	inf\\
68668.6686686687	inf\\
68768.7687687688	inf\\
68868.8688688689	inf\\
68968.968968969	inf\\
69069.0690690691	inf\\
69169.1691691692	2.87659846894064e+272\\
69269.2692692693	inf\\
69369.3693693694	inf\\
69469.4694694695	inf\\
69569.5695695696	5.98766536402349e+298\\
69669.6696696697	inf\\
69769.7697697698	inf\\
69869.8698698699	inf\\
69969.96996997	inf\\
70070.0700700701	inf\\
70170.1701701702	inf\\
70270.2702702703	inf\\
70370.3703703704	inf\\
70470.4704704705	inf\\
70570.5705705706	inf\\
70670.6706706707	inf\\
70770.7707707708	inf\\
70870.8708708709	inf\\
70970.970970971	5.40037928259223e+299\\
71071.0710710711	inf\\
71171.1711711712	inf\\
71271.2712712713	inf\\
71371.3713713714	inf\\
71471.4714714715	inf\\
71571.5715715716	inf\\
71671.6716716717	inf\\
71771.7717717718	inf\\
71871.8718718719	inf\\
71971.971971972	inf\\
72072.0720720721	1.14974989645882e+283\\
72172.1721721722	inf\\
72272.2722722723	inf\\
72372.3723723724	inf\\
72472.4724724725	inf\\
72572.5725725726	inf\\
72672.6726726727	inf\\
72772.7727727728	inf\\
72872.8728728729	inf\\
72972.972972973	inf\\
73073.0730730731	inf\\
73173.1731731732	inf\\
73273.2732732733	inf\\
73373.3733733734	inf\\
73473.4734734735	inf\\
73573.5735735736	inf\\
73673.6736736737	inf\\
73773.7737737738	inf\\
73873.8738738739	inf\\
73973.973973974	inf\\
74074.0740740741	inf\\
74174.1741741742	inf\\
74274.2742742743	inf\\
74374.3743743744	inf\\
74474.4744744745	inf\\
74574.5745745746	inf\\
74674.6746746747	inf\\
74774.7747747748	inf\\
74874.8748748749	inf\\
74974.974974975	inf\\
75075.0750750751	inf\\
75175.1751751752	inf\\
75275.2752752753	inf\\
75375.3753753754	3.21379316755573e+283\\
75475.4754754755	inf\\
75575.5755755756	inf\\
75675.6756756757	2.45502588703379e+284\\
75775.7757757758	inf\\
75875.8758758759	inf\\
75975.975975976	inf\\
76076.0760760761	inf\\
76176.1761761762	inf\\
76276.2762762763	inf\\
76376.3763763764	inf\\
76476.4764764765	inf\\
76576.5765765766	inf\\
76676.6766766767	inf\\
76776.7767767768	inf\\
76876.8768768769	inf\\
76976.976976977	inf\\
77077.0770770771	inf\\
77177.1771771772	inf\\
77277.2772772773	inf\\
77377.3773773774	inf\\
77477.4774774775	inf\\
77577.5775775776	inf\\
77677.6776776777	inf\\
77777.7777777778	inf\\
77877.8778778779	inf\\
77977.977977978	inf\\
78078.0780780781	inf\\
78178.1781781782	inf\\
78278.2782782783	inf\\
78378.3783783784	inf\\
78478.4784784785	inf\\
78578.5785785786	inf\\
78678.6786786787	inf\\
78778.7787787788	inf\\
78878.8788788789	inf\\
78978.978978979	inf\\
79079.0790790791	inf\\
79179.1791791792	inf\\
79279.2792792793	inf\\
79379.3793793794	inf\\
79479.4794794795	inf\\
79579.5795795796	inf\\
79679.6796796797	inf\\
79779.7797797798	inf\\
79879.8798798799	inf\\
79979.97997998	inf\\
80080.0800800801	inf\\
80180.1801801802	9.73906957406471e+289\\
80280.2802802803	inf\\
80380.3803803804	inf\\
80480.4804804805	4.64147487088728e+292\\
80580.5805805806	inf\\
80680.6806806807	inf\\
80780.7807807808	inf\\
80880.8808808809	inf\\
80980.980980981	inf\\
81081.0810810811	inf\\
81181.1811811812	1.95497296384419e+294\\
81281.2812812813	inf\\
81381.3813813814	inf\\
81481.4814814815	inf\\
81581.5815815816	inf\\
81681.6816816817	inf\\
81781.7817817818	inf\\
81881.8818818819	inf\\
81981.981981982	inf\\
82082.0820820821	inf\\
82182.1821821822	inf\\
82282.2822822823	inf\\
82382.3823823824	inf\\
82482.4824824825	inf\\
82582.5825825826	inf\\
82682.6826826827	inf\\
82782.7827827828	inf\\
82882.8828828829	inf\\
82982.982982983	7.62437293818114e+297\\
83083.0830830831	inf\\
83183.1831831832	inf\\
83283.2832832833	inf\\
83383.3833833834	inf\\
83483.4834834835	inf\\
83583.5835835836	inf\\
83683.6836836837	inf\\
83783.7837837838	inf\\
83883.8838838839	inf\\
83983.983983984	5.91714276535374e+298\\
84084.0840840841	inf\\
84184.1841841842	inf\\
84284.2842842843	inf\\
84384.3843843844	inf\\
84484.4844844845	inf\\
84584.5845845846	inf\\
84684.6846846847	inf\\
84784.7847847848	inf\\
84884.8848848849	inf\\
84984.984984985	3.50846455822635e+300\\
85085.0850850851	inf\\
85185.1851851852	inf\\
85285.2852852853	inf\\
85385.3853853854	inf\\
85485.4854854855	inf\\
85585.5855855856	inf\\
85685.6856856857	inf\\
85785.7857857858	inf\\
85885.8858858859	inf\\
85985.985985986	inf\\
86086.0860860861	inf\\
86186.1861861862	inf\\
86286.2862862863	inf\\
86386.3863863864	inf\\
86486.4864864865	inf\\
86586.5865865866	inf\\
86686.6866866867	inf\\
86786.7867867868	inf\\
86886.8868868869	inf\\
86986.986986987	inf\\
87087.0870870871	inf\\
87187.1871871872	inf\\
87287.2872872873	2.21243057849879e+305\\
87387.3873873874	inf\\
87487.4874874875	inf\\
87587.5875875876	inf\\
87687.6876876877	inf\\
87787.7877877878	inf\\
87887.8878878879	inf\\
87987.987987988	inf\\
88088.0880880881	inf\\
88188.1881881882	inf\\
88288.2882882883	inf\\
88388.3883883884	1.43635166312828e+304\\
88488.4884884885	inf\\
88588.5885885886	inf\\
88688.6886886887	inf\\
88788.7887887888	inf\\
88888.8888888889	inf\\
88988.988988989	2.99444323707241e+307\\
89089.0890890891	inf\\
89189.1891891892	6.56837785783847e+307\\
89289.2892892893	1.41265856846848e+308\\
89389.3893893894	inf\\
89489.4894894895	inf\\
89589.5895895896	inf\\
89689.6896896897	inf\\
89789.7897897898	inf\\
89889.8898898899	inf\\
89989.98998999	inf\\
90090.0900900901	inf\\
90190.1901901902	inf\\
90290.2902902903	inf\\
90390.3903903904	inf\\
90490.4904904905	inf\\
90590.5905905906	inf\\
90690.6906906907	inf\\
90790.7907907908	inf\\
90890.8908908909	inf\\
90990.990990991	inf\\
91091.0910910911	inf\\
91191.1911911912	inf\\
91291.2912912913	inf\\
91391.3913913914	inf\\
91491.4914914915	inf\\
91591.5915915916	inf\\
91691.6916916917	inf\\
91791.7917917918	inf\\
91891.8918918919	inf\\
91991.991991992	inf\\
92092.0920920921	inf\\
92192.1921921922	inf\\
92292.2922922923	inf\\
92392.3923923924	inf\\
92492.4924924925	inf\\
92592.5925925926	inf\\
92692.6926926927	inf\\
92792.7927927928	inf\\
92892.8928928929	inf\\
92992.992992993	inf\\
93093.0930930931	inf\\
93193.1931931932	inf\\
93293.2932932933	inf\\
93393.3933933934	inf\\
93493.4934934935	inf\\
93593.5935935936	inf\\
93693.6936936937	inf\\
93793.7937937938	inf\\
93893.8938938939	inf\\
93993.993993994	inf\\
94094.0940940941	inf\\
94194.1941941942	inf\\
94294.2942942943	inf\\
94394.3943943944	inf\\
94494.4944944945	inf\\
94594.5945945946	inf\\
94694.6946946947	inf\\
94794.7947947948	inf\\
94894.8948948949	inf\\
94994.994994995	inf\\
95095.0950950951	inf\\
95195.1951951952	inf\\
95295.2952952953	inf\\
95395.3953953954	inf\\
95495.4954954955	inf\\
95595.5955955956	inf\\
95695.6956956957	inf\\
95795.7957957958	inf\\
95895.8958958959	inf\\
95995.995995996	inf\\
96096.0960960961	inf\\
96196.1961961962	inf\\
96296.2962962963	inf\\
96396.3963963964	inf\\
96496.4964964965	inf\\
96596.5965965966	inf\\
96696.6966966967	inf\\
96796.7967967968	inf\\
96896.8968968969	inf\\
96996.996996997	inf\\
97097.0970970971	inf\\
97197.1971971972	inf\\
97297.2972972973	inf\\
97397.3973973974	inf\\
97497.4974974975	inf\\
97597.5975975976	inf\\
97697.6976976977	inf\\
97797.7977977978	inf\\
97897.8978978979	inf\\
97997.997997998	inf\\
98098.0980980981	inf\\
98198.1981981982	inf\\
98298.2982982983	inf\\
98398.3983983984	inf\\
98498.4984984985	inf\\
98598.5985985986	inf\\
98698.6986986987	inf\\
98798.7987987988	inf\\
98898.8988988989	inf\\
98998.998998999	inf\\
99099.0990990991	inf\\
99199.1991991992	inf\\
99299.2992992993	inf\\
99399.3993993994	inf\\
99499.4994994995	inf\\
99599.5995995996	inf\\
99699.6996996997	inf\\
99799.7997997998	inf\\
99899.8998998999	inf\\
100000	inf\\
};
\addlegendentry{(a)}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	2.18985057395325e+101\\
100.1001001001	1147060319662.01\\
200.2002002002	9.26072519636446e+16\\
300.3003003003	3.49333123904245e+20\\
400.4004004004	7.70892648551094e+23\\
500.5005005005	2.66360834986819e+26\\
600.600600600601	8.30384260612756e+27\\
700.700700700701	7.56939324734442e+30\\
800.800800800801	5.15378264229247e+32\\
900.900900900901	7.90342693160229e+33\\
1001.001001001	1.85571895572023e+36\\
1101.1011011011	1.24631014777538e+38\\
1201.2012012012	5.02687689136593e+39\\
1301.3013013013	6.76122400366971e+40\\
1401.4014014014	4.93194453348923e+42\\
1501.5015015015	1.18960980514812e+44\\
1601.6016016016	9.8317968187202e+44\\
1701.7017017017	1.02931630344499e+46\\
1801.8018018018	1.74156121717976e+47\\
1901.9019019019	5.73499311031064e+48\\
2002.002002002	2.20672246201581e+50\\
2102.1021021021	4.73961568292002e+51\\
2202.2022022022	3.71990548434663e+52\\
2302.3023023023	1.73715150666666e+53\\
2402.4024024024	2.5187183609931e+54\\
2502.5025025025	1.26573162763246e+56\\
2602.6026026026	8.93146945464459e+56\\
2702.7027027027	1.96446939765485e+58\\
2802.8028028028	9.53147750865939e+58\\
2902.9029029029	1.24515141729062e+59\\
3003.003003003	2.14192268938108e+61\\
3103.1031031031	1.97747144632199e+62\\
3203.2032032032	3.31787518605971e+62\\
3303.3033033033	3.21184553385445e+65\\
3403.4034034034	3.55676144315117e+64\\
3503.5035035035	2.25327007234858e+67\\
3603.6036036036	2.50734211648124e+66\\
3703.7037037037	3.86191610284251e+67\\
3803.8038038038	1.09179026515247e+67\\
3903.9039039039	1.52184081775978e+71\\
4004.004004004	1.65698861891333e+69\\
4104.1041041041	1.25810008628249e+70\\
4204.2042042042	3.88749038502714e+72\\
4304.3043043043	1.7726339327211e+72\\
4404.4044044044	2.00251952823628e+73\\
4504.5045045045	2.45212519179178e+73\\
4604.6046046046	8.65799057745299e+73\\
4704.7047047047	8.66767711664603e+74\\
4804.8048048048	2.25009667776299e+75\\
4904.9049049049	1.15975895252606e+76\\
5005.005005005	2.77098825794419e+77\\
5105.10510510511	5.22088120918542e+78\\
5205.2052052052	4.23371067244217e+79\\
5305.30530530531	1.51098958359821e+79\\
5405.4054054054	3.30640489075607e+80\\
5505.50550550551	6.05086041054833e+80\\
5605.60560560561	2.97084066179413e+82\\
5705.70570570571	3.46283005215625e+82\\
5805.80580580581	2.69100144236195e+83\\
5905.90590590591	4.49277196680821e+83\\
6006.00600600601	4.50796435531548e+84\\
6106.10610610611	1.20943837654014e+85\\
6206.20620620621	8.39312452252868e+85\\
6306.30630630631	3.11560680728576e+86\\
6406.40640640641	7.69104689959631e+100\\
6506.50650650651	3.52575535515399e+87\\
6606.60660660661	1.78885357325714e+89\\
6706.70670670671	4.6316670050724e+104\\
6806.80680680681	6.10280664126781e+88\\
6906.90690690691	1.23775430058499e+90\\
7007.00700700701	3.34152259132342e+90\\
7107.10710710711	1.46697351324146e+92\\
7207.20720720721	7.27291792851992e+91\\
7307.30730730731	1.38049588601778e+92\\
7407.40740740741	2.66648788058077e+93\\
7507.50750750751	1.30271386280524e+93\\
7607.60760760761	2.63963480563325e+94\\
7707.70770770771	4.06699314308689e+95\\
7807.80780780781	1.00374293483901e+96\\
7907.90790790791	7.72181261937453e+94\\
8008.00800800801	1.71996262192786e+96\\
8108.10810810811	6.45425965284938e+97\\
8208.20820820821	2.5873898348445e+97\\
8308.30830830831	2.67063874672767e+98\\
8408.40840840841	2.80712724309046e+99\\
8508.50850850851	3.3706957241793e+99\\
8608.60860860861	9.77835189324589e+99\\
8708.70870870871	1.75481000734953e+101\\
8808.80880880881	2.08363035702146e+101\\
8908.90890890891	7.06895185505398e+101\\
9009.00900900901	1.36528609694935e+102\\
9109.10910910911	4.80921979274271e+145\\
9209.20920920921	1.39437814547388e+103\\
9309.30930930931	1.08842685480111e+105\\
9409.40940940941	1.58827143665444e+105\\
9509.50950950951	4.44220252633496e+104\\
9609.60960960961	3.59818674627402e+104\\
9709.70970970971	2.16942258442954e+104\\
9809.80980980981	3.40729155423336e+106\\
9909.90990990991	1.17056221558783e+106\\
10010.01001001	1.94172681888708e+155\\
10110.1101101101	2.91756060468776e+108\\
10210.2102102102	6.31847951844057e+156\\
10310.3103103103	3.44069755855046e+107\\
10410.4104104104	1.10761845570668e+158\\
10510.5105105105	3.95508170006539e+108\\
10610.6106106106	1.53056802904235e+111\\
10710.7107107107	7.46331983264588e+111\\
10810.8108108108	4.83301562578252e+111\\
10910.9109109109	1.33188878315536e+114\\
11011.011011011	2.87665010141523e+114\\
11111.1111111111	3.54636159277702e+114\\
11211.2112112112	5.72952514141632e+114\\
11311.3113113113	4.18268089639618e+115\\
11411.4114114114	5.76414505093402e+118\\
11511.5115115115	6.23809802336154e+117\\
11611.6116116116	1.43405842408332e+116\\
11711.7117117117	8.73428234493426e+115\\
11811.8118118118	5.68676782738166e+116\\
11911.9119119119	4.44794658351718e+120\\
12012.012012012	2.21797096738337e+118\\
12112.1121121121	2.7847748387065e+119\\
12212.2122122122	2.90815554605009e+123\\
12312.3123123123	2.47358088028335e+119\\
12412.4124124124	3.34284691990155e+124\\
12512.5125125125	2.76180237298217e+120\\
12612.6126126126	2.09406585436635e+124\\
12712.7127127127	2.30970497240215e+125\\
12812.8128128128	1.2046230108796e+126\\
12912.9129129129	1.81100993634735e+167\\
13013.013013013	1.82659557204032e+123\\
13113.1131131131	2.90411916099618e+129\\
13213.2132132132	8.7310491752406e+125\\
13313.3133133133	6.23659110126499e+126\\
13413.4134134134	9.73659704248499e+129\\
13513.5135135135	1.5158980683865e+131\\
13613.6136136136	1.67157513190135e+131\\
13713.7137137137	4.4969058190563e+131\\
13813.8138138138	1.2378549216988e+133\\
13913.9139139139	1.69959115738867e+133\\
14014.014014014	3.6981056097314e+133\\
14114.1141141141	1.14096389044154e+135\\
14214.2142142142	1.44543356241547e+131\\
14314.3143143143	2.74596619081052e+133\\
14414.4144144144	1.3406695794479e+137\\
14514.5145145145	9.98912439508961e+133\\
14614.6146146146	1.76416238346672e+137\\
14714.7147147147	2.08069849411966e+164\\
14814.8148148148	2.7621043691837e+139\\
14914.9149149149	5.26273229533853e+140\\
15015.015015015	2.77835169329875e+138\\
15115.1151151151	5.13869566021345e+136\\
15215.2152152152	5.43241570741659e+141\\
15315.3153153153	1.68445471278093e+141\\
15415.4154154154	1.3927990913711e+142\\
15515.5155155155	1.46078125837334e+139\\
15615.6156156156	1.40476170339325e+141\\
15715.7157157157	7.67657288962096e+142\\
15815.8158158158	2.9973288001606e+142\\
15915.9159159159	5.97950814594248e+170\\
16016.016016016	6.5175165419508e+142\\
16116.1161161161	6.25344587866575e+143\\
16216.2162162162	1.28160491133759e+190\\
16316.3163163163	6.4449976532604e+181\\
16416.4164164164	8.73106391092496e+144\\
16516.5165165165	3.82900230712924e+145\\
16616.6166166166	4.94421759352147e+145\\
16716.7167167167	7.77430388767982e+146\\
16816.8168168168	2.46973649774489e+147\\
16916.9169169169	4.89386711041614e+148\\
17017.017017017	1.1525185377817e+148\\
17117.1171171171	1.9584119157037e+149\\
17217.2172172172	2.67298493100888e+153\\
17317.3173173173	3.42102333364481e+149\\
17417.4174174174	2.32711614227135e+150\\
17517.5175175175	2.52900725354956e+150\\
17617.6176176176	2.5931364510816e+149\\
17717.7177177177	7.2296860774827e+151\\
17817.8178178178	2.25232142097361e+157\\
17917.9179179179	1.57066566311013e+154\\
18018.018018018	3.50647104706726e+154\\
18118.1181181181	1.81082564816064e+155\\
18218.2182182182	4.77115190919421e+160\\
18318.3183183183	1.47259342697593e+156\\
18418.4184184184	5.4511908055995e+159\\
18518.5185185185	2.11274737130679e+159\\
18618.6186186186	3.66728167380077e+157\\
18718.7187187187	2.35047100844061e+158\\
18818.8188188188	1.51984306607064e+160\\
18918.9189189189	6.74157628927444e+162\\
19019.019019019	4.56106707654731e+160\\
19119.1191191191	1.32388547231003e+164\\
19219.2192192192	1.16841091942569e+165\\
19319.3193193193	2.42611443973543e+165\\
19419.4194194194	3.60326806698292e+164\\
19519.5195195195	3.79074740795111e+165\\
19619.6196196196	3.18143381450697e+167\\
19719.7197197197	6.07298767797891e+163\\
19819.8198198198	9.13584581407387e+163\\
19919.9199199199	3.32024087158391e+164\\
20020.02002002	2.83708552510653e+168\\
20120.1201201201	5.11915061665745e+170\\
20220.2202202202	4.34820410962776e+170\\
20320.3203203203	3.79346206990545e+166\\
20420.4204204204	2.34565927507237e+170\\
20520.5205205205	2.38881950665181e+169\\
20620.6206206206	2.58722035827107e+171\\
20720.7207207207	3.46342996077638e+169\\
20820.8208208208	1.3960864633256e+171\\
20920.9209209209	3.30246099507685e+166\\
21021.021021021	2.02084233951951e+174\\
21121.1211211211	2.9660930917568e+174\\
21221.2212212212	8.23331979379861e+173\\
21321.3213213213	1.13351832740149e+176\\
21421.4214214214	4.80712616487477e+175\\
21521.5215215215	1.8854510829087e+174\\
21621.6216216216	4.32528967287421e+176\\
21721.7217217217	1.72381161245037e+178\\
21821.8218218218	3.11199310699063e+178\\
21921.9219219219	3.04593740024781e+176\\
22022.022022022	8.60339957314526e+178\\
22122.1221221221	4.88193156246012e+179\\
22222.2222222222	1.56480016631188e+180\\
22322.3223223223	4.42664888190139e+175\\
22422.4224224224	2.55025312997597e+179\\
22522.5225225225	7.96055634746458e+180\\
22622.6226226226	7.62990622175415e+177\\
22722.7227227227	1.80933453290794e+181\\
22822.8228228228	1.62865616874663e+180\\
22922.9229229229	4.37698623952918e+181\\
23023.023023023	1.44416185907599e+184\\
23123.1231231231	4.58126408174584e+174\\
23223.2232232232	2.66483437310473e+185\\
23323.3233233233	4.9400517089936e+181\\
23423.4234234234	8.36266382002526e+182\\
23523.5235235235	1.60034734923708e+184\\
23623.6236236236	5.50285378259075e+186\\
23723.7237237237	6.9498285600476e+183\\
23823.8238238238	3.43554199861593e+184\\
23923.9239239239	5.39713991954834e+188\\
24024.024024024	3.20678289752357e+185\\
24124.1241241241	1.37243550911038e+189\\
24224.2242242242	1.5603296965604e+190\\
24324.3243243243	1.82345935224357e+189\\
24424.4244244244	8.78140243266327e+190\\
24524.5245245245	2.70417062117113e+189\\
24624.6246246246	2.63566412291505e+192\\
24724.7247247247	7.35351571220396e+188\\
24824.8248248248	4.68918067685659e+193\\
24924.9249249249	5.04093849757858e+189\\
25025.025025025	4.46007886882618e+192\\
25125.1251251251	8.92319738791914e+191\\
25225.2252252252	2.47683288552573e+191\\
25325.3253253253	2.10493407086697e+191\\
25425.4254254254	1.03131919506441e+193\\
25525.5255255255	9.08270437994663e+195\\
25625.6256256256	7.47457622369285e+196\\
25725.7257257257	1.43044365498652e+198\\
25825.8258258258	4.43542737826793e+197\\
25925.9259259259	2.11908466697441e+198\\
26026.026026026	1.37191377049307e+194\\
26126.1261261261	6.93917689195022e+193\\
26226.2262262262	4.01637531419865e+199\\
26326.3263263263	3.36947833115424e+200\\
26426.4264264264	5.84265462243354e+199\\
26526.5265265265	2.51123558957783e+196\\
26626.6266266266	5.32471210115574e+199\\
26726.7267267267	7.89965700710955e+197\\
26826.8268268268	4.22445377126991e+200\\
26926.9269269269	6.92284659132472e+202\\
27027.027027027	3.68450912875643e+199\\
27127.1271271271	9.19314993912857e+201\\
27227.2272272272	3.30227554576262e+203\\
27327.3273273273	5.311458136124e+197\\
27427.4274274274	5.19316918459654e+204\\
27527.5275275275	7.70003306401177e+204\\
27627.6276276276	7.2807676104037e+206\\
27727.7277277277	2.2581441962784e+204\\
27827.8278278278	7.81214354330025e+202\\
27927.9279279279	3.99197385101573e+206\\
28028.028028028	7.13395126855973e+207\\
28128.1281281281	1.20177068232682e+208\\
28228.2282282282	2.08582063336351e+209\\
28328.3283283283	1.05901175281668e+209\\
28428.4284284284	3.55896193953583e+209\\
28528.5285285285	1.83281857313856e+206\\
28628.6286286286	5.84432008453525e+206\\
28728.7287287287	9.2532731731127e+209\\
28828.8288288288	3.03674828479543e+211\\
28928.9289289289	1.39786613438763e+211\\
29029.029029029	1.12131633113072e+210\\
29129.1291291291	1.00264537218197e+213\\
29229.2292292292	6.20104176869687e+209\\
29329.3293293293	1.02553116466965e+209\\
29429.4294294294	1.89484151725499e+213\\
29529.5295295295	6.5036936485079e+212\\
29629.6296296296	3.1830162853369e+215\\
29729.7297297297	2.78716649566105e+213\\
29829.8298298298	3.25223469539857e+215\\
29929.9299299299	8.50275912057839e+215\\
30030.03003003	5.12528222819576e+216\\
30130.1301301301	7.31201794738637e+216\\
30230.2302302302	4.29009505213986e+227\\
30330.3303303303	1.22575539965102e+214\\
30430.4304304304	2.48385723280545e+212\\
30530.5305305305	5.09024425640917e+214\\
30630.6306306306	5.36405143792427e+219\\
30730.7307307307	3.15994832724101e+219\\
30830.8308308308	2.38173841601276e+219\\
30930.9309309309	1.31025212066706e+220\\
31031.031031031	1.17477373605791e+216\\
31131.1311311311	1.66981236192896e+217\\
31231.2312312312	3.32441414779549e+219\\
31331.3313313313	6.75452823055202e+222\\
31431.4314314314	1.90227854647414e+223\\
31531.5315315315	1.44657795850462e+218\\
31631.6316316316	2.0610185382909e+221\\
31731.7317317317	1.87025120013551e+219\\
31831.8318318318	1.69637351008833e+220\\
31931.9319319319	7.37552730014731e+232\\
32032.032032032	1.90958964005669e+225\\
32132.1321321321	1.08314814763215e+225\\
32232.2322322322	4.72731595738302e+222\\
32332.3323323323	5.50781125549856e+222\\
32432.4324324324	2.36556511557622e+224\\
32532.5325325325	8.34863135632528e+226\\
32632.6326326326	1.23747875544834e+228\\
32732.7327327327	9.66830312448411e+227\\
32832.8328328328	4.86344512584768e+227\\
32932.9329329329	3.6953436369622e+227\\
33033.033033033	1.66891793308044e+229\\
33133.1331331331	8.32752650300463e+277\\
33233.2332332332	1.3181039642855e+230\\
33333.3333333333	6.01143460811693e+231\\
33433.4334334334	2.02475364468822e+230\\
33533.5335335335	7.03342459360719e+227\\
33633.6336336336	6.97447520896744e+227\\
33733.7337337337	8.03397141677985e+230\\
33833.8338338338	5.81662369138605e+233\\
33933.9339339339	5.56141682910991e+229\\
34034.034034034	7.1203323220676e+229\\
34134.1341341341	1.13564396778842e+233\\
34234.2342342342	4.37794924279831e+233\\
34334.3343343343	4.2168025700776e+234\\
34434.4344344344	4.97395729061101e+234\\
34534.5345345345	2.59090945039818e+231\\
34634.6346346346	8.82515295690242e+234\\
34734.7347347347	1.60512586186503e+232\\
34834.8348348348	4.18661018419401e+232\\
34934.9349349349	1.03656590935909e+237\\
35035.035035035	4.32187053368138e+237\\
35135.1351351351	7.29287631021494e+237\\
35235.2352352352	2.75075398329463e+244\\
35335.3353353353	5.69358191266486e+233\\
35435.4354354354	4.42093426812089e+239\\
35535.5355355355	4.181280484246e+239\\
35635.6356356356	3.94168565946998e+239\\
35735.7357357357	4.07383004926945e+237\\
35835.8358358358	4.60901547051807e+235\\
35935.9359359359	1.41542460391518e+236\\
36036.036036036	2.86491188624822e+241\\
36136.1361361361	1.73552970934716e+240\\
36236.2362362362	1.90336679365288e+242\\
36336.3363363363	3.03129419342086e+241\\
36436.4364364364	1.38432579511756e+239\\
36536.5365365365	2.14819817149324e+242\\
36636.6366366366	7.56239821899209e+242\\
36736.7367367367	1.00290533387938e+244\\
36836.8368368368	9.3864566585348e+244\\
36936.9369369369	2.60383179411143e+245\\
37037.037037037	1.92534294276638e+241\\
37137.1371371371	1.22474711227847e+246\\
37237.2372372372	1.86731800451113e+245\\
37337.3373373373	1.32689812003883e+247\\
37437.4374374374	8.2816365381396e+246\\
37537.5375375375	1.61409865803078e+244\\
37637.6376376376	1.07645019138289e+248\\
37737.7377377377	1.09588322353943e+248\\
37837.8378378378	3.31989694381822e+245\\
37937.9379379379	8.17606686165356e+248\\
38038.038038038	1.58145591342577e+248\\
38138.1381381381	1.56692963277268e+249\\
38238.2382382382	3.10860497149028e+247\\
38338.3383383383	3.73903443622203e+249\\
38438.4384384384	7.93279393574289e+247\\
38538.5385385385	3.9446001146135e+246\\
38638.6386386386	2.77093516450688e+250\\
38738.7387387387	3.02213629714385e+251\\
38838.8388388388	1.45859496906794e+251\\
38938.9389389389	1.2899571208751e+252\\
39039.039039039	2.04700498951283e+249\\
39139.1391391391	9.95063868606453e+251\\
39239.2392392392	2.00398136759512e+255\\
39339.3393393393	2.56293132554609e+249\\
39439.4394394394	8.52133952680072e+249\\
39539.5395395395	3.08600820030572e+253\\
39639.6396396396	8.21009245101625e+253\\
39739.7397397397	3.31636668799862e+253\\
39839.8398398398	7.2801074192812e+251\\
39939.9399399399	5.90904041396967e+251\\
40040.04004004	1.21831579847406e+255\\
40140.1401401401	7.60936683071041e+254\\
40240.2402402402	9.14813188626821e+254\\
40340.3403403403	5.24563869675195e+254\\
40440.4404404404	1.30699060419264e+254\\
40540.5405405405	2.10072495450831e+255\\
40640.6406406406	5.43316036835646e+256\\
40740.7407407407	1.05129448447516e+257\\
40840.8408408408	7.32109284100862e+255\\
40940.9409409409	6.53968037897276e+258\\
41041.041041041	6.72795777327977e+256\\
41141.1411411411	1.83922552365406e+256\\
41241.2412412412	3.68216920898976e+257\\
41341.3413413413	1.05031444592143e+257\\
41441.4414414414	2.22257374694969e+257\\
41541.5415415415	4.91151261325286e+259\\
41641.6416416416	4.31674847256986e+258\\
41741.7417417417	1.06980116096652e+260\\
41841.8418418418	2.68055295859596e+259\\
41941.9419419419	9.70887270059662e+259\\
42042.042042042	2.09978631930949e+259\\
42142.1421421421	6.61189393393858e+259\\
42242.2422422422	3.33871206889972e+262\\
42342.3423423423	1.87331216243982e+263\\
42442.4424424424	4.10811740976803e+260\\
42542.5425425425	2.64857869900133e+260\\
42642.6426426426	1.42411323081712e+261\\
42742.7427427427	2.18574635592228e+263\\
42842.8428428428	5.36117362543712e+262\\
42942.9429429429	1.31577398955215e+262\\
43043.043043043	4.78776758208332e+262\\
43143.1431431431	5.53346130431488e+263\\
43243.2432432432	2.35811056889058e+262\\
43343.3433433433	7.92591618319732e+262\\
43443.4434434434	2.67062750258201e+260\\
43543.5435435435	1.15388494573949e+265\\
43643.6436436436	1.22514908863312e+267\\
43743.7437437437	2.6766048351716e+263\\
43843.8438438438	1.86802640417505e+267\\
43943.9439439439	8.5039353473875e+265\\
44044.044044044	7.87474221884258e+266\\
44144.1441441441	4.52033595290363e+265\\
44244.2442442442	2.29188525063461e+266\\
44344.3443443443	5.88276022917513e+269\\
44444.4444444444	1.34386996978824e+270\\
44544.5445445445	1.16258467601671e+265\\
44644.6446446446	2.96148040931061e+270\\
44744.7447447447	2.97652269713758e+267\\
44844.8448448448	2.29761811216769e+270\\
44944.9449449449	3.68080916055545e+268\\
45045.045045045	1.32990540291768e+270\\
45145.1451451451	4.49626665912803e+273\\
45245.2452452452	4.49712922407141e+272\\
45345.3453453453	1.32744011028979e+270\\
45445.4454454454	2.79496660251718e+268\\
45545.5455455455	7.42763362661836e+269\\
45645.6456456456	4.34453967780808e+267\\
45745.7457457457	1.91275898280156e+273\\
45845.8458458458	7.80854544348308e+270\\
45945.9459459459	5.42951093082457e+271\\
46046.046046046	1.75733211277202e+275\\
46146.1461461461	2.3036555554358e+271\\
46246.2462462462	4.9821407070752e+266\\
46346.3463463463	3.43068607293872e+271\\
46446.4464464464	3.95376071411788e+269\\
46546.5465465465	1.12519732447196e+271\\
46646.6466466466	1.65821957001043e+274\\
46746.7467467467	3.46327599256023e+273\\
46846.8468468468	5.24998777027512e+275\\
46946.9469469469	1.02300451480892e+273\\
47047.047047047	2.15103980167238e+273\\
47147.1471471471	7.79775186266771e+273\\
47247.2472472472	1.65628330662982e+274\\
47347.3473473473	2.23450389522532e+273\\
47447.4474474474	2.43731312054846e+275\\
47547.5475475475	1.4616109582195e+273\\
47647.6476476476	3.8647097039941e+276\\
47747.7477477477	4.55726353812296e+272\\
47847.8478478479	7.3888459331242e+282\\
47947.9479479479	1.26660468169776e+276\\
48048.048048048	5.79619335090154e+277\\
48148.1481481481	5.54872530632531e+273\\
48248.2482482482	7.66904769474523e+275\\
48348.3483483484	2.30944440955977e+276\\
48448.4484484484	3.82470514612702e+277\\
48548.5485485485	3.39114609952046e+281\\
48648.6486486486	7.26672978056022e+281\\
48748.7487487487	4.32375083482292e+278\\
48848.8488488489	4.18122280326891e+275\\
48948.9489489489	1.17216506632509e+281\\
49049.049049049	3.29555139157756e+278\\
49149.1491491491	2.85043352759473e+278\\
49249.2492492492	3.93775928424209e+277\\
49349.3493493494	8.36764144485733e+279\\
49449.4494494495	5.60352322993533e+280\\
49549.5495495495	4.46915853083388e+287\\
49649.6496496496	7.21119692803276e+279\\
49749.7497497497	2.34709891629174e+280\\
49849.8498498499	1.69825422418612e+281\\
49949.94994995	2.55415853559432e+281\\
50050.05005005	1.67005166330938e+286\\
50150.1501501501	2.4798565422477e+281\\
50250.2502502503	7.73897790924681e+279\\
50350.3503503504	2.01932393798187e+284\\
50450.4504504505	2.16023848614008e+281\\
50550.5505505505	9.35645380862725e+285\\
50650.6506506506	2.73467059931809e+282\\
50750.7507507508	2.76428312421976e+281\\
50850.8508508509	1.72675058118499e+285\\
50950.950950951	1.67283326701235e+284\\
51051.0510510511	2.1481882970396e+282\\
51151.1511511511	7.22154162519214e+282\\
51251.2512512513	1.23390162478074e+283\\
51351.3513513514	7.23366647920151e+281\\
51451.4514514515	1.50717132207863e+287\\
51551.5515515516	2.31660825894083e+277\\
51651.6516516516	2.13796682546955e+283\\
51751.7517517518	4.00316090779494e+283\\
51851.8518518519	2.25362778411527e+284\\
51951.951951952	5.07440069369782e+284\\
52052.0520520521	2.3029190100635e+286\\
52152.1521521521	1.60906993990151e+285\\
52252.2522522523	3.18547374061822e+293\\
52352.3523523524	3.11853097400611e+286\\
52452.4524524525	4.04622676289798e+287\\
52552.5525525526	4.45910504830442e+289\\
52652.6526526527	1.07796352186077e+287\\
52752.7527527528	3.79042962832785e+284\\
52852.8528528529	7.72696487772141e+287\\
52952.952952953	4.74476950252871e+293\\
53053.0530530531	5.70080533110066e+287\\
53153.1531531532	1.41651146705366e+284\\
53253.2532532533	4.54391735767772e+289\\
53353.3533533534	3.36048897351956e+289\\
53453.4534534535	1.85530588928916e+289\\
53553.5535535536	3.64578692124778e+288\\
53653.6536536537	6.8471691631573e+288\\
53753.7537537538	4.89261137415161e+291\\
53853.8538538539	1.286995191588e+290\\
53953.953953954	4.30082470997961e+289\\
54054.0540540541	4.74196768617016e+288\\
54154.1541541542	4.09037121678868e+292\\
54254.2542542543	3.19608211766556e+291\\
54354.3543543544	6.41429944609583e+291\\
54454.4544544545	2.01002905223571e+292\\
54554.5545545546	9.19724747672914e+290\\
54654.6546546547	2.59763716196664e+305\\
54754.7547547548	1.89660534417007e+289\\
54854.8548548549	1.43149193995065e+293\\
54954.954954955	5.64061626929022e+291\\
55055.0550550551	1.63889118948889e+293\\
55155.1551551552	2.87468454218254e+292\\
55255.2552552553	8.42613687407738e+293\\
55355.3553553554	7.86674085578493e+296\\
55455.4554554555	1.29810275926799e+293\\
55555.5555555556	1.49278779282219e+294\\
55655.6556556557	5.17089577842355e+293\\
55755.7557557558	7.92075788947381e+292\\
55855.8558558559	3.7353316094715e+290\\
55955.955955956	4.29304103806336e+290\\
56056.0560560561	7.01269284476134e+293\\
56156.1561561562	3.27366569487635e+294\\
56256.2562562563	1.49697152887459e+292\\
56356.3563563564	6.02641151345536e+294\\
56456.4564564565	6.61045305814114e+297\\
56556.5565565566	8.41789813263715e+296\\
56656.6566566567	1.28983847366258e+295\\
56756.7567567568	7.09027761196506e+295\\
56856.8568568569	1.41178713645324e+295\\
56956.956956957	4.13875181282071e+297\\
57057.0570570571	8.09737642065508e+294\\
57157.1571571572	2.26837881095056e+297\\
57257.2572572573	3.06216622756246e+305\\
57357.3573573574	2.38690538712407e+296\\
57457.4574574575	3.5699620110464e+300\\
57557.5575575576	1.48055508719946e+302\\
57657.6576576577	2.16292363481253e+299\\
57757.7577577578	1.57935337974598e+301\\
57857.8578578579	6.13749890174728e+294\\
57957.957957958	4.94494471070019e+302\\
58058.0580580581	6.51513619371533e+293\\
58158.1581581582	5.5722926453722e+297\\
58258.2582582583	4.93656099366827e+298\\
58358.3583583584	1.83631304440404e+296\\
58458.4584584585	1.79923820142586e+299\\
58558.5585585586	3.74855688071013e+296\\
58658.6586586587	1.71224618093963e+300\\
58758.7587587588	7.3906100618789e+298\\
58858.8588588589	5.26100341790177e+296\\
58958.958958959	1.86112648508653e+302\\
59059.0590590591	2.52062971405078e+302\\
59159.1591591592	6.50706852540762e+301\\
59259.2592592593	inf\\
59359.3593593594	7.55542610387005e+300\\
59459.4594594595	2.72034749840268e+302\\
59559.5595595596	inf\\
59659.6596596597	1.51851703923516e+305\\
59759.7597597598	6.82364320286376e+307\\
59859.8598598599	1.07882736714166e+301\\
59959.95995996	5.90992395420549e+304\\
60060.0600600601	1.07398771413872e+305\\
60160.1601601602	4.47680790647989e+303\\
60260.2602602603	3.05863664939004e+305\\
60360.3603603604	5.36629315629968e+303\\
60460.4604604605	9.87000899767661e+303\\
60560.5605605606	inf\\
60660.6606606607	2.58686370476828e+255\\
60760.7607607608	3.31690568714143e+307\\
60860.8608608609	1.29304026514737e+302\\
60960.960960961	1.68765127974909e+303\\
61061.0610610611	7.49641867009696e+303\\
61161.1611611612	2.73064907085326e+304\\
61261.2612612613	7.85120350946582e+305\\
61361.3613613614	inf\\
61461.4614614615	3.60125886164072e+307\\
61561.5615615616	3.08989808626327e+307\\
61661.6616616617	1.24221610268706e+306\\
61761.7617617618	inf\\
61861.8618618619	9.71764174696111e+306\\
61961.961961962	inf\\
62062.0620620621	2.59426033661108e+306\\
62162.1621621622	2.5283051046218e+306\\
62262.2622622623	1.53717052304649e+303\\
62362.3623623624	inf\\
62462.4624624625	1.44017814806766e+308\\
62562.5625625626	inf\\
62662.6626626627	1.60997067554957e+307\\
62762.7627627628	5.01872093260029e+306\\
62862.8628628629	inf\\
62962.962962963	1.00624457542641e+308\\
63063.0630630631	inf\\
63163.1631631632	inf\\
63263.2632632633	inf\\
63363.3633633634	inf\\
63463.4634634635	inf\\
63563.5635635636	1.02255355122037e+306\\
63663.6636636637	8.61671649308059e+305\\
63763.7637637638	inf\\
63863.8638638639	inf\\
63963.963963964	inf\\
64064.0640640641	inf\\
64164.1641641642	inf\\
64264.2642642643	6.9323983259017e+307\\
64364.3643643644	inf\\
64464.4644644645	inf\\
64564.5645645646	inf\\
64664.6646646647	inf\\
64764.7647647648	inf\\
64864.8648648649	inf\\
64964.964964965	inf\\
65065.0650650651	inf\\
65165.1651651652	inf\\
65265.2652652653	2.44355089421695e+262\\
65365.3653653654	inf\\
65465.4654654655	inf\\
65565.5655655656	inf\\
65665.6656656657	inf\\
65765.7657657658	inf\\
65865.8658658659	inf\\
65965.965965966	inf\\
66066.0660660661	inf\\
66166.1661661662	inf\\
66266.2662662663	inf\\
66366.3663663664	inf\\
66466.4664664665	inf\\
66566.5665665666	inf\\
66666.6666666667	inf\\
66766.7667667668	inf\\
66866.8668668669	inf\\
66966.966966967	inf\\
67067.0670670671	inf\\
67167.1671671672	inf\\
67267.2672672673	inf\\
67367.3673673674	inf\\
67467.4674674675	inf\\
67567.5675675676	inf\\
67667.6676676677	inf\\
67767.7677677678	inf\\
67867.8678678679	inf\\
67967.967967968	inf\\
68068.0680680681	inf\\
68168.1681681682	inf\\
68268.2682682683	inf\\
68368.3683683684	inf\\
68468.4684684685	inf\\
68568.5685685686	inf\\
68668.6686686687	inf\\
68768.7687687688	inf\\
68868.8688688689	inf\\
68968.968968969	inf\\
69069.0690690691	inf\\
69169.1691691692	inf\\
69269.2692692693	inf\\
69369.3693693694	inf\\
69469.4694694695	inf\\
69569.5695695696	inf\\
69669.6696696697	inf\\
69769.7697697698	inf\\
69869.8698698699	inf\\
69969.96996997	inf\\
70070.0700700701	inf\\
70170.1701701702	inf\\
70270.2702702703	inf\\
70370.3703703704	inf\\
70470.4704704705	inf\\
70570.5705705706	inf\\
70670.6706706707	inf\\
70770.7707707708	inf\\
70870.8708708709	inf\\
70970.970970971	inf\\
71071.0710710711	inf\\
71171.1711711712	inf\\
71271.2712712713	inf\\
71371.3713713714	inf\\
71471.4714714715	inf\\
71571.5715715716	inf\\
71671.6716716717	inf\\
71771.7717717718	inf\\
71871.8718718719	inf\\
71971.971971972	inf\\
72072.0720720721	inf\\
72172.1721721722	inf\\
72272.2722722723	inf\\
72372.3723723724	2.21723510333669e+278\\
72472.4724724725	inf\\
72572.5725725726	inf\\
72672.6726726727	inf\\
72772.7727727728	inf\\
72872.8728728729	inf\\
72972.972972973	inf\\
73073.0730730731	inf\\
73173.1731731732	inf\\
73273.2732732733	inf\\
73373.3733733734	inf\\
73473.4734734735	inf\\
73573.5735735736	inf\\
73673.6736736737	inf\\
73773.7737737738	inf\\
73873.8738738739	inf\\
73973.973973974	inf\\
74074.0740740741	inf\\
74174.1741741742	inf\\
74274.2742742743	inf\\
74374.3743743744	inf\\
74474.4744744745	inf\\
74574.5745745746	inf\\
74674.6746746747	inf\\
74774.7747747748	inf\\
74874.8748748749	inf\\
74974.974974975	inf\\
75075.0750750751	inf\\
75175.1751751752	inf\\
75275.2752752753	inf\\
75375.3753753754	inf\\
75475.4754754755	inf\\
75575.5755755756	inf\\
75675.6756756757	inf\\
75775.7757757758	inf\\
75875.8758758759	inf\\
75975.975975976	inf\\
76076.0760760761	inf\\
76176.1761761762	inf\\
76276.2762762763	inf\\
76376.3763763764	inf\\
76476.4764764765	inf\\
76576.5765765766	inf\\
76676.6766766767	inf\\
76776.7767767768	inf\\
76876.8768768769	inf\\
76976.976976977	inf\\
77077.0770770771	inf\\
77177.1771771772	inf\\
77277.2772772773	inf\\
77377.3773773774	inf\\
77477.4774774775	inf\\
77577.5775775776	inf\\
77677.6776776777	inf\\
77777.7777777778	inf\\
77877.8778778779	inf\\
77977.977977978	inf\\
78078.0780780781	inf\\
78178.1781781782	inf\\
78278.2782782783	inf\\
78378.3783783784	inf\\
78478.4784784785	inf\\
78578.5785785786	inf\\
78678.6786786787	inf\\
78778.7787787788	inf\\
78878.8788788789	inf\\
78978.978978979	inf\\
79079.0790790791	inf\\
79179.1791791792	inf\\
79279.2792792793	inf\\
79379.3793793794	inf\\
79479.4794794795	inf\\
79579.5795795796	inf\\
79679.6796796797	inf\\
79779.7797797798	inf\\
79879.8798798799	inf\\
79979.97997998	inf\\
80080.0800800801	inf\\
80180.1801801802	inf\\
80280.2802802803	inf\\
80380.3803803804	inf\\
80480.4804804805	inf\\
80580.5805805806	inf\\
80680.6806806807	inf\\
80780.7807807808	inf\\
80880.8808808809	inf\\
80980.980980981	inf\\
81081.0810810811	inf\\
81181.1811811812	inf\\
81281.2812812813	inf\\
81381.3813813814	inf\\
81481.4814814815	inf\\
81581.5815815816	inf\\
81681.6816816817	inf\\
81781.7817817818	inf\\
81881.8818818819	inf\\
81981.981981982	inf\\
82082.0820820821	inf\\
82182.1821821822	inf\\
82282.2822822823	inf\\
82382.3823823824	inf\\
82482.4824824825	inf\\
82582.5825825826	inf\\
82682.6826826827	inf\\
82782.7827827828	inf\\
82882.8828828829	inf\\
82982.982982983	inf\\
83083.0830830831	inf\\
83183.1831831832	inf\\
83283.2832832833	inf\\
83383.3833833834	inf\\
83483.4834834835	inf\\
83583.5835835836	inf\\
83683.6836836837	inf\\
83783.7837837838	inf\\
83883.8838838839	inf\\
83983.983983984	inf\\
84084.0840840841	inf\\
84184.1841841842	inf\\
84284.2842842843	inf\\
84384.3843843844	inf\\
84484.4844844845	inf\\
84584.5845845846	inf\\
84684.6846846847	inf\\
84784.7847847848	inf\\
84884.8848848849	inf\\
84984.984984985	inf\\
85085.0850850851	inf\\
85185.1851851852	inf\\
85285.2852852853	inf\\
85385.3853853854	inf\\
85485.4854854855	inf\\
85585.5855855856	inf\\
85685.6856856857	inf\\
85785.7857857858	inf\\
85885.8858858859	inf\\
85985.985985986	inf\\
86086.0860860861	inf\\
86186.1861861862	inf\\
86286.2862862863	inf\\
86386.3863863864	inf\\
86486.4864864865	inf\\
86586.5865865866	inf\\
86686.6866866867	inf\\
86786.7867867868	inf\\
86886.8868868869	inf\\
86986.986986987	inf\\
87087.0870870871	inf\\
87187.1871871872	inf\\
87287.2872872873	inf\\
87387.3873873874	inf\\
87487.4874874875	inf\\
87587.5875875876	inf\\
87687.6876876877	inf\\
87787.7877877878	inf\\
87887.8878878879	inf\\
87987.987987988	inf\\
88088.0880880881	inf\\
88188.1881881882	inf\\
88288.2882882883	inf\\
88388.3883883884	inf\\
88488.4884884885	inf\\
88588.5885885886	inf\\
88688.6886886887	inf\\
88788.7887887888	inf\\
88888.8888888889	inf\\
88988.988988989	inf\\
89089.0890890891	inf\\
89189.1891891892	inf\\
89289.2892892893	inf\\
89389.3893893894	inf\\
89489.4894894895	inf\\
89589.5895895896	inf\\
89689.6896896897	inf\\
89789.7897897898	inf\\
89889.8898898899	inf\\
89989.98998999	inf\\
90090.0900900901	inf\\
90190.1901901902	inf\\
90290.2902902903	inf\\
90390.3903903904	inf\\
90490.4904904905	inf\\
90590.5905905906	inf\\
90690.6906906907	inf\\
90790.7907907908	inf\\
90890.8908908909	inf\\
90990.990990991	inf\\
91091.0910910911	inf\\
91191.1911911912	inf\\
91291.2912912913	inf\\
91391.3913913914	inf\\
91491.4914914915	inf\\
91591.5915915916	inf\\
91691.6916916917	inf\\
91791.7917917918	inf\\
91891.8918918919	inf\\
91991.991991992	inf\\
92092.0920920921	inf\\
92192.1921921922	inf\\
92292.2922922923	inf\\
92392.3923923924	inf\\
92492.4924924925	inf\\
92592.5925925926	inf\\
92692.6926926927	inf\\
92792.7927927928	inf\\
92892.8928928929	inf\\
92992.992992993	inf\\
93093.0930930931	inf\\
93193.1931931932	inf\\
93293.2932932933	inf\\
93393.3933933934	inf\\
93493.4934934935	inf\\
93593.5935935936	inf\\
93693.6936936937	inf\\
93793.7937937938	inf\\
93893.8938938939	inf\\
93993.993993994	inf\\
94094.0940940941	inf\\
94194.1941941942	inf\\
94294.2942942943	inf\\
94394.3943943944	inf\\
94494.4944944945	inf\\
94594.5945945946	inf\\
94694.6946946947	inf\\
94794.7947947948	inf\\
94894.8948948949	inf\\
94994.994994995	inf\\
95095.0950950951	inf\\
95195.1951951952	inf\\
95295.2952952953	inf\\
95395.3953953954	inf\\
95495.4954954955	inf\\
95595.5955955956	inf\\
95695.6956956957	inf\\
95795.7957957958	inf\\
95895.8958958959	inf\\
95995.995995996	inf\\
96096.0960960961	inf\\
96196.1961961962	inf\\
96296.2962962963	inf\\
96396.3963963964	inf\\
96496.4964964965	inf\\
96596.5965965966	inf\\
96696.6966966967	inf\\
96796.7967967968	inf\\
96896.8968968969	inf\\
96996.996996997	inf\\
97097.0970970971	inf\\
97197.1971971972	inf\\
97297.2972972973	inf\\
97397.3973973974	inf\\
97497.4974974975	inf\\
97597.5975975976	inf\\
97697.6976976977	inf\\
97797.7977977978	inf\\
97897.8978978979	inf\\
97997.997997998	inf\\
98098.0980980981	inf\\
98198.1981981982	inf\\
98298.2982982983	inf\\
98398.3983983984	inf\\
98498.4984984985	inf\\
98598.5985985986	inf\\
98698.6986986987	inf\\
98798.7987987988	inf\\
98898.8988988989	inf\\
98998.998998999	inf\\
99099.0990990991	inf\\
99199.1991991992	inf\\
99299.2992992993	inf\\
99399.3993993994	inf\\
99499.4994994995	inf\\
99599.5995995996	inf\\
99699.6996996997	inf\\
99799.7997997998	inf\\
99899.8998998999	inf\\
100000	inf\\
};
\addlegendentry{(b)}

\addplot [color=black]
  table[row sep=crcr]{%
0	2.18985057395325e+101\\
100.1001001001	205.233722920642\\
200.2002002002	1378.73259048904\\
300.3003003003	3534.35554986831\\
400.4004004004	17884.1036155542\\
500.5005005005	28097.0335523221\\
600.600600600601	6612.94085377123\\
700.700700700701	64839.3704552881\\
800.800800800801	66064.3644705782\\
900.900900900901	21142.0599107253\\
1001.001001001	123327.625515979\\
1101.1011011011	241881.898347123\\
1201.2012012012	325505.777546259\\
1301.3013013013	164012.62452673\\
1401.4014014014	536687.424753535\\
1501.5015015015	696265.42603799\\
1601.6016016016	370730.053244562\\
1701.7017017017	615369.683102388\\
1801.8018018018	221716.420253567\\
1901.9019019019	910709.327597236\\
2002.002002002	1286925.12559861\\
2102.1021021021	2435371.99536687\\
2202.2022022022	1575683.66917864\\
2302.3023023023	748862.069296187\\
2402.4024024024	1037933.8994411\\
2502.5025025025	3836531.48955876\\
2602.6026026026	1149847.67445586\\
2702.7027027027	457144.133951229\\
2802.8028028028	5000600.32519818\\
2902.9029029029	4911694.45040182\\
3003.003003003	1169764.53381816\\
3103.1031031031	5459726.72189983\\
3203.2032032032	4233401.69962696\\
3303.3033033033	706669.422236548\\
3403.4034034034	5207175.64199216\\
3503.5035035035	6891918.46295453\\
3603.6036036036	3008432.21450026\\
3703.7037037037	12397950.5372288\\
3803.8038038038	4528476.65454174\\
3903.9039039039	16707622.7113757\\
4004.004004004	9294003.24108742\\
4104.1041041041	15903438.2136458\\
4204.2042042042	15011937.2260397\\
4304.3043043043	7449759.33323352\\
4404.4044044044	21217665.0599833\\
4504.5045045045	5663587.00533115\\
4604.6046046046	25880964.1825315\\
4704.7047047047	8880693.7469944\\
4804.8048048048	8141651.82428938\\
4904.9049049049	12368582.611531\\
5005.005005005	16385170.1015101\\
5105.10510510511	10761359.5446238\\
5205.2052052052	30217177.6797103\\
5305.30530530531	16344211.5978808\\
5405.4054054054	43357475.6884296\\
5505.50550550551	21730075.1843909\\
5605.60560560561	18837945.8437434\\
5705.70570570571	20285031.7526481\\
5805.80580580581	31487433.8675693\\
5905.90590590591	2031638.26070648\\
6006.00600600601	56352693.2339505\\
6106.10610610611	17411420.7052464\\
6206.20620620621	53961913.2040263\\
6306.30630630631	1876203.11331305\\
6406.40640640641	41236739.5142938\\
6506.50650650651	44124941.9685934\\
6606.60660660661	57792291.9619926\\
6706.70670670671	13239726.6170169\\
6806.80680680681	36471531.9253452\\
6906.90690690691	76822865.3728072\\
7007.00700700701	34743983.2301096\\
7107.10710710711	83725283.4237859\\
7207.20720720721	4540926.74146335\\
7307.30730730731	67861535.239241\\
7407.40740740741	78458183.5827563\\
7507.50750750751	68938975.9287\\
7607.60760760761	67195729.1314459\\
7707.70770770771	28269174.0622691\\
7807.80780780781	123137259.164935\\
7907.90790790791	13816040.1277702\\
8008.00800800801	35776847.5035997\\
8108.10810810811	140638139.683103\\
8208.20820820821	57824074.3298893\\
8308.30830830831	69017067.3099564\\
8408.40840840841	73644834.8037566\\
8508.50850850851	121474125.439762\\
8608.60860860861	75833949.1514354\\
8708.70870870871	31360933.7942505\\
8808.80880880881	177686386.543164\\
8908.90890890891	35201933.8083967\\
9009.00900900901	85854241.9809133\\
9109.10910910911	207901104.323287\\
9209.20920920921	33165361.2165967\\
9309.30930930931	146891218.510864\\
9409.40940940941	119462488.087884\\
9509.50950950951	98256809.6093944\\
9609.60960960961	202177130.15748\\
9709.70970970971	30988143.6156742\\
9809.80980980981	129654063.044491\\
9909.90990990991	250142011.548669\\
10010.01001001	48306961.6735168\\
10110.1101101101	46875181.4625322\\
10210.2102102102	276129732.829228\\
10310.3103103103	94262003.5882965\\
10410.4104104104	201360924.393314\\
10510.5105105105	161636449.285608\\
10610.6106106106	135097806.262917\\
10710.7107107107	288796994.115378\\
10810.8108108108	5905815.01759067\\
10910.9109109109	81664997.6290548\\
11011.011011011	365135239.724774\\
11111.1111111111	38905434.441541\\
11211.2112112112	191105911.830567\\
11311.3113113113	334071371.071122\\
11411.4114114114	63605112.3895616\\
11511.5115115115	269316466.713174\\
11611.6116116116	114441361.081581\\
11711.7117117117	152162018.268179\\
11811.8118118118	311748370.518211\\
11911.9119119119	337391396.965229\\
12012.012012012	103302319.235984\\
12112.1121121121	244755565.813108\\
12212.2122122122	490218430.495294\\
12312.3123123123	16256047.4223396\\
12412.4124124124	263012114.757512\\
12512.5125125125	437171924.375687\\
12612.6126126126	104814252.322311\\
12712.7127127127	350588543.222155\\
12812.8128128128	255783033.544619\\
12912.9129129129	299557274.954113\\
13013.013013013	332812353.441498\\
13113.1131131131	538446447.935962\\
13213.2132132132	41169515.1149591\\
13313.3133133133	68191813.4043641\\
13413.4134134134	623805473.024443\\
13513.5135135135	336117632.777622\\
13613.6136136136	277497401.967895\\
13713.7137137137	99751525.9238345\\
13813.8138138138	669657236.826358\\
13913.9139139139	150194363.272916\\
14014.014014014	542861952.653356\\
14114.1141141141	157655077.683468\\
14214.2142142142	253249206.438552\\
14314.3143143143	532207443.796139\\
14414.4144144144	694926458.341492\\
14514.5145145145	11687695.348829\\
14614.6146146146	103727255.214031\\
14714.7147147147	815323258.684099\\
14814.8148148148	510123123.518051\\
14914.9149149149	315841874.953212\\
15015.015015015	360032727.320191\\
15115.1151151151	846154336.114178\\
15215.2152152152	35822315.3750598\\
15315.3153153153	643030892.154207\\
15415.4154154154	551797121.288778\\
15515.5155155155	404504322.485511\\
15615.6156156156	377817090.346737\\
15715.7157157157	942587027.21042\\
15815.8158158158	535693881.372967\\
15915.9159159159	328042034.131088\\
16016.016016016	481842582.810325\\
16116.1161161161	1171440033.99184\\
16216.2162162162	243988712.828756\\
16316.3163163163	581390135.848576\\
16416.4164164164	218578289.425123\\
16516.5165165165	1109326692.01985\\
16616.6166166166	153551849.372634\\
16716.7167167167	893155971.550901\\
16816.8168168168	687260773.714192\\
16916.9169169169	483077154.931074\\
17017.017017017	458392188.823108\\
17117.1171171171	1209340626.05181\\
17217.2172172172	838645182.014961\\
17317.3173173173	309455037.544786\\
17417.4174174174	138636329.346691\\
17517.5175175175	1453791044.43154\\
17617.6176176176	754990129.185781\\
17717.7177177177	528619443.772293\\
17817.8178178178	821145727.25323\\
17917.9179179179	941146916.336952\\
18018.018018018	566112477.589472\\
18118.1181181181	819233543.889773\\
18218.2182182182	1264713927.77242\\
18318.3183183183	282951269.783635\\
18418.4184184184	562017884.154098\\
18518.5185185185	1049864186.3318\\
18618.6186186186	1644029348.93306\\
18718.7187187187	634114133.521616\\
18818.8188188188	606767444.47146\\
18918.9189189189	587613189.593197\\
19019.019019019	1928489605.15878\\
19119.1191191191	712984186.209993\\
19219.2192192192	771266144.093087\\
19319.3193193193	1068834575.64724\\
19419.4194194194	1040856140.82954\\
19519.5195195195	814412917.637782\\
19619.6196196196	965534024.829579\\
19719.7197197197	1640327586.63583\\
19819.8198198198	716349167.5863\\
19919.9199199199	821340609.624416\\
20020.02002002	973901457.121833\\
20120.1201201201	2031527999.89783\\
20220.2202202202	1434958544.59487\\
20320.3203203203	357224037.065812\\
20420.4204204204	613122352.176559\\
20520.5205205205	1983963354.73282\\
20620.6206206206	2019519819.72566\\
20720.7207207207	214469793.746065\\
20820.8208208208	1419192068.8022\\
20920.9209209209	703186756.237001\\
21021.021021021	1993818913.76193\\
21121.1211211211	61363777.4554043\\
21221.2212212212	1631587958.34241\\
21321.3213213213	2045443676.16917\\
21421.4214214214	445575422.33211\\
21521.5215215215	926192561.219811\\
21621.6216216216	1517115983.03517\\
21721.7217217217	2638131281.10195\\
21821.8218218218	1631917032.44344\\
21921.9219219219	525772324.664679\\
22022.022022022	893502093.384241\\
22122.1221221221	2347843471.72697\\
22222.2222222222	2688164987.95437\\
22322.3223223223	56022880.74931\\
22422.4224224224	1684800334.70833\\
22522.5225225225	1472417305.75488\\
22622.6226226226	1775618484.36282\\
22722.7227227227	890575624.339673\\
22822.8228228228	1620881532.02367\\
22922.9229229229	2649773545.20678\\
23023.023023023	1576120814.01891\\
23123.1231231231	853348407.696163\\
23223.2232232232	631459739.490061\\
23323.3233233233	2842976318.48968\\
23423.4234234234	3168104786.50822\\
23523.5235235235	677147263.294863\\
23623.6236236236	1353870965.49914\\
23723.7237237237	221336696.917183\\
23823.8238238238	3592406334.57512\\
23923.9239239239	2320388509.24068\\
24024.024024024	831098771.110755\\
24124.1241241241	2365412562.033\\
24224.2242242242	1383940637.08177\\
24324.3243243243	2519898624.40647\\
24424.4244244244	515429607.425392\\
24524.5245245245	2248789609.63671\\
24624.6246246246	3347141475.29302\\
24724.7247247247	1923939775.11046\\
24824.8248248248	955705148.430428\\
24924.9249249249	519356438.639116\\
25025.025025025	3405578478.06567\\
25125.1251251251	4087834891.4025\\
25225.2252252252	1320776409.63049\\
25325.3253253253	1410167626.67256\\
25425.4254254254	1141613231.18994\\
25525.5255255255	3706266443.89206\\
25625.6256256256	3968585490.78576\\
25725.7257257257	83824411.7833679\\
25825.8258258258	2527651887.48901\\
25925.9259259259	2865160641.13846\\
26026.026026026	812339742.309147\\
26126.1261261261	2811478618.59696\\
26226.2262262262	1471950060.11032\\
26326.3263263263	3715420474.87233\\
26426.4264264264	3895118721.43413\\
26526.5265265265	907143545.726172\\
26626.6266266266	1726248705.49729\\
26726.7267267267	2192003749.49009\\
26826.8268268268	4797581620.87516\\
26926.9269269269	4486133999.58343\\
27027.027027027	592690797.660104\\
27127.1271271271	2180067469.52634\\
27227.2272272272	758583826.015312\\
27327.3273273273	4898729021.60906\\
27427.4274274274	4353208069.04856\\
27527.5275275275	463755375.722954\\
27627.6276276276	3239323460.22344\\
27727.7277277277	3603434232.33572\\
27827.8278278278	496599144.583879\\
27927.9279279279	3568339786.86191\\
28028.028028028	1495225573.42713\\
28128.1281281281	4377796123.32876\\
28228.2282282282	5055429990.22654\\
28328.3283283283	2003274031.01985\\
28428.4284284284	1721350722.37569\\
28528.5285285285	1104673727.52871\\
28628.6286286286	5237945809.95172\\
28728.7287287287	6253268824.90115\\
28828.8288288288	2402581706.42946\\
28928.9289289289	1730901950.79628\\
29029.029029029	3012974001.97032\\
29129.1291291291	3060293338.23766\\
29229.2292292292	6878244525.21966\\
29329.3293293293	2167628838.34848\\
29429.4294294294	2495614636.38881\\
29529.5295295295	4690565135.9715\\
29629.6296296296	3299043021.72523\\
29729.7297297297	2581757328.60958\\
29829.8298298298	2303828118.26743\\
29929.9299299299	3193010976.0566\\
30030.03003003	5928906053.19283\\
30130.1301301301	5771246554.58128\\
30230.2302302302	1445371213.75886\\
30330.3303303303	2404614416.31094\\
30430.4304304304	2150256756.5429\\
30530.5305305305	6690372897.33166\\
30630.6306306306	7481165889.42098\\
30730.7307307307	2581814261.54138\\
30830.8308308308	2212043822.62368\\
30930.9309309309	3861301759.97046\\
31031.031031031	2668990125.55511\\
31131.1311311311	8225536474.31603\\
31231.2312312312	3357162314.45997\\
31331.3313313313	2512765491.07861\\
31431.4314314314	5521051314.8979\\
31531.5315315315	5059722015.61555\\
31631.6316316316	848171219.149698\\
31731.7317317317	4559187165.55311\\
31831.8318318318	2384587313.97463\\
31931.9319319319	6441560933.92445\\
32032.032032032	7741733114.7114\\
32132.1321321321	4158649813.19788\\
32232.2322322322	1354124906.57487\\
32332.3323323323	1796000241.81439\\
32432.4324324324	5964948128.07658\\
32532.5325325325	9314610759.96321\\
32632.6326326326	6902437732.62457\\
32732.7327327327	210528503.640631\\
32832.8328328328	4151030275.62652\\
32932.9329329329	3639415998.48957\\
33033.033033033	5950142174.83127\\
33133.1331331331	9281189536.25958\\
33233.2332332332	1581146165.92221\\
33333.3333333333	4307212708.39771\\
33433.4334334334	7102914420.18824\\
33533.5335335335	5454797693.4842\\
33633.6336336336	1815763106.58565\\
33733.7337337337	4521071484.75926\\
33833.8338338338	3557474047.1639\\
33933.9339339339	8048797982.22426\\
34034.034034034	9370271031.56739\\
34134.1341341341	5009556006.16585\\
34234.2342342342	1433217097.61513\\
34334.3343343343	2873484665.33331\\
34434.4344344344	6444005626.64019\\
34534.5345345345	10995612751.2633\\
34634.6346346346	9254139109.078\\
34734.7347347347	1373496134.98984\\
34834.8348348348	4337531172.51143\\
34934.9349349349	5775926567.73108\\
35035.035035035	3166239448.99164\\
35135.1351351351	11416594198.302\\
35235.2352352352	4915445854.74835\\
35335.3353353353	3317784442.41075\\
35435.4354354354	7794809939.35922\\
35535.5355355355	8439573445.38161\\
35635.6356356356	2510621099.91485\\
35735.7357357357	5818618084.81589\\
35835.8358358358	154136802.962623\\
35935.9359359359	7348782893.39198\\
36036.036036036	11045845199.8367\\
36136.1361361361	10006229315.7008\\
36236.2362362362	2821180177.75246\\
36336.3363363363	3613456014.55913\\
36436.4364364364	553293698.681525\\
36536.5365365365	9785302705.48176\\
36636.6366366366	13646342520.2523\\
36736.7367367367	8836784324.72808\\
36836.8368368368	360854976.875118\\
36936.9369369369	6124971260.85284\\
37037.037037037	6627467698.77129\\
37137.1371371371	4637382109.3444\\
37237.2372372372	13358405964.727\\
37337.3373373373	4783386070.54511\\
37437.4374374374	4451670886.13628\\
37537.5375375375	9495240727.76863\\
37637.6376376376	10280837615.4029\\
37737.7377377377	3836792474.0201\\
37837.8378378378	5783485993.41256\\
37937.9379379379	1286189569.07873\\
38038.038038038	8039167819.30077\\
38138.1381381381	12855746496.8166\\
38238.2382382382	12889602591.8833\\
38338.3383383383	5352158870.10235\\
38438.4384384384	2894140384.72381\\
38538.5385385385	4364946015.98454\\
38638.6386386386	8645732679.53841\\
38738.7387387387	15512740805.8737\\
38838.8388388388	13853694366.6505\\
38938.9389389389	3191430363.80715\\
39039.039039039	5205625202.09758\\
39139.1391391391	9043007494.91751\\
39239.2392392392	3207899571.58119\\
39339.3393393393	11915960634.8677\\
39439.4394394394	12506218014.7869\\
39539.5395395395	335516898.483405\\
39639.6396396396	8541318742.92752\\
39739.7397397397	12600128311.0915\\
39839.8398398398	10670679112.9906\\
39939.9399399399	1041651487.05804\\
40040.04004004	7807237430.68316\\
40140.1401401401	2476711625.53897\\
40240.2402402402	11544543317.2665\\
40340.3403403403	16077102149.2009\\
40440.4404404404	14141356715.3849\\
40540.5405405405	4314902328.21266\\
40640.6406406406	4524452562.79062\\
40740.7407407407	4520666964.33806\\
40840.8408408408	10955243188.2346\\
40940.9409409409	18635384919.658\\
41041.041041041	15860631370.6095\\
41141.1411411411	3311122672.51668\\
41241.2412412412	6289654356.96075\\
41341.3413413413	10894020747.9276\\
41441.4414414414	5757783631.57368\\
41541.5415415415	11439750004.0105\\
41641.6416416416	15898571033.8156\\
41741.7417417417	1327446547.31702\\
41841.8418418418	9020918482.70028\\
41941.9419419419	14545397776.9098\\
42042.042042042	14261531583.6361\\
42142.1421421421	5066971982.01354\\
42242.2422422422	6825114270.33345\\
42342.3423423423	2066860694.52527\\
42442.4424424424	10900259199.5149\\
42542.5425425425	17778797359.3281\\
42642.6426426426	19038479582.7726\\
42742.7427427427	10290344475.6209\\
42842.8428428428	1446894126.7157\\
42942.9429429429	8034135305.75155\\
43043.043043043	3005117822.7011\\
43143.1431431431	18129276362.7273\\
43243.2432432432	22581293332.2536\\
43343.3433433433	12365007970.9402\\
43443.4434434434	1648411709.11041\\
43543.5435435435	10427675384.399\\
43643.6436436436	13054196615.3261\\
43743.7437437437	2210176098.5248\\
43843.8438438438	16856662092.325\\
43943.9439439439	14246424997.6066\\
44044.044044044	2398973116.36035\\
44144.1441441441	12711333965.7549\\
44244.2442442442	17952653701.9737\\
44344.3443443443	15985545665.4013\\
44444.4444444444	4457890907.91456\\
44544.5445445445	8261886973.43272\\
44644.6446446446	956770845.653985\\
44744.7447447447	13566284482.9668\\
44844.8448448448	21256331938.054\\
44944.9449449449	22470138650.9405\\
45045.045045045	12247499620.8723\\
45145.1451451451	1309652205.69775\\
45245.2452452452	9461668052.10814\\
45345.3453453453	445678357.055397\\
45445.4454454454	19356663806.3844\\
45545.5455455455	26626022267.8958\\
45645.6456456456	17256873547.6437\\
45745.7457457457	558560553.4301\\
45845.8458458458	10745033676.9145\\
45945.9459459459	15850571002.5842\\
46046.046046046	9284803635.64411\\
46146.1461461461	12058017966.1549\\
46246.2462462462	21379670916.8744\\
46346.3463463463	2926684845.04624\\
46446.4464464464	11418868497.4848\\
46546.5465465465	19562320362.2485\\
46646.6466466466	21435298529.596\\
46746.7467467467	12724825793.4263\\
46846.8468468468	2536592295.72078\\
46946.9469469469	10010448036.4773\\
47047.047047047	8183449033.26482\\
47147.1471471471	20748683791.626\\
47247.2472472472	26969308288.6785\\
47347.3473473473	23160923650.1113\\
47447.4474474474	7934264998.86768\\
47547.5475475475	5929704604.91162\\
47647.6476476476	11720648260.8624\\
47747.7477477477	6014334808.80422\\
47847.8478478479	25764484596.9259\\
47947.9479479479	30461622615.2782\\
48048.048048048	15282182577.1101\\
48148.1481481481	2929801703.1215\\
48248.2482482482	14425795371.5994\\
48348.3483483484	18963465786.1058\\
48448.4484484484	9853053305.58073\\
48548.5485485485	14162855607.79\\
48648.6486486486	23365005626.6223\\
48748.7487487487	2083954724.52848\\
48848.8488488489	13915570977.5702\\
48948.9489489489	23102187756.701\\
49049.049049049	25434384532.6681\\
49149.1491491491	16141190741.857\\
49249.2492492492	861966810.868789\\
49349.3493493494	11835102059.7089\\
49449.4494494495	6535165320.00949\\
49549.5495495495	22587365651.9056\\
49649.6496496496	30949715237.0885\\
49749.7497497497	29387803387.392\\
49849.8498498499	13436275084.3698\\
49949.94994995	3671030262.2516\\
50050.05005005	13685323859.5079\\
50150.1501501501	4597419073.56671\\
50250.2502502503	23324665494.3709\\
50350.3503503504	35766368675.8394\\
50450.4504504505	26086715478.1324\\
50550.5505505505	3689716164.29962\\
50650.6506506506	12418331869.0791\\
50750.7507507508	21314049661.6151\\
50850.8508508509	20083511921.1433\\
50950.950950951	507781119.57303\\
51051.0510510511	25054200607.1771\\
51151.1511511511	16331809340.1533\\
51251.2512512513	7232819906.53394\\
51351.3513513514	21674550275.2115\\
51451.4514514515	29431162024.9205\\
51551.5515515516	27850728111.1829\\
51651.6516516516	12968436043.2854\\
51751.7517517518	5847502026.13888\\
51851.8518518519	11232520263.4062\\
51951.951951952	13424248871.7533\\
52052.0520520521	29332640982.4854\\
52152.1521521521	37118254058.2336\\
52252.2522522523	31714475868.0049\\
52352.3523523524	11711241599.5107\\
52452.4524524525	6740447102.09333\\
52552.5525525526	16780683990.5672\\
52652.6526526527	4835032144.90943\\
52752.7527527528	27131810513.6549\\
52852.8528528529	41355873188.8923\\
52952.952952953	29339095517.1527\\
53053.0530530531	3785750250.25468\\
53153.1531531532	14474800041.8417\\
53253.2532532533	24826248449.3379\\
53353.3533533534	24822479578.2992\\
53453.4534534535	5747577210.40079\\
53553.5535535536	23684755018.2107\\
53653.6536536537	22679856199.6804\\
53753.7537537538	5022930449.00376\\
53853.8538538539	22930520609.4883\\
53953.953953954	33232075784.4683\\
54054.0540540541	34541179189.0871\\
54154.1541541542	21135649283.1179\\
54254.2542542543	355057116.81755\\
54354.3543543544	14792383004.8317\\
54454.4544544545	5222303976.04259\\
54554.5545545546	28589446708.3292\\
54654.6546546547	40917986895.5916\\
54754.7547547548	42017222380.076\\
54854.8548548549	24057285370.8913\\
54954.954954955	636824430.36053\\
55055.0550550551	15784564579.4607\\
55155.1551551552	19006488631.9978\\
55255.2552552553	10381079691.7498\\
55355.3553553554	40515514621.5128\\
55455.4554554555	45807139448.6777\\
55555.5555555556	20922806510.6995\\
55655.6556556557	5550719760.31526\\
55755.7557557558	22553026316.8236\\
55855.8558558559	30983674148.5855\\
55955.955955956	25590038271.1124\\
56056.0560560561	698883500.234372\\
56156.1561561562	30556426564.349\\
56256.2562562563	17563329603.7673\\
56356.3563563564	11809820415.9766\\
56456.4564564565	29910729960.4675\\
56556.5565565566	40017572202.1452\\
56656.6566566567	39173761881.551\\
56756.7567567568	21817975843.8186\\
56856.8568568569	2040339744.51998\\
56956.956956957	16819532416.7047\\
57057.0570570571	6931768158.92964\\
57157.1571571572	33577589610.1298\\
57257.2572572573	47567061166.6268\\
57357.3573573574	48730713964.2331\\
57457.4574574575	28336709955.0446\\
57557.5575575576	1547548197.52027\\
57657.6576576577	17504460395.9743\\
57757.7577577578	23882190708.2352\\
57857.8578578579	2401360072.96434\\
57957.957957958	41212142901.557\\
58058.0580580581	54004742799.761\\
58158.1581581582	30195087273.6375\\
58258.2582582583	1574087158.9388\\
58358.3583583584	22791541049.5613\\
58458.4584584585	34811476269.4413\\
58558.5585585586	34508570075.7604\\
58658.6586586587	12941263884.7187\\
58758.7587587588	22325900004.7073\\
58858.8588588589	31478124480.4513\\
58958.958958959	3150693284.67966\\
59059.0590590591	27883262815.1478\\
59159.1591591592	42801354579.912\\
59259.2592592593	48180289538.5124\\
59359.3593593594	36958181062.6174\\
59459.4594594595	11285787417.2451\\
59559.5595595596	12650783816.4473\\
59659.6596596597	14128536871.4337\\
59759.7597597598	23274752872.6415\\
59859.8598598599	46741555124.8401\\
59959.95995996	58008271137.565\\
60060.0600600601	49855153005.8733\\
60160.1601601602	20538803609.6843\\
60260.2602602603	7283016081.12346\\
60360.3603603604	25002232808.3672\\
60460.4604604605	25809275269.4914\\
60560.5605605606	12017187222.6246\\
60660.6606606607	52154005866.3594\\
60760.7607607608	58840650497.9814\\
60860.8608608609	25918152734.8532\\
60960.960960961	7743428717.98129\\
61061.0610610611	29644007672.4978\\
61161.1611611612	41578528047.5547\\
61261.2612612613	39298733184.1292\\
61361.3613613614	14139082802.9109\\
61461.4614614615	24083692294.1058\\
61561.5615615616	33694299626.4958\\
61661.6616616617	4854446453.82846\\
61761.7617617618	32528697677.6578\\
61861.8618618619	49379665332.4386\\
61961.961961962	55924056294.1858\\
62062.0620620621	44442941379.9478\\
62162.1621621622	16131643236.4266\\
62262.2622622623	11391458992.8458\\
62362.3623623624	20232523752.5956\\
62462.4624624625	18891935505.2135\\
62562.5625625626	49759482162.6536\\
62662.6626626627	65431854599.0479\\
62762.7627627628	61960305554.3211\\
62862.8628628629	31878050368.6097\\
62962.962962963	1663307793.6608\\
63063.0630630631	24732531892.5619\\
63163.1631631632	33921538043.7093\\
63263.2632632633	9680192674.64099\\
63363.3633633634	43061046927.6214\\
63463.4634634635	69410824502.3885\\
63563.5635635636	46477615817.3442\\
63663.6636636637	4588282877.06889\\
63763.7637637638	25186975842.1166\\
63863.8638638639	43496480500.4574\\
63963.963963964	49862219767.259\\
64064.0640640641	35771977842.7005\\
64164.1641641642	958944133.71889\\
64264.2642642643	38181562645.2168\\
64364.3643643644	19874924328.3205\\
64464.4644644645	20956332201.6371\\
64564.5645645646	46477493686.2904\\
64664.6646646647	61529287097.3088\\
64764.7647647648	62938860021.3949\\
64864.8648648649	41977219217.3964\\
64964.964964965	8507159540.52995\\
65065.0650650651	18929447135.9274\\
65165.1651651652	18122011029.027\\
65265.2652652653	30439390479.9347\\
65365.3653653654	61723688253.0263\\
65465.4654654655	76578080105.3773\\
65565.5655655656	66617039187.9109\\
65665.6656656657	29462540318.3845\\
65765.7657657658	6721437842.66206\\
65865.8658658659	30980166628.7117\\
65965.965965966	39774187778.9254\\
66066.0660660661	12479486673.0963\\
66166.1661661662	46436977284.3201\\
66266.2662662663	77746260489.1318\\
66366.3663663664	52118425210.8965\\
66466.4664664665	5031063073.28109\\
66566.5665665666	28524068585.414\\
66666.6666666667	49485328898.8905\\
66766.7667667668	57933447835.6942\\
66866.8668668669	45607922293.5158\\
66966.966966967	8599201957.22722\\
67067.0670670671	34604580050.8331\\
67167.1671671672	30798673796.8885\\
67267.2672672673	16995721483.3533\\
67367.3673673674	48560525753.0693\\
67467.4674674675	67928744752.209\\
67567.5675675676	74226721285.5513\\
67667.6676676677	57429772172.3223\\
67767.7677677678	21265434486.7834\\
67867.8678678679	12854892488.2484\\
67967.967967968	28876825266.9142\\
68068.0680680681	11090400828.1014\\
68168.1681681682	58473331383.5393\\
68268.2682682683	82854133147.2297\\
68368.3683683684	85624740606.6869\\
68468.4684684685	53513153566.1195\\
68568.5685685686	9064389271.21752\\
68668.6686686687	24432687954.4702\\
68768.7687687688	44125866294.6138\\
68868.8688688689	40786076075.9873\\
68968.968968969	9647277423.2313\\
69069.0690690691	69956454456.4585\\
69169.1691691692	83310210960.9592\\
69269.2692692693	36342288178.4476\\
69369.3693693694	11454791360.5341\\
69469.4694694695	43156403587.9036\\
69569.5695695696	62195114952.0437\\
69669.6696696697	65940408154.0472\\
69769.7697697698	44407818177.3805\\
69869.8698698699	620670966.3154\\
69969.96996997	42651192862.2522\\
70070.0700700701	22550023991.9453\\
70170.1701701702	28496052314.2502\\
70270.2702702703	60772921266.0905\\
70370.3703703704	80393965099.4747\\
70470.4704704705	84402799954.9033\\
70570.5705705706	61548054393.2846\\
70670.6706706707	20140902785.1132\\
70770.7707707708	16738831556.5882\\
70870.8708708709	33412298181.2902\\
70970.970970971	10364378182.4742\\
71071.0710710711	65607385768.1943\\
71171.1711711712	94063869549.8995\\
71271.2712712713	97886175917.4945\\
71371.3713713714	62438529787.3125\\
71471.4714714715	12303190206.9683\\
71571.5715715716	25996143809.2883\\
71671.6716716717	49577321538.185\\
71771.7717717718	51719811494.39\\
71871.8718718719	7714958887.40368\\
71971.971971972	63755408539.3068\\
72072.0720720721	95922926834.8842\\
72172.1721721722	53371477526.2986\\
72272.2722722723	3575497899.91762\\
72372.3723723724	42503958759.6643\\
72472.4724724725	67151986081.0703\\
72572.5725725726	77168229358.0518\\
72672.6726726727	63405593618.4967\\
72772.7727727728	21774906870.7173\\
72872.8728728729	29215875205.6034\\
72972.972972973	44657189042.7403\\
73073.0730730731	12264230932.3799\\
73173.1731731732	56408011815.3076\\
73273.2732732733	83957795187.4227\\
73373.3733733734	97584048014.7564\\
73473.4734734735	86992535763.5811\\
73573.5735735736	46964294537.4613\\
73673.6736736737	1217807881.39239\\
73773.7737737738	32325410660.3377\\
73873.8738738739	30173267368.3036\\
73973.973973974	38512742756.7132\\
74074.0740740741	88983452300.8526\\
74174.1741741742	112802782392.177\\
74274.2742742743	101171953818.002\\
74374.3743743744	49657065683.223\\
74474.4744744745	3228870925.69416\\
74574.5745745746	40408010169.3955\\
74674.6746746747	61410830355.1915\\
74774.7747747748	55221358835.8227\\
74874.8748748749	3039923098.4025\\
74974.974974975	79287295771.5758\\
75075.0750750751	102898828412.076\\
75175.1751751752	46231897916.8824\\
75275.2752752753	13851536185.3552\\
75375.3753753754	54201263539.3727\\
75475.4754754755	79561080497.7833\\
75575.5755755756	88576071032.6603\\
75675.6756756757	70963850079.941\\
75775.7757757758	24537290254.2523\\
75875.8758758759	30037893036.5005\\
75975.975975976	48195479688.677\\
76076.0760760761	13752081907.4931\\
76176.1761761762	63701675908.5896\\
76276.2762762763	94917322893.3074\\
76376.3763763764	111098122559.262\\
76476.4764764765	101436946004.386\\
76576.5765765766	58440094044.1628\\
76676.6766766767	6697586496.00338\\
76776.7767767768	32802945897.7854\\
76876.8768768769	42563473776.6721\\
76976.976976977	22204250614.403\\
77077.0770770771	89963679976.6185\\
77177.1771771772	123989189279.313\\
77277.2772772773	122423592640.916\\
77377.3773773774	71830446412.7639\\
77477.4774774775	9862457520.56166\\
77577.5775775776	36351195398.0633\\
77677.6776776777	65464899100.4588\\
77777.7777777778	72358867149.7441\\
77877.8778778779	33851681960.2454\\
77977.977977978	50411531533.6717\\
78078.0780780781	112802295109.132\\
78178.1781781782	82716362560.8673\\
78278.2782782783	9356178014.34404\\
78378.3783783784	44366797416.3433\\
78478.4784784785	79584397686.8333\\
78578.5785785786	99210731165.3182\\
78678.6786786787	96614476148.6702\\
78778.7787787788	61155900301.6666\\
78878.8788788789	3718021160.73205\\
78978.978978979	48634900987.4226\\
79079.0790790791	30813171998.6381\\
79179.1791791792	40862438118.208\\
79279.2792792793	87549000789.8064\\
79379.3793793794	116754462612.461\\
79479.4794794795	127051840299.358\\
79579.5795795796	103191327261.15\\
79679.6796796797	48111872131.2431\\
79779.7797797798	6848216738.93022\\
79879.8798798799	44918801948.2276\\
79979.97997998	44001529483.1037\\
80080.0800800801	37878539614.1569\\
80180.1801801802	108920100758.324\\
80280.2802802803	142981663619.368\\
80380.3803803804	132125483832.5\\
80480.4804804805	69472954235.4353\\
80580.5805805806	2421577464.83591\\
80680.6806806807	46528657906.1894\\
80780.7807807808	76977881641.2501\\
80880.8808808809	83377277081.6493\\
80980.980980981	42339166252.7272\\
81081.0810810811	47739444713.6076\\
81181.1811811812	120565294059.842\\
81281.2812812813	92860380948.5154\\
81381.3813813814	11544373094.2588\\
81481.4814814815	48822449677.2349\\
81581.5815815816	88737710889.5703\\
81681.6816816817	112044050359.8\\
81781.7817817818	112709497430.525\\
81881.8818818819	78715359290.5937\\
81981.981981982	18291054428.0797\\
82082.0820820821	41804071093.3957\\
82182.1821821822	48444770508.8487\\
82282.2822822823	30478892257.2586\\
82382.3823823824	89128846500.6071\\
82482.4824824825	125887114318.259\\
82582.5825825826	144095660589.759\\
82682.6826826827	129348076676.207\\
82782.7827827828	74421336955.0824\\
82882.8828828829	10349561159.528\\
82982.982982983	39159502382.9711\\
83083.0830830831	61095428757.1668\\
83183.1831831832	9213293029.98285\\
83283.2832832833	90942462249.981\\
83383.3833833834	147855028367.984\\
83483.4834834835	162221358802.062\\
83583.5835835836	113545929083.799\\
83683.6836836837	34461995051.4175\\
83783.7837837838	29622938414.9344\\
83883.8838838839	73155627196.9447\\
83983.983983984	96293918157.5067\\
84084.0840840841	85940271832.5438\\
84184.1841841842	17855636049.1981\\
84284.2842842843	82904385331.516\\
84384.3843843844	134715525707.237\\
84484.4844844845	68029196558.4646\\
84584.5845845846	16048738952.9787\\
84684.6846846847	73697352470.1409\\
84784.7847847848	111691038934.916\\
84884.8848848849	131175658371.037\\
84984.984984985	122398237754.072\\
85085.0850850851	75407798115.9626\\
85185.1851851852	7337772283.44677\\
85285.2852852853	52631051746.5357\\
85385.3853853854	41237196516.2137\\
85485.4854854855	47911567304.3424\\
85585.5855855856	108765440227.205\\
85685.6856856857	146956662202.585\\
85785.7857857858	163620077098.097\\
85885.8858858859	141131040036.383\\
85985.985985986	76502093030.3632\\
86086.0860860861	6309690621.52969\\
86186.1861861862	46923055041.776\\
86286.2862862863	70967430757.2595\\
86386.3863863864	19604955131.286\\
86486.4864864865	93934736165.5079\\
86586.5865865866	162712382847.714\\
86686.6866866867	182467531012.097\\
86786.7867867868	131196894037.154\\
86886.8868868869	43205770371.7374\\
86986.986986987	29347737799.1945\\
87087.0870870871	79338891504.431\\
87187.1871871872	108167676272.843\\
87287.2872872873	105622903972.012\\
87387.3873873874	46999979671.6221\\
87487.4874874875	58729980610.174\\
87587.5875875876	141222814119.585\\
87687.6876876877	98054685652.0014\\
87787.7877877878	1328252971.08097\\
87887.8878878879	69849096475.9381\\
87987.987987988	116922289563.224\\
88088.0880880881	144972553940.303\\
88188.1881881882	147073354488.381\\
88288.2882882883	109275519853.071\\
88388.3883883884	39565596487.992\\
88488.4884884885	32387686200.5725\\
88588.5885885886	66983602281.9732\\
88688.6886886887	10941673371.4447\\
88788.7887887888	96239216825.8987\\
88888.8888888889	148814476389.501\\
88988.988988989	179912591167.237\\
89089.0890890891	178555603050.812\\
89189.1891891892	125986000543.55\\
89289.2892892893	45682011950.6389\\
89389.3893893894	24249501668.3884\\
89489.4894894895	71281451276.3665\\
89589.5895895896	75856075413.7724\\
89689.6896896897	17533795126.5874\\
89789.7897897898	134131947048.836\\
89889.8898898899	195931761634.252\\
89989.98998999	193198270576.169\\
90090.0900900901	112934906952.39\\
90190.1901901902	17811725888.0396\\
90290.2902902903	53925502154.1212\\
90390.3903903904	102249319003.887\\
90490.4904904905	127050600848.723\\
90590.5905905906	114016157427.446\\
90690.6906906907	39928084617.2619\\
90790.7907907908	74971860031.1838\\
90890.8908908909	153247867232.024\\
90990.990990991	89187207350.5544\\
91091.0910910911	15161706094.0661\\
91191.1911911912	88225875290.8776\\
91291.2912912913	137355253590.761\\
91391.3913913914	165991822913.646\\
91491.4914914915	165474589928.045\\
91591.5915915916	121209791047.899\\
91691.6916916917	44380028113.3234\\
91791.7917917918	32976483701.6399\\
91891.8918918919	73015635361.9058\\
91991.991991992	5846498689.57366\\
92092.0920920921	104202731546.288\\
92192.1921921922	164671478283.129\\
92292.2922922923	201085121238.159\\
92392.3923923924	203326877195.721\\
92492.4924924925	149523428423.084\\
92592.5925925926	61024414497.7305\\
92692.6926926927	18642443956.8449\\
92792.7927927928	74768564932.8577\\
92892.8928928929	94202899278.5149\\
92992.992992993	24192322504.1871\\
93093.0930930931	115698805948.589\\
93193.1931931932	204097803673.83\\
93293.2932932933	224822142218.973\\
93393.3933933934	153752517416.158\\
93493.4934934935	45494439858.7681\\
93593.5935935936	41406948554.7269\\
93693.6936936937	101774251266.678\\
93793.7937937938	138407935801.673\\
93893.8938938939	143025334045.436\\
93993.993993994	92357465202.1151\\
94094.0940940941	17270122084.5878\\
94194.1941941942	134203362342.481\\
94294.2942942943	144043972834.461\\
94394.3943943944	29734840498.5758\\
94494.4944944945	66614960383.7225\\
94594.5945945946	131777855618.77\\
94694.6946946947	174639035667.45\\
94794.7947947948	192734155533.61\\
94894.8948948949	170990474391.936\\
94994.994994995	102323126507.482\\
95095.0950950951	14594862725.7764\\
95195.1951951952	59938665179.1694\\
95295.2952952953	66996776835.4592\\
95395.3953953954	48695537968.0531\\
95495.4954954955	143315808556.043\\
95595.5955955956	201397188987.628\\
95695.6956956957	232325402018.462\\
95795.7957957958	216754897771.867\\
95895.8958958959	139426032549.866\\
95995.995995996	40684001903.6482\\
96096.0960960961	40637473769.1267\\
96196.1961961962	95102965317.6339\\
96296.2962962963	105593408290.007\\
96396.3963963964	14171434668.1162\\
96496.4964964965	138753208225.101\\
96596.5965965966	232550618983.905\\
96696.6966966967	244470206658.674\\
96796.7967967968	154243778415.917\\
96896.8968968969	35758442253.0964\\
96996.996996997	56174225943.0049\\
97097.0970970971	119911642984.175\\
97197.1971971972	158376408869.316\\
97297.2972972973	162639225633.779\\
97397.3973973974	109523034577.487\\
97497.4974974975	4569978814.07283\\
97597.5975975976	131173096727.957\\
97697.6976976977	158287330632.633\\
97797.7977977978	38027120590.0183\\
97897.8978978979	70363964324.614\\
97997.997997998	143946569661.676\\
98098.0980980981	193193289650.097\\
98198.1981981982	216945625226.484\\
98298.2982982983	200100635811.558\\
98398.3983983984	131206323974.297\\
98498.4984984985	36194306498.3327\\
98598.5985985986	49569899526.0653\\
98698.6986986987	85929976991.9451\\
98798.7987987988	14701501750.181\\
98898.8988988989	136559806823.786\\
98998.998998999	210588597024.083\\
99099.0990990991	254502075409.874\\
99199.1991991992	255392124979.568\\
99299.2992992993	187608394341.238\\
99399.3993993994	78947526767.9523\\
99499.4994994995	18839567737.8312\\
99599.5995995996	89600770095.6594\\
99699.6996996997	125595999756.641\\
99799.7997997998	87095033200.9789\\
99899.8998998999	67860155948.5396\\
100000	212276785029.91\\
};
\addlegendentry{(c)}

\end{axis}

\begin{axis}[%
width=5.427in,
height=4.542in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> 05_Uploads/condNum_TBF_Inp_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.133in,
height=3.761in,
at={(0.693in,0.508in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=100,
xmax=99999.9735596384,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\Large$\omega \ [rad/s]$},
ymode=log,
ymin=1,
ymax=1.79769313486115e+308,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\Large$cond(\mathbf{A})$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	inf\\
100.1001001001	24859408558160.8\\
200.2002002002	3.41438136161695e+18\\
300.3003003003	1.58401236985544e+22\\
400.4004004004	2.18626142602305e+25\\
500.5005005005	1.12559483703821e+28\\
600.600600600601	2.60614724918456e+30\\
700.700700700701	4.54639771293282e+32\\
800.800800800801	4.47066548339196e+34\\
900.900900900901	3.65983508025659e+36\\
1001.001001001	2.27277856776187e+38\\
1101.1011011011	1.43173239003203e+40\\
1201.2012012012	5.98979520728724e+41\\
1301.3013013013	2.00603050397803e+43\\
1401.4014014014	8.91968693467757e+44\\
1501.5015015015	2.58146550246684e+46\\
1601.6016016016	3.19392752576561e+47\\
1701.7017017017	1.06485826685943e+49\\
1801.8018018018	7.92201440736567e+50\\
1901.9019019019	2.02967824306789e+52\\
2002.002002002	2.42734814494429e+53\\
2102.1021021021	2.73865859858543e+56\\
2202.2022022022	3.43466006686841e+60\\
2302.3023023023	3.08881274085275e+56\\
2402.4024024024	5.50376527247202e+57\\
2502.5025025025	4.91707446586444e+58\\
2602.6026026026	1.82893543464842e+69\\
2702.7027027027	4.20019320182531e+60\\
2802.8028028028	2.32292956487921e+61\\
2902.9029029029	2.72318191936986e+75\\
3003.003003003	1.72325952440406e+75\\
3103.1031031031	4.15778324592548e+77\\
3203.2032032032	1.06524671619732e+79\\
3303.3033033033	1.12334528413246e+81\\
3403.4034034034	2.67792604043666e+82\\
3503.5035035035	1.45524168532272e+67\\
3603.6036036036	2.04185518591845e+86\\
3703.7037037037	1.63031279154505e+88\\
3803.8038038038	2.75032528228912e+89\\
3903.9039039039	1.51833403902326e+89\\
4004.004004004	2.70033725372399e+93\\
4104.1041041041	4.30138606801591e+93\\
4204.2042042042	2.90220576520324e+99\\
4304.3043043043	2.1643172735846e+95\\
4404.4044044044	1.78549136794241e+99\\
4504.5045045045	2.27918313978109e+100\\
4604.6046046046	1.15952092247171e+102\\
4704.7047047047	5.63355610335961e+76\\
4804.8048048048	1.75447957963447e+104\\
4904.9049049049	6.65483262882446e+105\\
5005.005005005	7.15120371073739e+110\\
5105.10510510511	1.20484958938004e+80\\
5205.2052052052	4.53939612050809e+109\\
5305.30530530531	5.66225897375925e+81\\
5405.4054054054	2.04734386114787e+113\\
5505.50550550551	4.29530342818816e+83\\
5605.60560560561	8.31742161288645e+84\\
5705.70570570571	5.71536311691494e+117\\
5805.80580580581	3.42243157417439e+85\\
5905.90590590591	6.95137778329403e+119\\
6006.00600600601	1.74019635589855e+121\\
6106.10610610611	7.19299374054032e+86\\
6206.20620620621	1.77035837001156e+124\\
6306.30630630631	3.15645919299027e+123\\
6406.40640640641	2.38926961418076e+126\\
6506.50650650651	1.01754287990928e+127\\
6606.60660660661	1.23076241861337e+128\\
6706.70670670671	1.57970043544533e+130\\
6806.80680680681	3.81359258313037e+131\\
6906.90690690691	5.30505258853163e+128\\
7007.00700700701	5.11552941958501e+133\\
7107.10710710711	7.33173668079978e+135\\
7207.20720720721	1.29403002045662e+136\\
7307.30730730731	4.92018499424538e+136\\
7407.40740740741	6.76219096352891e+95\\
7507.50750750751	1.06652376455513e+142\\
7607.60760760761	1.23716194323664e+142\\
7707.70770770771	2.12705783657954e+142\\
7807.80780780781	1.47600564701021e+98\\
7907.90790790791	8.43798734670847e+144\\
8008.00800800801	8.51575136092552e+146\\
8108.10810810811	1.15066561920066e+99\\
8208.20820820821	2.30367019488745e+148\\
8308.30830830831	2.23357261500669e+147\\
8408.40840840841	1.34360511791924e+150\\
8508.50850850851	1.42835023409959e+101\\
8608.60860860861	1.02680840064674e+153\\
8708.70870870871	1.89332117721919e+102\\
8808.80880880881	4.04051781139357e+154\\
8908.90890890891	2.44682393128702e+103\\
9009.00900900901	2.17366696946408e+157\\
9109.10910910911	5.94274494501999e+157\\
9209.20920920921	3.99096960953771e+158\\
9309.30930930931	1.25491929756401e+106\\
9409.40940940941	6.15138306116861e+106\\
9509.50950950951	8.35800203116311e+106\\
9609.60960960961	1.0482922632097e+162\\
9709.70970970971	1.62426432142861e+164\\
9809.80980980981	1.53718288521228e+165\\
9909.90990990991	1.77433981294602e+165\\
10010.01001001	2.07166322431655e+167\\
10110.1101101101	7.18649096956888e+166\\
10210.2102102102	5.73669490257306e+168\\
10310.3103103103	5.20623072316177e+110\\
10410.4104104104	3.7752050128323e+172\\
10510.5105105105	5.70627418313047e+171\\
10610.6106106106	3.44658472320295e+111\\
10710.7107107107	3.05990446311396e+112\\
10810.8108108108	3.64204335269236e+112\\
10910.9109109109	8.37699653788437e+173\\
11011.011011011	4.91215199256673e+113\\
11111.1111111111	1.37838572988251e+175\\
11211.2112112112	7.0681809319964e+114\\
11311.3113113113	2.60288089575804e+179\\
11411.4114114114	4.7945712020262e+180\\
11511.5115115115	1.5295755721153e+177\\
11611.6116116116	6.1389004377277e+116\\
11711.7117117117	4.13917525760663e+183\\
11811.8118118118	8.18503603150672e+184\\
11911.9119119119	1.08771744544557e+185\\
12012.012012012	1.10138800980507e+119\\
12112.1121121121	1.47037701034647e+188\\
12212.2122122122	6.38527707319903e+187\\
12312.3123123123	3.01108590246606e+189\\
12412.4124124124	1.92865721411805e+191\\
12512.5125125125	2.3052009575284e+192\\
12612.6126126126	7.64586108417329e+191\\
12712.7127127127	1.93588642785479e+193\\
12812.8128128128	3.73989745283763e+193\\
12912.9129129129	2.35920572225731e+194\\
13013.013013013	4.80428959491347e+124\\
13113.1131131131	2.41963990134011e+196\\
13213.2132132132	6.18339149233245e+196\\
13313.3133133133	1.41065407016407e+198\\
13413.4134134134	3.62790328841665e+198\\
13513.5135135135	3.57785430508769e+125\\
13613.6136136136	2.37746274128451e+200\\
13713.7137137137	6.14178755602746e+201\\
13813.8138138138	1.34319259014619e+200\\
13913.9139139139	1.29654800843933e+203\\
14014.014014014	4.17364657838317e+202\\
14114.1141141141	3.6841160461657e+204\\
14214.2142142142	7.79068748638809e+202\\
14314.3143143143	9.46943725523755e+206\\
14414.4144144144	1.11501764791378e+207\\
14514.5145145145	3.02451318318249e+206\\
14614.6146146146	1.99677842731289e+209\\
14714.7147147147	2.63718721575513e+209\\
14814.8148148148	3.11299286000434e+130\\
14914.9149149149	1.65582683054104e+211\\
15015.015015015	4.25153978827482e+212\\
15115.1151151151	6.86030798899359e+212\\
15215.2152152152	inf\\
15315.3153153153	inf\\
15415.4154154154	3.26377328346995e+216\\
15515.5155155155	2.85227594249489e+133\\
15615.6156156156	2.01192215977232e+217\\
15715.7157157157	inf\\
15815.8158158158	inf\\
15915.9159159159	2.32256900535207e+135\\
16016.016016016	inf\\
16116.1161161161	inf\\
16216.2162162162	1.40734471275826e+137\\
16316.3163163163	2.07803878778843e+137\\
16416.4164164164	inf\\
16516.5165165165	inf\\
16616.6166166166	inf\\
16716.7167167167	inf\\
16816.8168168168	1.28546413010854e+140\\
16916.9169169169	inf\\
17017.017017017	1.7267776524327e+140\\
17117.1171171171	5.02283387755264e+140\\
17217.2172172172	inf\\
17317.3173173173	5.6208308932026e+141\\
17417.4174174174	inf\\
17517.5175175175	inf\\
17617.6176176176	inf\\
17717.7177177177	1.33857866392144e+143\\
17817.8178178178	1.1639529920193e+143\\
17917.9179179179	inf\\
18018.018018018	inf\\
18118.1181181181	1.56752430204923e+144\\
18218.2182182182	inf\\
18318.3183183183	inf\\
18418.4184184184	inf\\
18518.5185185185	inf\\
18618.6186186186	5.32028541268408e+145\\
18718.7187187187	inf\\
18818.8188188188	inf\\
18918.9189189189	inf\\
19019.019019019	1.19852685320097e+147\\
19119.1191191191	inf\\
19219.2192192192	inf\\
19319.3193193193	inf\\
19419.4194194194	inf\\
19519.5195195195	1.04342812428982e+149\\
19619.6196196196	inf\\
19719.7197197197	1.71358255920287e+150\\
19819.8198198198	inf\\
19919.9199199199	inf\\
20020.02002002	inf\\
20120.1201201201	8.34420599844568e+151\\
20220.2202202202	inf\\
20320.3203203203	inf\\
20420.4204204204	5.60789932681523e+153\\
20520.5205205205	1.61956330822418e+154\\
20620.6206206206	4.27198826783614e+153\\
20720.7207207207	5.32985815409961e+153\\
20820.8208208208	inf\\
20920.9209209209	4.53610595452328e+154\\
21021.021021021	inf\\
21121.1211211211	7.15598068873339e+154\\
21221.2212212212	5.15389512687222e+155\\
21321.3213213213	inf\\
21421.4214214214	5.95552923508125e+155\\
21521.5215215215	1.68157299943743e+156\\
21621.6216216216	inf\\
21721.7217217217	inf\\
21821.8218218218	inf\\
21921.9219219219	inf\\
22022.022022022	3.09307952780645e+158\\
22122.1221221221	inf\\
22222.2222222222	1.68508831103351e+159\\
22322.3223223223	inf\\
22422.4224224224	2.74664512914194e+160\\
22522.5225225225	4.75773598827649e+159\\
22622.6226226226	inf\\
22722.7227227227	8.61855155444917e+160\\
22822.8228228228	inf\\
22922.9229229229	inf\\
23023.023023023	inf\\
23123.1231231231	inf\\
23223.2232232232	1.12698917159563e+162\\
23323.3233233233	2.66634032672052e+164\\
23423.4234234234	inf\\
23523.5235235235	inf\\
23623.6236236236	inf\\
23723.7237237237	7.81174043039976e+163\\
23823.8238238238	inf\\
23923.9239239239	inf\\
24024.024024024	inf\\
24124.1241241241	inf\\
24224.2242242242	inf\\
24324.3243243243	2.9409285443405e+166\\
24424.4244244244	inf\\
24524.5245245245	inf\\
24624.6246246246	inf\\
24724.7247247247	inf\\
24824.8248248248	1.91455214213761e+167\\
24924.9249249249	inf\\
25025.025025025	8.3033372231652e+168\\
25125.1251251251	8.13524206207737e+167\\
25225.2252252252	inf\\
25325.3253253253	inf\\
25425.4254254254	inf\\
25525.5255255255	inf\\
25625.6256256256	inf\\
25725.7257257257	inf\\
25825.8258258258	inf\\
25925.9259259259	inf\\
26026.026026026	inf\\
26126.1261261261	inf\\
26226.2262262262	inf\\
26326.3263263263	inf\\
26426.4264264264	inf\\
26526.5265265265	2.78196706361997e+172\\
26626.6266266266	inf\\
26726.7267267267	inf\\
26826.8268268268	inf\\
26926.9269269269	inf\\
27027.027027027	1.98082185454714e+174\\
27127.1271271271	inf\\
27227.2272272272	2.18090228475045e+175\\
27327.3273273273	inf\\
27427.4274274274	inf\\
27527.5275275275	inf\\
27627.6276276276	inf\\
27727.7277277277	inf\\
27827.8278278278	inf\\
27927.9279279279	inf\\
28028.028028028	inf\\
28128.1281281281	3.35065065378153e+178\\
28228.2282282282	inf\\
28328.3283283283	3.82341162583905e+178\\
28428.4284284284	inf\\
28528.5285285285	inf\\
28628.6286286286	inf\\
28728.7287287287	1.44575830531156e+179\\
28828.8288288288	inf\\
28928.9289289289	inf\\
29029.029029029	inf\\
29129.1291291291	inf\\
29229.2292292292	inf\\
29329.3293293293	inf\\
29429.4294294294	inf\\
29529.5295295295	1.40157115556989e+181\\
29629.6296296296	6.70478380707951e+181\\
29729.7297297297	inf\\
29829.8298298298	inf\\
29929.9299299299	inf\\
30030.03003003	6.94984838979389e+182\\
30130.1301301301	inf\\
30230.2302302302	inf\\
30330.3303303303	inf\\
30430.4304304304	inf\\
30530.5305305305	2.1118337303468e+184\\
30630.6306306306	5.51999196492716e+184\\
30730.7307307307	1.03373983764947e+185\\
30830.8308308308	inf\\
30930.9309309309	4.93887916597769e+185\\
31031.031031031	7.8829733912511e+185\\
31131.1311311311	inf\\
31231.2312312312	inf\\
31331.3313313313	inf\\
31431.4314314314	inf\\
31531.5315315315	inf\\
31631.6316316316	3.30036378557256e+188\\
31731.7317317317	inf\\
31831.8318318318	5.33496417458968e+188\\
31931.9319319319	1.12070202142566e+189\\
32032.032032032	inf\\
32132.1321321321	inf\\
32232.2322322322	inf\\
32332.3323323323	4.23027321198426e+190\\
32432.4324324324	2.59331259961456e+190\\
32532.5325325325	inf\\
32632.6326326326	1.19140491851238e+191\\
32732.7327327327	inf\\
32832.8328328328	inf\\
32932.9329329329	2.42051090500399e+191\\
33033.033033033	inf\\
33133.1331331331	inf\\
33233.2332332332	inf\\
33333.3333333333	4.58030274028709e+192\\
33433.4334334334	inf\\
33533.5335335335	inf\\
33633.6336336336	inf\\
33733.7337337337	inf\\
33833.8338338338	inf\\
33933.9339339339	2.44070280027865e+194\\
34034.034034034	2.4315144201681e+194\\
34134.1341341341	inf\\
34234.2342342342	2.83874741061529e+194\\
34334.3343343343	inf\\
34434.4344344344	inf\\
34534.5345345345	4.04406499531019e+195\\
34634.6346346346	1.28712307147372e+196\\
34734.7347347347	inf\\
34834.8348348348	inf\\
34934.9349349349	inf\\
35035.035035035	inf\\
35135.1351351351	inf\\
35235.2352352352	inf\\
35335.3353353353	inf\\
35435.4354354354	1.65543270720816e+199\\
35535.5355355355	inf\\
35635.6356356356	2.71380338191605e+199\\
35735.7357357357	1.87197772576206e+199\\
35835.8358358358	inf\\
35935.9359359359	inf\\
36036.036036036	4.78838741543186e+199\\
36136.1361361361	inf\\
36236.2362362362	1.72028287176233e+200\\
36336.3363363363	inf\\
36436.4364364364	inf\\
36536.5365365365	inf\\
36636.6366366366	1.90318764391645e+201\\
36736.7367367367	inf\\
36836.8368368368	inf\\
36936.9369369369	inf\\
37037.037037037	inf\\
37137.1371371371	inf\\
37237.2372372372	2.00673896369723e+203\\
37337.3373373373	inf\\
37437.4374374374	inf\\
37537.5375375375	inf\\
37637.6376376376	7.04528702370285e+203\\
37737.7377377377	inf\\
37837.8378378378	inf\\
37937.9379379379	inf\\
38038.038038038	1.18179672596599e+205\\
38138.1381381381	inf\\
38238.2382382382	inf\\
38338.3383383383	inf\\
38438.4384384384	inf\\
38538.5385385385	inf\\
38638.6386386386	inf\\
38738.7387387387	1.17636673372045e+207\\
38838.8388388388	inf\\
38938.9389389389	3.31117958910442e+207\\
39039.039039039	inf\\
39139.1391391391	2.18191405463487e+209\\
39239.2392392392	inf\\
39339.3393393393	inf\\
39439.4394394394	6.95272770583473e+208\\
39539.5395395395	8.19018465483848e+208\\
39639.6396396396	inf\\
39739.7397397397	1.97773130340239e+209\\
39839.8398398398	inf\\
39939.9399399399	5.51133966050367e+209\\
40040.04004004	inf\\
40140.1401401401	1.02636666228007e+210\\
40240.2402402402	1.69878375486533e+210\\
40340.3403403403	inf\\
40440.4404404404	inf\\
40540.5405405405	inf\\
40640.6406406406	inf\\
40740.7407407407	2.67514222467172e+211\\
40840.8408408408	inf\\
40940.9409409409	7.25541086585265e+211\\
41041.041041041	2.03540446591217e+212\\
41141.1411411411	inf\\
41241.2412412412	6.88376624793195e+212\\
41341.3413413413	2.14903610165009e+213\\
41441.4414414414	3.89821429819114e+213\\
41541.5415415415	4.05944081127719e+213\\
41641.6416416416	inf\\
41741.7417417417	inf\\
41841.8418418418	9.1474803522158e+214\\
41941.9419419419	1.47253689119312e+217\\
42042.042042042	inf\\
42142.1421421421	2.72908475796813e+215\\
42242.2422422422	9.00995981416415e+215\\
42342.3423423423	inf\\
42442.4424424424	6.2520910132539e+216\\
42542.5425425425	inf\\
42642.6426426426	inf\\
42742.7427427427	1.92557760091093e+218\\
42842.8428428428	5.27061528172246e+217\\
42942.9429429429	3.21484486759927e+218\\
43043.043043043	inf\\
43143.1431431431	1.16389981996975e+221\\
43243.2432432432	inf\\
43343.3433433433	inf\\
43443.4434434434	inf\\
43543.5435435435	5.16862410758924e+218\\
43643.6436436436	inf\\
43743.7437437437	4.50424794401999e+219\\
43843.8438438438	inf\\
43943.9439439439	2.28768827363327e+219\\
44044.044044044	3.34017448987083e+219\\
44144.1441441441	2.70639113008708e+220\\
44244.2442442442	inf\\
44344.3443443443	1.33310887688139e+221\\
44444.4444444444	2.57551904030686e+220\\
44544.5445445445	inf\\
44644.6446446446	inf\\
44744.7447447447	inf\\
44844.8448448448	3.32458534439107e+221\\
44944.9449449449	inf\\
45045.045045045	1.21559495640322e+222\\
45145.1451451451	inf\\
45245.2452452452	inf\\
45345.3453453453	inf\\
45445.4454454454	1.19534580410253e+223\\
45545.5455455455	inf\\
45645.6456456456	inf\\
45745.7457457457	1.66538663718128e+224\\
45845.8458458458	inf\\
45945.9459459459	inf\\
46046.046046046	inf\\
46146.1461461461	inf\\
46246.2462462462	inf\\
46346.3463463463	9.25028803491781e+225\\
46446.4464464464	inf\\
46546.5465465465	inf\\
46646.6466466466	2.1557600921581e+226\\
46746.7467467467	2.6930924354866e+227\\
46846.8468468468	inf\\
46946.9469469469	inf\\
47047.047047047	inf\\
47147.1471471471	inf\\
47247.2472472472	inf\\
47347.3473473473	4.25846057976621e+228\\
47447.4474474474	1.7668972859667e+228\\
47547.5475475475	1.68209173939934e+230\\
47647.6476476476	inf\\
47747.7477477477	inf\\
47847.8478478479	inf\\
47947.9479479479	inf\\
48048.048048048	inf\\
48148.1481481481	inf\\
48248.2482482482	inf\\
48348.3483483484	inf\\
48448.4484484484	inf\\
48548.5485485485	inf\\
48648.6486486486	inf\\
48748.7487487487	inf\\
48848.8488488489	inf\\
48948.9489489489	inf\\
49049.049049049	inf\\
49149.1491491491	inf\\
49249.2492492492	inf\\
49349.3493493494	inf\\
49449.4494494495	inf\\
49549.5495495495	inf\\
49649.6496496496	inf\\
49749.7497497497	inf\\
49849.8498498499	inf\\
49949.94994995	inf\\
50050.05005005	inf\\
50150.1501501501	inf\\
50250.2502502503	inf\\
50350.3503503504	inf\\
50450.4504504505	inf\\
50550.5505505505	inf\\
50650.6506506506	inf\\
50750.7507507508	inf\\
50850.8508508509	inf\\
50950.950950951	8.54543782604076e+235\\
51051.0510510511	inf\\
51151.1511511511	inf\\
51251.2512512513	inf\\
51351.3513513514	inf\\
51451.4514514515	inf\\
51551.5515515516	inf\\
51651.6516516516	inf\\
51751.7517517518	inf\\
51851.8518518519	inf\\
51951.951951952	inf\\
52052.0520520521	inf\\
52152.1521521521	inf\\
52252.2522522523	inf\\
52352.3523523524	inf\\
52452.4524524525	inf\\
52552.5525525526	inf\\
52652.6526526527	inf\\
52752.7527527528	inf\\
52852.8528528529	inf\\
52952.952952953	inf\\
53053.0530530531	3.20451929669216e+240\\
53153.1531531532	inf\\
53253.2532532533	inf\\
53353.3533533534	2.00567750539582e+241\\
53453.4534534535	inf\\
53553.5535535536	3.87027535901129e+241\\
53653.6536536537	inf\\
53753.7537537538	inf\\
53853.8538538539	inf\\
53953.953953954	inf\\
54054.0540540541	9.08318290388732e+242\\
54154.1541541542	inf\\
54254.2542542543	inf\\
54354.3543543544	4.53046630957407e+243\\
54454.4544544545	inf\\
54554.5545545546	inf\\
54654.6546546547	inf\\
54754.7547547548	inf\\
54854.8548548549	inf\\
54954.954954955	inf\\
55055.0550550551	inf\\
55155.1551551552	4.24146823425306e+244\\
55255.2552552553	3.13937354388553e+245\\
55355.3553553554	inf\\
55455.4554554555	inf\\
55555.5555555556	inf\\
55655.6556556557	inf\\
55755.7557557558	inf\\
55855.8558558559	inf\\
55955.955955956	6.51337508345547e+246\\
56056.0560560561	inf\\
56156.1561561562	inf\\
56256.2562562563	1.19282044031869e+247\\
56356.3563563564	inf\\
56456.4564564565	inf\\
56556.5565565566	3.79712275507258e+248\\
56656.6566566567	1.55762530822089e+248\\
56756.7567567568	1.67811523919594e+248\\
56856.8568568569	inf\\
56956.956956957	inf\\
57057.0570570571	inf\\
57157.1571571572	inf\\
57257.2572572573	8.71706485711249e+249\\
57357.3573573574	inf\\
57457.4574574575	1.71690333692399e+250\\
57557.5575575576	inf\\
57657.6576576577	inf\\
57757.7577577578	inf\\
57857.8578578579	inf\\
57957.957957958	inf\\
58058.0580580581	inf\\
58158.1581581582	inf\\
58258.2582582583	inf\\
58358.3583583584	inf\\
58458.4584584585	inf\\
58558.5585585586	inf\\
58658.6586586587	inf\\
58758.7587587588	inf\\
58858.8588588589	3.32330869454255e+252\\
58958.958958959	inf\\
59059.0590590591	5.91752200205348e+252\\
59159.1591591592	inf\\
59259.2592592593	2.84448190521745e+253\\
59359.3593593594	inf\\
59459.4594594595	inf\\
59559.5595595596	3.46048953749132e+253\\
59659.6596596597	inf\\
59759.7597597598	inf\\
59859.8598598599	inf\\
59959.95995996	inf\\
60060.0600600601	inf\\
60160.1601601602	inf\\
60260.2602602603	1.08721478906469e+255\\
60360.3603603604	inf\\
60460.4604604605	inf\\
60560.5605605606	inf\\
60660.6606606607	1.77830200050189e+256\\
60760.7607607608	inf\\
60860.8608608609	9.88952600234467e+256\\
60960.960960961	inf\\
61061.0610610611	2.00273077977571e+257\\
61161.1611611612	1.77811681639618e+258\\
61261.2612612613	inf\\
61361.3613613614	inf\\
61461.4614614615	6.76582376446938e+258\\
61561.5615615616	inf\\
61661.6616616617	inf\\
61761.7617617618	inf\\
61861.8618618619	1.52109233561324e+259\\
61961.961961962	inf\\
62062.0620620621	inf\\
62162.1621621622	4.80485968028956e+259\\
62262.2622622623	inf\\
62362.3623623624	5.13073927401961e+260\\
62462.4624624625	inf\\
62562.5625625626	inf\\
62662.6626626627	inf\\
62762.7627627628	inf\\
62862.8628628629	inf\\
62962.962962963	inf\\
63063.0630630631	inf\\
63163.1631631632	inf\\
63263.2632632633	inf\\
63363.3633633634	inf\\
63463.4634634635	1.35355798121324e+262\\
63563.5635635636	inf\\
63663.6636636637	inf\\
63763.7637637638	7.00012465600076e+263\\
63863.8638638639	inf\\
63963.963963964	inf\\
64064.0640640641	3.48390161041388e+263\\
64164.1641641642	inf\\
64264.2642642643	inf\\
64364.3643643644	inf\\
64464.4644644645	inf\\
64564.5645645646	inf\\
64664.6646646647	7.90438365436623e+264\\
64764.7647647648	2.28630732776141e+265\\
64864.8648648649	6.38804956674348e+264\\
64964.964964965	inf\\
65065.0650650651	inf\\
65165.1651651652	inf\\
65265.2652652653	5.18542401883003e+266\\
65365.3653653654	1.13702017799262e+267\\
65465.4654654655	inf\\
65565.5655655656	inf\\
65665.6656656657	inf\\
65765.7657657658	inf\\
65865.8658658659	8.22510641073592e+266\\
65965.965965966	inf\\
66066.0660660661	9.01671827134977e+267\\
66166.1661661662	inf\\
66266.2662662663	inf\\
66366.3663663664	inf\\
66466.4664664665	inf\\
66566.5665665666	inf\\
66666.6666666667	inf\\
66766.7667667668	inf\\
66866.8668668669	inf\\
66966.966966967	8.8011427783248e+268\\
67067.0670670671	inf\\
67167.1671671672	5.2777854309954e+269\\
67267.2672672673	inf\\
67367.3673673674	1.02457906960886e+271\\
67467.4674674675	inf\\
67567.5675675676	inf\\
67667.6676676677	inf\\
67767.7677677678	inf\\
67867.8678678679	inf\\
67967.967967968	1.5093934075804e+271\\
68068.0680680681	1.48227059029312e+271\\
68168.1681681682	inf\\
68268.2682682683	inf\\
68368.3683683684	6.89170584182652e+271\\
68468.4684684685	inf\\
68568.5685685686	inf\\
68668.6686686687	2.38523002643139e+272\\
68768.7687687688	inf\\
68868.8688688689	inf\\
68968.968968969	inf\\
69069.0690690691	1.80454635626727e+274\\
69169.1691691692	inf\\
69269.2692692693	4.61793110607562e+273\\
69369.3693693694	inf\\
69469.4694694695	inf\\
69569.5695695696	1.09164594073322e+274\\
69669.6696696697	inf\\
69769.7697697698	inf\\
69869.8698698699	2.68269815938974e+274\\
69969.96996997	inf\\
70070.0700700701	inf\\
70170.1701701702	inf\\
70270.2702702703	inf\\
70370.3703703704	inf\\
70470.4704704705	inf\\
70570.5705705706	1.03120457244947e+276\\
70670.6706706707	inf\\
70770.7707707708	inf\\
70870.8708708709	1.1020439715681e+276\\
70970.970970971	2.68448380046948e+276\\
71071.0710710711	inf\\
71171.1711711712	inf\\
71271.2712712713	1.09055622778754e+277\\
71371.3713713714	inf\\
71471.4714714715	inf\\
71571.5715715716	4.44194869620883e+277\\
71671.6716716717	inf\\
71771.7717717718	1.44227401904083e+279\\
71871.8718718719	inf\\
71971.971971972	inf\\
72072.0720720721	inf\\
72172.1721721722	inf\\
72272.2722722723	inf\\
72372.3723723724	6.55848792480608e+279\\
72472.4724724725	6.63285513637423e+279\\
72572.5725725726	inf\\
72672.6726726727	inf\\
72772.7727727728	inf\\
72872.8728728729	inf\\
72972.972972973	inf\\
73073.0730730731	8.37602840862456e+280\\
73173.1731731732	inf\\
73273.2732732733	inf\\
73373.3733733734	1.81635503872477e+281\\
73473.4734734735	inf\\
73573.5735735736	inf\\
73673.6736736737	inf\\
73773.7737737738	4.41018609596849e+281\\
73873.8738738739	inf\\
73973.973973974	7.10218470495585e+281\\
74074.0740740741	inf\\
74174.1741741742	inf\\
74274.2742742743	inf\\
74374.3743743744	inf\\
74474.4744744745	1.58660792781579e+283\\
74574.5745745746	inf\\
74674.6746746747	inf\\
74774.7747747748	inf\\
74874.8748748749	inf\\
74974.974974975	inf\\
75075.0750750751	inf\\
75175.1751751752	1.10639343855388e+284\\
75275.2752752753	2.48596118740739e+284\\
75375.3753753754	inf\\
75475.4754754755	inf\\
75575.5755755756	inf\\
75675.6756756757	inf\\
75775.7757757758	inf\\
75875.8758758759	inf\\
75975.975975976	inf\\
76076.0760760761	2.32666744769696e+286\\
76176.1761761762	6.81923607096724e+286\\
76276.2762762763	inf\\
76376.3763763764	inf\\
76476.4764764765	inf\\
76576.5765765766	2.36794527246641e+287\\
76676.6766766767	inf\\
76776.7767767768	inf\\
76876.8768768769	inf\\
76976.976976977	inf\\
77077.0770770771	inf\\
77177.1771771772	inf\\
77277.2772772773	inf\\
77377.3773773774	inf\\
77477.4774774775	1.40697492041582e+289\\
77577.5775775776	inf\\
77677.6776776777	inf\\
77777.7777777778	inf\\
77877.8778778779	1.97951561434783e+289\\
77977.977977978	4.62168644012747e+291\\
78078.0780780781	inf\\
78178.1781781782	inf\\
78278.2782782783	1.19978172012553e+290\\
78378.3783783784	1.4331412575475e+290\\
78478.4784784785	inf\\
78578.5785785786	inf\\
78678.6786786787	inf\\
78778.7787787788	inf\\
78878.8788788789	9.32605881982024e+290\\
78978.978978979	inf\\
79079.0790790791	1.27145474513241e+291\\
79179.1791791792	inf\\
79279.2792792793	inf\\
79379.3793793794	inf\\
79479.4794794795	3.62870071511428e+292\\
79579.5795795796	inf\\
79679.6796796797	inf\\
79779.7797797798	5.53639502289765e+292\\
79879.8798798799	1.32638757870609e+293\\
79979.97997998	3.7329949868991e+293\\
80080.0800800801	inf\\
80180.1801801802	inf\\
80280.2802802803	1.72150159432989e+294\\
80380.3803803804	1.1721626254414e+294\\
80480.4804804805	1.03309932981515e+294\\
80580.5805805806	inf\\
80680.6806806807	inf\\
80780.7807807808	3.48334015043847e+294\\
80880.8808808809	inf\\
80980.980980981	inf\\
81081.0810810811	inf\\
81181.1811811812	inf\\
81281.2812812813	inf\\
81381.3813813814	inf\\
81481.4814814815	4.44218557660653e+295\\
81581.5815815816	inf\\
81681.6816816817	inf\\
81781.7817817818	3.68005020996752e+296\\
81881.8818818819	1.57797946202352e+296\\
81981.981981982	inf\\
82082.0820820821	8.27881800954848e+296\\
82182.1821821822	inf\\
82282.2822822823	inf\\
82382.3823823824	1.5294852739061e+298\\
82482.4824824825	6.15373958982767e+297\\
82582.5825825826	inf\\
82682.6826826827	inf\\
82782.7827827828	inf\\
82882.8828828829	1.37842169180337e+299\\
82982.982982983	4.9785642252869e+298\\
83083.0830830831	4.37089884000575e+298\\
83183.1831831832	4.24423963379662e+298\\
83283.2832832833	inf\\
83383.3833833834	inf\\
83483.4834834835	inf\\
83583.5835835836	8.96657011612675e+299\\
83683.6836836837	2.83344588112987e+300\\
83783.7837837838	inf\\
83883.8838838839	inf\\
83983.983983984	1.50133061076805e+301\\
84084.0840840841	inf\\
84184.1841841842	inf\\
84284.2842842843	8.82899774951515e+300\\
84384.3843843844	inf\\
84484.4844844845	8.85143235841694e+300\\
84584.5845845846	inf\\
84684.6846846847	inf\\
84784.7847847848	3.26397240973925e+301\\
84884.8848848849	3.27415859813095e+301\\
84984.984984985	inf\\
85085.0850850851	inf\\
85185.1851851852	inf\\
85285.2852852853	inf\\
85385.3853853854	inf\\
85485.4854854855	1.48876828878968e+302\\
85585.5855855856	inf\\
85685.6856856857	inf\\
85785.7857857858	inf\\
85885.8858858859	inf\\
85985.985985986	2.39606625750166e+303\\
86086.0860860861	inf\\
86186.1861861862	inf\\
86286.2862862863	7.78604741873421e+303\\
86386.3863863864	2.25761486016783e+304\\
86486.4864864865	inf\\
86586.5865865866	inf\\
86686.6866866867	inf\\
86786.7867867868	1.31254650118838e+305\\
86886.8868868869	inf\\
86986.986986987	inf\\
87087.0870870871	6.48459010635548e+305\\
87187.1871871872	2.60533370576294e+306\\
87287.2872872873	inf\\
87387.3873873874	inf\\
87487.4874874875	2.96946531163319e+306\\
87587.5875875876	inf\\
87687.6876876877	inf\\
87787.7877877878	inf\\
87887.8878878879	2.2515696172557e+307\\
87987.987987988	inf\\
88088.0880880881	3.62688232305377e+307\\
88188.1881881882	3.43761191952394e+307\\
88288.2882882883	inf\\
88388.3883883884	inf\\
88488.4884884885	inf\\
88588.5885885886	7.01030265182486e+307\\
88688.6886886887	8.49739486911451e+307\\
88788.7887887888	1.02060537370733e+308\\
88888.8888888889	inf\\
88988.988988989	inf\\
89089.0890890891	inf\\
89189.1891891892	inf\\
89289.2892892893	inf\\
89389.3893893894	inf\\
89489.4894894895	inf\\
89589.5895895896	inf\\
89689.6896896897	inf\\
89789.7897897898	inf\\
89889.8898898899	inf\\
89989.98998999	inf\\
90090.0900900901	inf\\
90190.1901901902	inf\\
90290.2902902903	inf\\
90390.3903903904	inf\\
90490.4904904905	inf\\
90590.5905905906	inf\\
90690.6906906907	inf\\
90790.7907907908	inf\\
90890.8908908909	inf\\
90990.990990991	inf\\
91091.0910910911	inf\\
91191.1911911912	inf\\
91291.2912912913	inf\\
91391.3913913914	inf\\
91491.4914914915	inf\\
91591.5915915916	inf\\
91691.6916916917	inf\\
91791.7917917918	inf\\
91891.8918918919	inf\\
91991.991991992	inf\\
92092.0920920921	inf\\
92192.1921921922	inf\\
92292.2922922923	inf\\
92392.3923923924	inf\\
92492.4924924925	inf\\
92592.5925925926	inf\\
92692.6926926927	inf\\
92792.7927927928	inf\\
92892.8928928929	inf\\
92992.992992993	inf\\
93093.0930930931	inf\\
93193.1931931932	inf\\
93293.2932932933	inf\\
93393.3933933934	inf\\
93493.4934934935	inf\\
93593.5935935936	inf\\
93693.6936936937	inf\\
93793.7937937938	inf\\
93893.8938938939	inf\\
93993.993993994	inf\\
94094.0940940941	inf\\
94194.1941941942	inf\\
94294.2942942943	inf\\
94394.3943943944	inf\\
94494.4944944945	inf\\
94594.5945945946	inf\\
94694.6946946947	inf\\
94794.7947947948	inf\\
94894.8948948949	inf\\
94994.994994995	inf\\
95095.0950950951	inf\\
95195.1951951952	inf\\
95295.2952952953	inf\\
95395.3953953954	inf\\
95495.4954954955	inf\\
95595.5955955956	inf\\
95695.6956956957	inf\\
95795.7957957958	inf\\
95895.8958958959	inf\\
95995.995995996	inf\\
96096.0960960961	inf\\
96196.1961961962	inf\\
96296.2962962963	inf\\
96396.3963963964	inf\\
96496.4964964965	inf\\
96596.5965965966	inf\\
96696.6966966967	inf\\
96796.7967967968	inf\\
96896.8968968969	inf\\
96996.996996997	inf\\
97097.0970970971	inf\\
97197.1971971972	inf\\
97297.2972972973	inf\\
97397.3973973974	inf\\
97497.4974974975	inf\\
97597.5975975976	inf\\
97697.6976976977	inf\\
97797.7977977978	inf\\
97897.8978978979	inf\\
97997.997997998	inf\\
98098.0980980981	inf\\
98198.1981981982	inf\\
98298.2982982983	inf\\
98398.3983983984	inf\\
98498.4984984985	inf\\
98598.5985985986	inf\\
98698.6986986987	inf\\
98798.7987987988	inf\\
98898.8988988989	inf\\
98998.998998999	inf\\
99099.0990990991	inf\\
99199.1991991992	inf\\
99299.2992992993	inf\\
99399.3993993994	inf\\
99499.4994994995	inf\\
99599.5995995996	inf\\
99699.6996996997	inf\\
99799.7997997998	inf\\
99899.8998998999	inf\\
100000	inf\\
};
\addlegendentry{(a)}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	inf\\
100.1001001001	35155301505310.7\\
200.2002002002	4.82864316885451e+18\\
300.3003003003	2.24013171990258e+22\\
400.4004004004	3.09184050283379e+25\\
500.5005005005	1.59183140979307e+28\\
600.600600600601	3.68564878158548e+30\\
700.700700700701	6.42957723518452e+32\\
800.800800800801	6.3224757514418e+34\\
900.900900900901	5.1757884053407e+36\\
1001.001001001	3.22386414646215e+38\\
1101.1011011011	2.1795761127244e+40\\
1201.2012012012	8.11069799549239e+41\\
1301.3013013013	3.16546403960523e+43\\
1401.4014014014	1.08419053895183e+45\\
1501.5015015015	3.07921867098105e+46\\
1601.6016016016	1.03752079541524e+48\\
1701.7017017017	3.06401639250854e+49\\
1801.8018018018	1.25723852038991e+51\\
1901.9019019019	2.65132571799522e+52\\
2002.002002002	3.44512633748626e+53\\
2102.1021021021	1.06763089885816e+54\\
2202.2022022022	2.36456246582308e+55\\
2302.3023023023	4.98168571923978e+56\\
2402.4024024024	8.1683278128701e+57\\
2502.5025025025	5.74575220408726e+58\\
2602.6026026026	5.60043455018434e+59\\
2702.7027027027	5.10232689810122e+60\\
2802.8028028028	3.22320252439483e+61\\
2902.9029029029	1.68601614398339e+62\\
3003.003003003	1.42578309023142e+63\\
3103.1031031031	2.1390812104878e+64\\
3203.2032032032	6.41387317282512e+64\\
3303.3033033033	5.43102466063336e+65\\
3403.4034034034	3.81434595454701e+66\\
3503.5035035035	2.15086316122711e+67\\
3603.6036036036	1.4964325870511e+68\\
3703.7037037037	8.62615052946372e+68\\
3803.8038038038	5.56824804737083e+69\\
3903.9039039039	3.35946143612352e+70\\
4004.004004004	1.83613166360925e+71\\
4104.1041041041	1.10193388445873e+72\\
4204.2042042042	5.35000675131342e+72\\
4304.3043043043	3.70353067653998e+73\\
4404.4044044044	3.19983242477233e+74\\
4504.5045045045	1.83859769597383e+75\\
4604.6046046046	1.3688667518394e+76\\
4704.7047047047	7.93320297667074e+76\\
4804.8048048048	5.55605245299702e+77\\
4904.9049049049	5.41762448327644e+78\\
5005.005005005	2.09128929306689e+79\\
5105.10510510511	1.71493657372348e+80\\
5205.2052052052	9.52883852181154e+80\\
5305.30530530531	7.75301539467582e+81\\
5405.4054054054	9.32190350887495e+82\\
5505.50550550551	5.23689073918972e+83\\
5605.60560560561	1.42994207846006e+85\\
5705.70570570571	4.3954135645646e+84\\
5805.80580580581	6.52395750148844e+85\\
5905.90590590591	7.48959360134879e+85\\
6006.00600600601	1.97806132483503e+86\\
6106.10610610611	1.03609526524488e+87\\
6206.20620620621	3.6458758221163e+87\\
6306.30630630631	8.42411171207777e+88\\
6406.40640640641	7.9869863803902e+88\\
6506.50650650651	2.55608014399641e+89\\
6606.60660660661	1.48085726803939e+90\\
6706.70670670671	5.58294115728599e+90\\
6806.80680680681	3.35140386219547e+91\\
6906.90690690691	3.21962945167645e+92\\
7007.00700700701	7.87890397861934e+92\\
7107.10710710711	2.78817430734815e+93\\
7207.20720720721	9.2226760158064e+94\\
7307.30730730731	7.72823251748616e+95\\
7407.40740740741	1.06491029149933e+96\\
7507.50750750751	2.37108441505811e+96\\
7607.60760760761	1.66323365560554e+97\\
7707.70770770771	2.07112708020349e+97\\
7807.80780780781	5.70245923672696e+97\\
7907.90790790791	2.03900640009913e+98\\
8008.00800800801	4.1814981043558e+98\\
8108.10810810811	1.57303684438939e+99\\
8208.20820820821	4.83206572235968e+99\\
8308.30830830831	1.85004039873116e+101\\
8408.40840840841	4.73323735810308e+100\\
8508.50850850851	1.38838178163898e+101\\
8608.60860860861	5.71123761518513e+101\\
8708.70870870871	2.6592362494799e+102\\
8808.80880880881	1.39925405245947e+103\\
8908.90890890891	3.58033594224084e+103\\
9009.00900900901	2.46850952987482e+104\\
9109.10910910911	1.50366319904032e+105\\
9209.20920920921	9.78947916084156e+104\\
9309.30930930931	3.82356258022842e+106\\
9409.40940940941	8.86601926204419e+106\\
9509.50950950951	1.03357781574229e+107\\
9609.60960960961	1.77085713204539e+107\\
9709.70970970971	8.66345272749386e+107\\
9809.80980980981	1.9154195198893e+108\\
9909.90990990991	4.12853271278098e+108\\
10010.01001001	1.64197449373071e+109\\
10110.1101101101	3.69789379908119e+109\\
10210.2102102102	9.77387084197034e+109\\
10310.3103103103	5.2219104025506e+110\\
10410.4104104104	9.76736981849734e+110\\
10510.5105105105	1.98557781921142e+111\\
10610.6106106106	4.87699204671544e+111\\
10710.7107107107	3.71593650152371e+112\\
10810.8108108108	5.22403350042919e+112\\
10910.9109109109	2.20827302340109e+113\\
11011.011011011	7.50086373890991e+113\\
11111.1111111111	2.13872107310676e+114\\
11211.2112112112	9.33281415702741e+114\\
11311.3113113113	2.45482404308097e+115\\
11411.4114114114	1.09010221858986e+116\\
11511.5115115115	3.84281135305263e+116\\
11611.6116116116	8.5693199647522e+116\\
11711.7117117117	3.81726057808903e+117\\
11811.8118118118	3.52217290762419e+118\\
11911.9119119119	2.60401992563629e+118\\
12012.012012012	1.582221643243e+119\\
12112.1121121121	1.0006619745513e+120\\
12212.2122122122	4.36108076333758e+120\\
12312.3123123123	8.2543377901094e+120\\
12412.4124124124	8.05737387948754e+121\\
12512.5125125125	2.10199198424613e+122\\
12612.6126126126	1.85756191866777e+122\\
12712.7127127127	3.45428795520502e+122\\
12812.8128128128	6.28834928475729e+123\\
12912.9129129129	6.43701103382786e+123\\
13013.013013013	2.95209993662947e+124\\
13113.1131131131	2.98391104993218e+124\\
13213.2132132132	1.30523541939782e+125\\
13313.3133133133	1.42703299304349e+125\\
13413.4134134134	2.58142249106239e+125\\
13513.5135135135	4.62618190303062e+125\\
13613.6136136136	1.48571064180035e+126\\
13713.7137137137	2.94814434910382e+126\\
13813.8138138138	6.57715338488925e+126\\
13913.9139139139	1.32795124805111e+127\\
14014.014014014	3.65368632646975e+127\\
14114.1141141141	9.72377545172404e+127\\
14214.2142142142	1.77296429934227e+128\\
14314.3143143143	3.5526076724229e+128\\
14414.4144144144	2.59724923955013e+129\\
14514.5145145145	2.08689534974491e+129\\
14614.6146146146	3.60406916816716e+129\\
14714.7147147147	1.54926218840725e+130\\
14814.8148148148	9.3358642222381e+130\\
14914.9149149149	3.35672521613724e+130\\
15015.015015015	3.79859933925057e+131\\
15115.1151151151	3.84594142850029e+131\\
15215.2152152152	2.27101222739876e+132\\
15315.3153153153	5.18700382060262e+132\\
15415.4154154154	1.94268537893637e+133\\
15515.5155155155	4.0094729393455e+133\\
15615.6156156156	1.44868533519403e+134\\
15715.7157157157	6.1603864698813e+134\\
15815.8158158158	8.73380349180546e+134\\
15915.9159159159	3.21888775070468e+135\\
16016.016016016	1.17513204978096e+136\\
16116.1161161161	3.93304628485455e+136\\
16216.2162162162	5.50461036456182e+136\\
16316.3163163163	2.73105808344187e+137\\
16416.4164164164	8.14547185840897e+137\\
16516.5165165165	3.90295742657868e+138\\
16616.6166166166	3.02709022885135e+139\\
16716.7167167167	4.40411168097387e+140\\
16816.8168168168	1.2246034117832e+140\\
16916.9169169169	2.03958744511534e+140\\
17017.017017017	2.39912480399988e+140\\
17117.1171171171	8.2671776592689e+140\\
17217.2172172172	2.35508339110781e+141\\
17317.3173173173	8.2805628249903e+141\\
17417.4174174174	7.17023915696578e+142\\
17517.5175175175	1.42742356994978e+143\\
17617.6176176176	7.73575540445509e+142\\
17717.7177177177	1.91080535803163e+143\\
17817.8178178178	2.05192528799628e+143\\
17917.9179179179	8.87727837471758e+143\\
18018.018018018	1.13646418106392e+144\\
18118.1181181181	2.68563163038378e+144\\
18218.2182182182	3.14934613098525e+144\\
18318.3183183183	1.1830721433333e+145\\
18418.4184184184	1.93079856034172e+145\\
18518.5185185185	3.54560439631635e+145\\
18618.6186186186	7.02456286187226e+145\\
18718.7187187187	2.28328826576549e+146\\
18818.8188188188	3.49466477480024e+146\\
18918.9189189189	6.11849755770969e+146\\
19019.019019019	1.6327508680363e+147\\
19119.1191191191	8.76230778458341e+147\\
19219.2192192192	5.94506591429142e+147\\
19319.3193193193	2.36193467432407e+148\\
19419.4194194194	4.77695880952052e+148\\
19519.5195195195	1.53674899841951e+149\\
19619.6196196196	2.11780706264459e+150\\
19719.7197197197	1.47160582528987e+150\\
19819.8198198198	2.23652408639772e+150\\
19919.9199199199	7.49986157934039e+150\\
20020.02002002	2.51037286753519e+151\\
20120.1201201201	1.19710676931827e+152\\
20220.2202202202	7.20702954677913e+151\\
20320.3203203203	5.21737961500209e+152\\
20420.4204204204	5.34471460183189e+153\\
20520.5205205205	2.839105447511e+154\\
20620.6206206206	4.87712156166436e+153\\
20720.7207207207	2.67600804151539e+154\\
20820.8208208208	2.21074238862296e+154\\
20920.9209209209	5.6900263867148e+155\\
21021.021021021	6.13387615915277e+154\\
21121.1211211211	9.56493857823065e+154\\
21221.2212212212	3.17090609259709e+155\\
21321.3213213213	1.411149686341e+156\\
21421.4214214214	8.54406852677908e+155\\
21521.5215215215	2.40057697252481e+156\\
21621.6216216216	7.26344841199258e+156\\
21721.7217217217	1.95458309499153e+157\\
21821.8218218218	2.64225348454013e+157\\
21921.9219219219	9.9904910199554e+157\\
22022.022022022	3.80506820045867e+158\\
22122.1221221221	3.32020569690021e+158\\
22222.2222222222	2.85597911918575e+159\\
22322.3223223223	2.86583853445561e+159\\
22422.4224224224	8.38296083915673e+160\\
22522.5225225225	8.51775281673139e+159\\
22622.6226226226	3.68578816718901e+161\\
22722.7227227227	1.13666312822566e+161\\
22822.8228228228	1.32853441501006e+161\\
22922.9229229229	1.7487177628352e+161\\
23023.023023023	1.2653050188666e+162\\
23123.1231231231	1.03207782534127e+162\\
23223.2232232232	1.60616334417106e+162\\
23323.3233233233	9.76494652796664e+162\\
23423.4234234234	1.15910435012511e+163\\
23523.5235235235	1.39869071995568e+163\\
23623.6236236236	3.17772687599155e+163\\
23723.7237237237	9.93427362310035e+163\\
23823.8238238238	2.72783656771708e+164\\
23923.9239239239	1.85330427312026e+165\\
24024.024024024	8.79252570533075e+164\\
24124.1241241241	9.11152431720487e+165\\
24224.2242242242	5.04452893758584e+165\\
24324.3243243243	4.21374764212756e+166\\
24424.4244244244	3.18644989915247e+166\\
24524.5245245245	2.21090879054799e+166\\
24624.6246246246	7.06581711145739e+166\\
24724.7247247247	2.76073705890168e+167\\
24824.8248248248	2.76400613828746e+167\\
24924.9249249249	4.28597240669841e+167\\
25025.025025025	1.0170223965013e+168\\
25125.1251251251	1.06706318872417e+168\\
25225.2252252252	4.39552618809129e+168\\
25325.3253253253	4.66525805631123e+168\\
25425.4254254254	7.24944545982053e+168\\
25525.5255255255	1.51615441315647e+169\\
25625.6256256256	2.53570781168073e+169\\
25725.7257257257	5.08208997091753e+170\\
25825.8258258258	1.51367675645196e+170\\
25925.9259259259	8.85678286883879e+170\\
26026.026026026	5.71979808859485e+170\\
26126.1261261261	1.63746725187954e+171\\
26226.2262262262	4.40411680132877e+171\\
26326.3263263263	1.27600070310439e+172\\
26426.4264264264	4.45332290230513e+172\\
26526.5265265265	4.02038880144048e+172\\
26626.6266266266	1.13154877887179e+173\\
26726.7267267267	3.32636332313465e+173\\
26826.8268268268	6.35413090292261e+173\\
26926.9269269269	5.31743614947169e+174\\
27027.027027027	2.99251222541484e+174\\
27127.1271271271	1.17165176530349e+175\\
27227.2272272272	1.95799684563371e+176\\
27327.3273273273	4.01833322689878e+175\\
27427.4274274274	1.13172189117825e+177\\
27527.5275275275	3.73722474163523e+176\\
27627.6276276276	4.65684882658297e+176\\
27727.7277277277	9.51943561991291e+176\\
27827.8278278278	3.25890892978794e+177\\
27927.9279279279	7.53193433969762e+178\\
28028.028028028	1.00718311606647e+178\\
28128.1281281281	9.94015117330665e+178\\
28228.2282282282	1.83301822887527e+178\\
28328.3283283283	5.9106671389569e+178\\
28428.4284284284	5.00414186223782e+178\\
28528.5285285285	7.37885689501665e+178\\
28628.6286286286	1.39458877159506e+179\\
28728.7287287287	2.00350894714596e+179\\
28828.8288288288	1.92718181853124e+180\\
28928.9289289289	6.51448516578166e+179\\
29029.029029029	1.00296077644409e+180\\
29129.1291291291	2.11818934839449e+181\\
29229.2292292292	2.86503085219923e+180\\
29329.3293293293	4.55471586231849e+180\\
29429.4294294294	1.57003339907707e+181\\
29529.5295295295	1.27306017115314e+181\\
29629.6296296296	2.27798396625133e+182\\
29729.7297297297	3.78415012885087e+181\\
29829.8298298298	5.45545568319414e+181\\
29929.9299299299	2.25958097771599e+182\\
30030.03003003	6.63483366420041e+182\\
30130.1301301301	1.07395209582627e+184\\
30230.2302302302	1.11556632165968e+183\\
30330.3303303303	3.58033276836997e+183\\
30430.4304304304	1.02842347007418e+184\\
30530.5305305305	5.24508467057543e+184\\
30630.6306306306	1.02690413376146e+185\\
30730.7307307307	7.33850540972777e+184\\
30830.8308308308	2.09328724686128e+185\\
30930.9309309309	6.1397433455527e+185\\
31031.031031031	2.01250315522577e+186\\
31131.1311311311	3.44423002616462e+186\\
31231.2312312312	1.53455402185913e+187\\
31331.3313313313	8.04911890272238e+186\\
31431.4314314314	5.85514701433939e+187\\
31531.5315315315	5.71497417036676e+187\\
31631.6316316316	4.12356321401728e+188\\
31731.7317317317	1.19968734765653e+189\\
31831.8318318318	6.57359662579583e+188\\
31931.9319319319	2.76907036974271e+189\\
32032.032032032	4.27688452007488e+189\\
32132.1321321321	5.13094332866437e+189\\
32232.2322322322	1.01108560115943e+190\\
32332.3323323323	5.59487228604854e+190\\
32432.4324324324	6.82636005087068e+190\\
32532.5325325325	1.67381139292254e+193\\
32632.6326326326	1.27973742082109e+191\\
32732.7327327327	7.88722467396616e+191\\
32832.8328328328	3.70386534121624e+191\\
32932.9329329329	4.05984664244208e+191\\
33033.033033033	4.39154125728568e+192\\
33133.1331331331	1.58234579571603e+192\\
33233.2332332332	2.1568332511675e+192\\
33333.3333333333	3.97930569175265e+192\\
33433.4334334334	4.96869775910317e+192\\
33533.5335335335	1.25787209382818e+194\\
33633.6336336336	2.07198933597845e+193\\
33733.7337337337	2.89704425220878e+193\\
33833.8338338338	4.40526200477023e+193\\
33933.9339339339	9.34422002359616e+193\\
34034.034034034	3.10811384414213e+194\\
34134.1341341341	3.6570536754285e+194\\
34234.2342342342	3.84907515989259e+194\\
34334.3343343343	9.84777466019896e+194\\
34434.4344344344	2.49599352878985e+195\\
34534.5345345345	6.10389541086043e+195\\
34634.6346346346	2.89617348451647e+196\\
34734.7347347347	1.41060578849394e+196\\
34834.8348348348	4.52800424170559e+196\\
34934.9349349349	1.32665228019942e+197\\
35035.035035035	1.9794096904678e+197\\
35135.1351351351	8.72020876235294e+197\\
35235.2352352352	1.4689721884206e+199\\
35335.3353353353	9.29007387785621e+197\\
35435.4354354354	7.04830766648153e+199\\
35535.5355355355	6.01984481739817e+198\\
35635.6356356356	4.94226457239721e+199\\
35735.7357357357	2.68937024228285e+199\\
35835.8358358358	3.13907562650368e+199\\
35935.9359359359	3.88728623521445e+199\\
36036.036036036	6.27840152321922e+199\\
36136.1361361361	9.3549890086382e+200\\
36236.2362362362	2.50077208276144e+200\\
36336.3363363363	3.14478300769842e+200\\
36436.4364364364	7.68833941414834e+200\\
36536.5365365365	5.01881049905686e+201\\
36636.6366366366	2.96287467978221e+201\\
36736.7367367367	1.35617261500674e+202\\
36836.8368368368	1.08528840184997e+202\\
36936.9369369369	3.32435811342465e+202\\
37037.037037037	1.8327791293073e+203\\
37137.1371371371	6.08806667557824e+202\\
37237.2372372372	3.08381600288339e+203\\
37337.3373373373	1.84181913267818e+204\\
37437.4374374374	9.84590780875282e+203\\
37537.5375375375	2.68941525810396e+204\\
37637.6376376376	1.33134238473268e+204\\
37737.7377377377	3.84294602295674e+205\\
37837.8378378378	1.31028392357293e+205\\
37937.9379379379	1.36000799460151e+205\\
38038.038038038	1.71165776832454e+205\\
38138.1381381381	2.37666382820241e+205\\
38238.2382382382	9.20005938637147e+205\\
38338.3383383383	1.17181406220802e+206\\
38438.4384384384	1.28320302223023e+206\\
38538.5385385385	2.63353726181444e+206\\
38638.6386386386	6.76137703573211e+206\\
38738.7387387387	1.81699605923167e+207\\
38838.8388388388	1.79849111967153e+208\\
38938.9389389389	2.38391229128124e+207\\
39039.039039039	1.40959944646306e+208\\
39139.1391391391	3.45225542582715e+209\\
39239.2392392392	4.47431168603675e+208\\
39339.3393393393	1.08929371992481e+209\\
39439.4394394394	9.25853083618423e+208\\
39539.5395395395	9.89905113101241e+208\\
39639.6396396396	1.10522517950017e+210\\
39739.7397397397	2.96704311142858e+209\\
39839.8398398398	3.61221001886712e+210\\
39939.9399399399	8.06936583170049e+209\\
40040.04004004	1.03130670559634e+210\\
40140.1401401401	1.43289776554933e+210\\
40240.2402402402	1.94332739074809e+210\\
40340.3403403403	3.90312007645234e+210\\
40440.4404404404	1.36008481293872e+212\\
40540.5405405405	1.21208618913114e+211\\
40640.6406406406	1.36511179791423e+211\\
40740.7407407407	3.49220042515892e+211\\
40840.8408408408	1.30816564159446e+212\\
40940.9409409409	1.11369825844998e+212\\
41041.041041041	3.60849798781865e+212\\
41141.1411411411	9.16399514370625e+212\\
41241.2412412412	9.57754721301503e+212\\
41341.3413413413	2.53940003325107e+213\\
41441.4414414414	1.15004034718186e+215\\
41541.5415415415	5.79832040791903e+213\\
41641.6416416416	1.52072067035806e+214\\
41741.7417417417	4.08409781194914e+214\\
41841.8418418418	6.31652557103741e+214\\
41941.9419419419	3.94282684601869e+215\\
42042.042042042	1.50983146885511e+215\\
42142.1421421421	3.93918481715832e+215\\
42242.2422422422	1.3550582601443e+216\\
42342.3423423423	8.04100839596761e+216\\
42442.4424424424	1.01734412180275e+217\\
42542.5425425425	6.29730761962556e+216\\
42642.6426426426	1.74658997385977e+217\\
42742.7427427427	3.24725114010525e+219\\
42842.8428428428	6.1895357133428e+217\\
42942.9429429429	7.41124309329119e+218\\
43043.043043043	1.88230807034833e+218\\
43143.1431431431	1.93246465819986e+218\\
43243.2432432432	2.28990314909154e+218\\
43343.3433433433	2.95576723831759e+218\\
43443.4434434434	2.73544687663566e+219\\
43543.5435435435	7.5991362378978e+218\\
43643.6436436436	1.00572577792547e+219\\
43743.7437437437	9.98148408785242e+219\\
43843.8438438438	2.2675022634577e+219\\
43943.9439439439	3.19868342839263e+219\\
44044.044044044	4.67525959011327e+219\\
44144.1441441441	2.12064465877826e+220\\
44244.2442442442	1.11754404476072e+220\\
44344.3443443443	4.42064728928404e+221\\
44444.4444444444	3.66232316782377e+220\\
44544.5445445445	3.45374807628485e+220\\
44644.6446446446	4.36571742330404e+220\\
44744.7447447447	1.03149842261161e+221\\
44844.8448448448	3.00541699029825e+221\\
44944.9449449449	1.54724914805711e+222\\
45045.045045045	1.31050538089405e+222\\
45145.1451451451	7.4899942318635e+221\\
45245.2452452452	2.1497318982825e+222\\
45345.3453453453	5.89036512768845e+222\\
45445.4454454454	8.31166330066768e+223\\
45545.5455455455	2.49373867439187e+223\\
45645.6456456456	9.2616047356516e+223\\
45745.7457457457	5.95351234862443e+223\\
45845.8458458458	1.28467745165223e+224\\
45945.9459459459	3.86098348244413e+224\\
46046.046046046	1.41413130287916e+225\\
46146.1461461461	1.2560951048301e+225\\
46246.2462462462	3.72088220454271e+225\\
46346.3463463463	2.06931389523904e+226\\
46446.4464464464	8.4055360345898e+225\\
46546.5465465465	3.15462947182195e+227\\
46646.6466466466	2.49618674033832e+226\\
46746.7467467467	2.16792812983304e+227\\
46846.8468468468	1.81415074902863e+227\\
46946.9469469469	1.43378841409194e+227\\
47047.047047047	2.93635108046835e+227\\
47147.1471471471	3.14729850215407e+228\\
47247.2472472472	1.91245178719405e+228\\
47347.3473473473	3.55615630832849e+228\\
47447.4474474474	2.94292329555311e+228\\
47547.5475475475	3.03179519719367e+230\\
47647.6476476476	1.29911832320746e+229\\
47747.7477477477	9.76575306644077e+228\\
47847.8478478479	4.55388381617827e+229\\
47947.9479479479	3.33441390039584e+229\\
48048.048048048	3.4552997364266e+229\\
48148.1481481481	1.31713521048856e+230\\
48248.2482482482	7.6419831352961e+229\\
48348.3483483484	9.28495649588411e+229\\
48448.4484484484	3.39895174056507e+230\\
48548.5485485485	3.67026125575733e+230\\
48648.6486486486	4.1999788586608e+230\\
48748.7487487487	5.66947565840354e+230\\
48848.8488488489	1.52959107577492e+231\\
48948.9489489489	1.13019977426448e+231\\
49049.049049049	5.13462447944879e+231\\
49149.1491491491	6.66641432295877e+231\\
49249.2492492492	5.2585531537084e+231\\
49349.3493493494	1.20049267690101e+232\\
49449.4494494495	2.66467190781444e+232\\
49549.5495495495	6.14025760660179e+232\\
49649.6496496496	1.65486783811411e+233\\
49749.7497497497	2.61240641668318e+234\\
49849.8498498499	2.120894614175e+233\\
49949.94994995	6.32064078252569e+233\\
50050.05005005	1.77397707268892e+234\\
50150.1501501501	6.5744236233751e+234\\
50250.2502502503	5.53658488320814e+234\\
50350.3503503504	2.90063671210882e+235\\
50450.4504504505	1.40642615189302e+235\\
50550.5505505505	9.07806625538942e+234\\
50650.6506506506	1.65135300089467e+236\\
50750.7507507508	5.6601905902212e+235\\
50850.8508508509	5.72894537640294e+235\\
50950.950950951	1.35572440236388e+236\\
51051.0510510511	1.30297176890356e+236\\
51151.1511511511	1.62304339567004e+236\\
51251.2512512513	2.75379844087436e+236\\
51351.3513513514	1.56161123549377e+238\\
51451.4514514515	1.58588540124466e+237\\
51551.5515515516	6.81417177644644e+237\\
51651.6516516516	2.16553174806213e+237\\
51751.7517517518	5.26583693741148e+237\\
51851.8518518519	1.21371700013838e+238\\
51951.951951952	3.06859386193586e+238\\
52052.0520520521	1.00017898440413e+240\\
52152.1521521521	2.03242631065424e+239\\
52252.2522522523	1.52473850419957e+239\\
52352.3523523524	2.24888567027566e+239\\
52452.4524524525	1.52708189466541e+240\\
52552.5525525526	2.38134486532485e+240\\
52652.6526526527	1.17612826631089e+240\\
52752.7527527528	1.04169634967616e+240\\
52852.8528528529	5.44376931139467e+240\\
52952.952952953	3.93778566902704e+240\\
53053.0530530531	9.81865589151742e+240\\
53153.1531531532	8.91867834376313e+240\\
53253.2532532533	9.43624789590158e+240\\
53353.3533533534	1.95664486561424e+241\\
53453.4534534535	7.30840027870447e+241\\
53553.5535535536	5.42996575590135e+241\\
53653.6536536537	1.36096433946553e+242\\
53753.7537537538	4.5332865798295e+242\\
53853.8538538539	5.06903889102654e+242\\
53953.953953954	2.31983328271522e+243\\
54054.0540540541	1.52089467688234e+243\\
54154.1541541542	2.59581588503769e+243\\
54254.2542542543	1.42084512912247e+244\\
54354.3543543544	6.70200512218204e+243\\
54454.4544544545	6.73603197694011e+243\\
54554.5545545546	7.82303137067516e+243\\
54654.6546546547	9.97978739839981e+243\\
54754.7547547548	1.17553986495287e+244\\
54854.8548548549	1.36289677598024e+245\\
54954.954954955	4.73711564121347e+244\\
55055.0550550551	4.9239280657562e+244\\
55155.1551551552	6.12662509047692e+244\\
55255.2552552553	1.4966959081573e+245\\
55355.3553553554	1.29782687066985e+245\\
55455.4554554555	1.43650544776295e+245\\
55555.5555555556	4.03438555377752e+245\\
55655.6556556557	5.78031175060523e+246\\
55755.7557557558	9.3101225256014e+245\\
55855.8558558559	2.57035395560954e+246\\
55955.955955956	7.40692512136546e+248\\
56056.0560560561	3.44341985095362e+246\\
56156.1561561562	8.07403280423302e+246\\
56256.2562562563	1.75110069316963e+247\\
56356.3563563564	3.8351063978672e+247\\
56456.4564564565	3.31332830384523e+249\\
56556.5565565566	3.01384074242101e+248\\
56656.6566566567	2.81517953845898e+248\\
56756.7567567568	2.4319747220745e+248\\
56856.8568568569	5.76610738322775e+248\\
56956.956956957	1.39897632661152e+249\\
57057.0570570571	4.02990508952839e+249\\
57157.1571571572	5.50138426222019e+253\\
57257.2572572573	3.6086186460229e+250\\
57357.3573573574	1.15787981866516e+250\\
57457.4574574575	2.58078846528792e+250\\
57557.5575575576	1.43192106940116e+251\\
57657.6576576577	1.43051811655764e+251\\
57757.7577577578	2.65244224372812e+251\\
57857.8578578579	3.08941601048155e+252\\
57957.957957958	1.21292292112061e+252\\
58058.0580580581	5.20352901693506e+251\\
58158.1581581582	5.59773918529671e+251\\
58258.2582582583	6.5393585206487e+251\\
58358.3583583584	1.79275937522584e+252\\
58458.4584584585	1.39894847543836e+252\\
58558.5585585586	1.77747045845171e+252\\
58658.6586586587	8.80491727247305e+252\\
58758.7587587588	3.60768926210605e+252\\
58858.8588588589	4.62846748434456e+252\\
58958.958958959	6.29562397085322e+252\\
59059.0590590591	8.39622750304499e+252\\
59159.1591591592	1.67216130683521e+253\\
59259.2592592593	3.10630140729073e+253\\
59359.3593593594	1.85445448252105e+254\\
59459.4594594595	5.23239164966656e+253\\
59559.5595595596	4.70188127029914e+253\\
59659.6596596597	5.71723338749457e+253\\
59759.7597597598	1.36735574192959e+254\\
59859.8598598599	1.12663189515162e+255\\
59959.95995996	6.60937002507911e+254\\
60060.0600600601	3.03946699511229e+255\\
60160.1601601602	2.43780567432931e+255\\
60260.2602602603	1.4223872171635e+255\\
60360.3603603604	3.63781291707888e+255\\
60460.4604604605	9.1563495169314e+255\\
60560.5605605606	7.69553698647114e+256\\
60660.6606606607	2.56023774859624e+256\\
60760.7607607608	6.19740043830526e+256\\
60860.8608608609	1.97474004751786e+257\\
60960.960960961	2.28601593411437e+257\\
61061.0610610611	2.41352370569592e+257\\
61161.1611611612	1.00251265776045e+258\\
61261.2612612613	1.42870514118498e+258\\
61361.3613613614	1.97385928740989e+258\\
61461.4614614615	8.88526110360286e+258\\
61561.5615615616	3.28099422274361e+259\\
61661.6616616617	1.21979385288597e+259\\
61761.7617617618	9.51708925043555e+258\\
61861.8618618619	1.9954447880279e+259\\
61961.961961962	5.53615198880397e+259\\
62062.0620620621	2.20414665239776e+260\\
62162.1621621622	6.85600155455772e+259\\
62262.2622622623	1.8627095242041e+260\\
62362.3623623624	7.32113245613675e+260\\
62462.4624624625	2.59293391897518e+261\\
62562.5625625626	5.55580329131888e+260\\
62662.6626626627	9.97157265909713e+261\\
62762.7627627628	1.75766630162552e+261\\
62862.8628628629	1.52609408410624e+261\\
62962.962962963	5.88257330928901e+261\\
63063.0630630631	4.39336209203459e+261\\
63163.1631631632	4.81695168292027e+261\\
63263.2632632633	5.15631446062133e+261\\
63363.3633633634	6.19145004344171e+262\\
63463.4634634635	1.81819122172683e+262\\
63563.5635635636	2.09053218888595e+262\\
63663.6636636637	2.83505363219605e+262\\
63763.7637637638	5.96505650581465e+262\\
63863.8638638639	4.89671789893329e+262\\
63963.963963964	1.02141843217735e+263\\
64064.0640640641	1.4336291816099e+264\\
64164.1641641642	2.35770580758152e+263\\
64264.2642642643	3.38326375065861e+263\\
64364.3643643644	7.12688631008923e+263\\
64464.4644644645	1.56923538775829e+264\\
64564.5645645646	8.03034450836687e+264\\
64664.6646646647	6.98848741327608e+264\\
64764.7647647648	4.29599105037429e+265\\
64864.8648648649	7.91470913168084e+264\\
64964.964964965	2.21377634785939e+265\\
65065.0650650651	6.23897902126116e+265\\
65165.1651651652	2.51457133785144e+266\\
65265.2652652653	9.00568587509877e+266\\
65365.3653653654	2.95871675160884e+266\\
65465.4654654655	2.73118929673424e+266\\
65565.5655655656	2.4028996712482e+266\\
65665.6656656657	6.14216551317688e+266\\
65765.7657657658	1.90903455642392e+267\\
65865.8658658659	1.24816277132248e+267\\
65965.965965966	1.33426561845556e+267\\
66066.0660660661	3.0779574335538e+267\\
66166.1661661662	2.94116856355848e+267\\
66266.2662662663	2.92169901273058e+267\\
66366.3663663664	6.09908571909886e+267\\
66466.4664664665	1.35546111988778e+268\\
66566.5665665666	4.69281224209915e+268\\
66666.6666666667	4.60912661871615e+268\\
66766.7667667668	2.01206795846708e+269\\
66866.8668668669	8.97260386734473e+268\\
66966.966966967	1.2607367121746e+269\\
67067.0670670671	3.14198951858697e+269\\
67167.1671671672	7.90980864257016e+269\\
67267.2672672673	2.56912656772593e+270\\
67367.3673673674	3.45930599004242e+271\\
67467.4674674675	4.90135918537361e+270\\
67567.5675675676	2.74064477649019e+270\\
67667.6676676677	4.85640818065855e+270\\
67767.7677677678	1.82468755296788e+272\\
67867.8678678679	2.54324193029037e+271\\
67967.967967968	2.13003154781087e+271\\
68068.0680680681	2.22627428244258e+271\\
68168.1681681682	2.29685409529814e+271\\
68268.2682682683	8.17974354378454e+271\\
68368.3683683684	1.13244008591435e+272\\
68468.4684684685	3.3468986588123e+273\\
68568.5685685686	1.91220014753142e+272\\
68668.6686686687	3.14531552099396e+272\\
68768.7687687688	8.70180207069708e+272\\
68868.8688688689	3.48484728480608e+273\\
68968.968968969	4.13497508920227e+273\\
69069.0690690691	2.54379613172327e+274\\
69169.1691691692	6.72662359537956e+273\\
69269.2692692693	5.67730810045293e+273\\
69369.3693693694	4.96937022134109e+273\\
69469.4694694695	2.02480310585024e+275\\
69569.5695695696	1.69578953890081e+274\\
69669.6696696697	1.69106257062709e+274\\
69769.7697697698	1.2880203078695e+275\\
69869.8698698699	3.95945839312491e+274\\
69969.96996997	4.34524984078335e+274\\
70070.0700700701	5.24745339419521e+274\\
70170.1701701702	6.4154715411564e+274\\
70270.2702702703	1.16120975589372e+275\\
70370.3703703704	2.01601594245247e+275\\
70470.4704704705	7.67096220478827e+275\\
70570.5705705706	1.29663044294047e+276\\
70670.6706706707	4.82153244114998e+275\\
70770.7707707708	7.04524009884539e+275\\
70870.8708708709	1.4999072825991e+276\\
70970.970970971	3.28507048755596e+276\\
71071.0710710711	1.18604000557318e+277\\
71171.1711711712	6.8571349509738e+276\\
71271.2712712713	1.97518221583706e+277\\
71371.3713713714	2.16362415277711e+278\\
71471.4714714715	2.86283864472532e+277\\
71571.5715715716	6.28516228068376e+277\\
71671.6716716717	1.4720375990193e+278\\
71771.7717717718	5.27281879037162e+278\\
71871.8718718719	3.89643606065815e+278\\
71971.971971972	4.0311476409729e+278\\
72072.0720720721	1.18599580129711e+279\\
72172.1721721722	4.84906508176353e+279\\
72272.2722722723	7.67926405357257e+279\\
72372.3723723724	1.04955787763078e+280\\
72472.4724724725	1.51507555602021e+280\\
72572.5725725726	1.54817374397709e+280\\
72672.6726726727	4.66074998057012e+280\\
72772.7727727728	5.9253422948745e+281\\
72872.8728728729	2.34990395648085e+281\\
72972.972972973	1.24577893874858e+281\\
73073.0730730731	1.16754457652499e+281\\
73173.1731731732	1.20810922104783e+281\\
73273.2732732733	6.89411989023303e+282\\
73373.3733733734	2.44756767012006e+281\\
73473.4734734735	2.89194295275023e+281\\
73573.5735735736	1.66126187748452e+282\\
73673.6736736737	5.47130877973567e+281\\
73773.7737737738	6.18271226746502e+281\\
73873.8738738739	8.01944255362583e+281\\
73973.973973974	1.02520488586457e+282\\
74074.0740740741	6.55958960046458e+282\\
74174.1741741742	2.5919730110513e+282\\
74274.2742742743	2.92118245585589e+282\\
74374.3743743744	1.55314341846993e+283\\
74474.4744744745	1.25213834639156e+283\\
74574.5745745746	6.06843581044093e+282\\
74674.6746746747	1.09431068052968e+283\\
74774.7747747748	3.44148837039153e+283\\
74874.8748748749	3.16936135955358e+284\\
74974.974974975	3.99319000501948e+283\\
75075.0750750751	7.87607081022892e+283\\
75175.1751751752	1.81527512531647e+284\\
75275.2752752753	5.40809618044893e+284\\
75375.3753753754	6.13990391907931e+284\\
75475.4754754755	8.88085104202044e+284\\
75575.5755755756	4.1434205048933e+285\\
75675.6756756757	2.63978306242097e+285\\
75775.7757757758	2.93943416158713e+285\\
75875.8758758759	6.34955275379289e+285\\
75975.975975976	1.40226899434578e+286\\
76076.0760760761	3.46210499894213e+286\\
76176.1761761762	1.37027877068851e+287\\
76276.2762762763	5.05139921893653e+287\\
76376.3763763764	1.16709343479636e+287\\
76476.4764764765	9.69089040192366e+286\\
76576.5765765766	3.12259675355277e+287\\
76676.6766766767	4.15869780997975e+289\\
76776.7767767768	9.19174302241514e+287\\
76876.8768768769	7.45774702333531e+287\\
76976.976976977	1.67947727959414e+288\\
77077.0770770771	4.56127165568455e+288\\
77177.1771771772	2.3725016653262e+288\\
77277.2772772773	8.05017110608024e+288\\
77377.3773773774	1.46773187730183e+290\\
77477.4774774775	1.13992018972475e+289\\
77577.5775775776	8.9191126382387e+290\\
77677.6776776777	4.79732060192587e+289\\
77777.7777777778	3.46712891949162e+289\\
77877.8778778779	2.58250534265867e+289\\
77977.977977978	8.74615999503025e+290\\
78078.0780780781	1.54942215283041e+290\\
78178.1781781782	1.43541087802613e+290\\
78278.2782782783	1.62004461352e+290\\
78378.3783783784	2.10571464404195e+290\\
78478.4784784785	2.51651256373174e+290\\
78578.5785785786	2.95047922966207e+290\\
78678.6786786787	8.65057382895036e+290\\
78778.7787787788	2.20128231360807e+291\\
78878.8788788789	1.27761118375275e+291\\
78978.978978979	1.3755072261609e+291\\
79079.0790790791	1.80937368588843e+291\\
79179.1791791792	3.6000693603686e+291\\
79279.2792792793	7.67968386902326e+291\\
79379.3793793794	1.50581552074331e+292\\
79479.4794794795	5.68058147985973e+292\\
79579.5795795796	5.62479335812414e+292\\
79679.6796796797	3.08715876145891e+292\\
79779.7797797798	7.3867119295634e+292\\
79879.8798798799	1.73895599393699e+293\\
79979.97997998	4.65522541040795e+293\\
80080.0800800801	2.56643539351306e+294\\
80180.1801801802	1.0147077326348e+294\\
80280.2802802803	1.91074876735606e+294\\
80380.3803803804	1.33568232873809e+294\\
80480.4804804805	1.07761467050808e+294\\
80580.5805805806	3.88064274088904e+294\\
80680.6806806807	8.12349307857033e+294\\
80780.7807807808	5.41255019851154e+294\\
80880.8808808809	5.47895112342789e+294\\
80980.980980981	4.98682053484688e+295\\
81081.0810810811	1.16390550130824e+295\\
81181.1811811812	1.15017701189725e+295\\
81281.2812812813	1.7824433354371e+295\\
81381.3813813814	3.4435200255118e+295\\
81481.4814814815	7.43400925208773e+295\\
81581.5815815816	1.19695945841509e+296\\
81681.6816816817	3.42681802106873e+296\\
81781.7817817818	1.25405538686004e+297\\
81881.8818818819	2.30029062246551e+296\\
81981.981981982	5.39512549407805e+296\\
82082.0820820821	1.22768817333388e+297\\
82182.1821821822	2.94301015458693e+297\\
82282.2822822823	9.47104978289243e+297\\
82382.3823823824	5.17731044729401e+298\\
82482.4824824825	2.07055087178935e+298\\
82582.5825825826	1.40787147871628e+298\\
82682.6826826827	9.71586750719127e+297\\
82782.7827827828	4.68015285726878e+298\\
82882.8828828829	1.33762569806093e+299\\
82982.982982983	6.80206933463549e+298\\
83083.0830830831	6.37250285193568e+298\\
83183.1831831832	6.63001580575621e+298\\
83283.2832832833	1.13757653354736e+299\\
83383.3833833834	3.78117691964178e+299\\
83483.4834834835	4.82584457318848e+299\\
83583.5835835836	2.62623275782512e+300\\
83683.6836836837	1.13462911262489e+300\\
83783.7837837838	8.30893288273098e+299\\
83883.8838838839	3.48940707540856e+300\\
83983.983983984	1.23344683100646e+303\\
84084.0840840841	8.48723597724731e+300\\
84184.1841841842	1.14394314886558e+301\\
84284.2842842843	1.30244441894131e+301\\
84384.3843843844	1.12066595656919e+301\\
84484.4844844845	1.19477639431848e+301\\
84584.5845845846	1.3146804442075e+301\\
84684.6846846847	1.73858813963701e+301\\
84784.7847847848	4.08931873079649e+301\\
84884.8848848849	3.45194460097728e+301\\
84984.984984985	1.62804040139189e+302\\
85085.0850850851	1.29164360990005e+302\\
85185.1851851852	8.68075229949881e+301\\
85285.2852852853	8.92707124695119e+301\\
85385.3853853854	1.00918495917651e+302\\
85485.4854854855	1.89674732447516e+302\\
85585.5855855856	4.46395416062312e+302\\
85685.6856856857	9.03634199838287e+302\\
85785.7857857858	1.81327025127473e+303\\
85885.8858858859	3.99773489530048e+304\\
85985.985985986	2.58921032239466e+303\\
86086.0860860861	2.45995008644166e+303\\
86186.1861861862	4.98940774307181e+303\\
86286.2862862863	1.01949992324287e+304\\
86386.3863863864	2.36160378255447e+304\\
86486.4864864865	5.60014276421867e+305\\
86586.5865865866	2.91794642475186e+304\\
86686.6866866867	8.34533852928866e+304\\
86786.7867867868	3.28961199109508e+305\\
86886.8868868869	3.02716915922106e+305\\
86986.986986987	2.74941702449419e+305\\
87087.0870870871	7.70980113332796e+305\\
87187.1871871872	1.21634566094066e+307\\
87287.2872872873	1.45260995737852e+306\\
87387.3873873874	1.94623586586773e+306\\
87487.4874874875	4.0910717831537e+306\\
87587.5875875876	inf\\
87687.6876876877	4.00490947340099e+307\\
87787.7877877878	7.48014614208282e+307\\
87887.8878878879	2.95421996024993e+307\\
87987.987987988	6.5813505125656e+307\\
88088.0880880881	5.03739338448826e+307\\
88188.1881881882	4.69012223290415e+307\\
88288.2882882883	7.49427128511329e+307\\
88388.3883883884	1.13391363356187e+308\\
88488.4884884885	8.3013553672281e+307\\
88588.5885885886	9.75563192968879e+307\\
88688.6886886887	1.20011253884686e+308\\
88788.7887887888	1.4676901948065e+308\\
88888.8888888889	inf\\
88988.988988989	inf\\
89089.0890890891	inf\\
89189.1891891892	inf\\
89289.2892892893	inf\\
89389.3893893894	inf\\
89489.4894894895	inf\\
89589.5895895896	inf\\
89689.6896896897	inf\\
89789.7897897898	inf\\
89889.8898898899	inf\\
89989.98998999	inf\\
90090.0900900901	inf\\
90190.1901901902	inf\\
90290.2902902903	inf\\
90390.3903903904	inf\\
90490.4904904905	inf\\
90590.5905905906	inf\\
90690.6906906907	inf\\
90790.7907907908	inf\\
90890.8908908909	inf\\
90990.990990991	inf\\
91091.0910910911	inf\\
91191.1911911912	inf\\
91291.2912912913	inf\\
91391.3913913914	inf\\
91491.4914914915	inf\\
91591.5915915916	inf\\
91691.6916916917	inf\\
91791.7917917918	inf\\
91891.8918918919	inf\\
91991.991991992	inf\\
92092.0920920921	inf\\
92192.1921921922	inf\\
92292.2922922923	inf\\
92392.3923923924	inf\\
92492.4924924925	inf\\
92592.5925925926	inf\\
92692.6926926927	inf\\
92792.7927927928	inf\\
92892.8928928929	inf\\
92992.992992993	inf\\
93093.0930930931	inf\\
93193.1931931932	inf\\
93293.2932932933	inf\\
93393.3933933934	inf\\
93493.4934934935	inf\\
93593.5935935936	inf\\
93693.6936936937	inf\\
93793.7937937938	inf\\
93893.8938938939	inf\\
93993.993993994	inf\\
94094.0940940941	inf\\
94194.1941941942	inf\\
94294.2942942943	inf\\
94394.3943943944	inf\\
94494.4944944945	inf\\
94594.5945945946	inf\\
94694.6946946947	inf\\
94794.7947947948	inf\\
94894.8948948949	inf\\
94994.994994995	inf\\
95095.0950950951	inf\\
95195.1951951952	inf\\
95295.2952952953	inf\\
95395.3953953954	inf\\
95495.4954954955	inf\\
95595.5955955956	inf\\
95695.6956956957	inf\\
95795.7957957958	inf\\
95895.8958958959	inf\\
95995.995995996	inf\\
96096.0960960961	inf\\
96196.1961961962	inf\\
96296.2962962963	inf\\
96396.3963963964	inf\\
96496.4964964965	inf\\
96596.5965965966	inf\\
96696.6966966967	inf\\
96796.7967967968	inf\\
96896.8968968969	inf\\
96996.996996997	inf\\
97097.0970970971	inf\\
97197.1971971972	inf\\
97297.2972972973	inf\\
97397.3973973974	inf\\
97497.4974974975	inf\\
97597.5975975976	inf\\
97697.6976976977	inf\\
97797.7977977978	inf\\
97897.8978978979	inf\\
97997.997997998	inf\\
98098.0980980981	inf\\
98198.1981981982	inf\\
98298.2982982983	inf\\
98398.3983983984	inf\\
98498.4984984985	inf\\
98598.5985985986	inf\\
98698.6986986987	inf\\
98798.7987987988	inf\\
98898.8988988989	inf\\
98998.998998999	inf\\
99099.0990990991	inf\\
99199.1991991992	inf\\
99299.2992992993	inf\\
99399.3993993994	inf\\
99499.4994994995	inf\\
99599.5995995996	inf\\
99699.6996996997	inf\\
99799.7997997998	inf\\
99899.8998998999	inf\\
100000	inf\\
};
\addlegendentry{(b)}

\addplot [color=black]
  table[row sep=crcr]{%
0	inf\\
100.1001001001	1490994.54646048\\
200.2002002002	11947399.2837529\\
300.3003003003	31676322.5198254\\
400.4004004004	82013267.8477235\\
500.5005005005	168958435.611722\\
600.600600600601	267628361.952138\\
700.700700700701	478930427.772137\\
800.800800800801	665182265.099286\\
900.900900900901	998188111.525438\\
1001.001001001	1416982070.72029\\
1101.1011011011	2628061558.87564\\
1201.2012012012	3149487035.18099\\
1301.3013013013	4555705705.98079\\
1401.4014014014	6549706892.85828\\
1501.5015015015	8728253358.7354\\
1601.6016016016	15259391212.6614\\
1701.7017017017	25627201200.0746\\
1801.8018018018	65068197645.0893\\
1901.9019019019	91868588376.7375\\
2002.002002002	86114443831.5006\\
2102.1021021021	20679519011.6926\\
2202.2022022022	37995948851.4479\\
2302.3023023023	70743203665.8574\\
2402.4024024024	108546364375.282\\
2502.5025025025	75240955008.2119\\
2602.6026026026	75763224489.8575\\
2702.7027027027	74487479137.2153\\
2802.8028028028	52887426545.7312\\
2902.9029029029	32304512934.1839\\
3003.003003003	33069883158.6156\\
3103.1031031031	62142049501.2753\\
3203.2032032032	24104826575.787\\
3303.3033033033	27230276602.8517\\
3403.4034034034	26273214723.195\\
3503.5035035035	20931105790.3126\\
3603.6036036036	21132930100.9986\\
3703.7037037037	18138228498.1319\\
3803.8038038038	17868036384.2665\\
3903.9039039039	16846168787.9166\\
4004.004004004	14720440014.5732\\
4104.1041041041	14438390641.9159\\
4204.2042042042	11703064642.691\\
4304.3043043043	13806306488.2116\\
4404.4044044044	20737593742.4816\\
4504.5045045045	21119171182.0837\\
4604.6046046046	28395524468.3245\\
4704.7047047047	30264691991.7671\\
4804.8048048048	39675524575.8347\\
4904.9049049049	73668150774.0119\\
5005.005005005	55058965422.9854\\
5105.10510510511	88843031023.4516\\
5205.2052052052	98671818276.1914\\
5305.30530530531	162939655683.853\\
5405.4054054054	403561954770.979\\
5505.50550550551	473818425422.03\\
5605.60560560561	2742385096184.65\\
5705.70570570571	181174727590.748\\
5805.80580580581	585890837824.746\\
5905.90590590591	148533535262.38\\
6006.00600600601	87797793376.6283\\
6106.10610610611	104310569959.279\\
6206.20620620621	84376852605.0699\\
6306.30630630631	454180028314.743\\
6406.40640640641	101644364309.964\\
6506.50650650651	77772373500.1972\\
6606.60660660661	109050431262.132\\
6706.70670670671	100661399404.43\\
6806.80680680681	149567269159.601\\
6906.90690690691	359313581421.053\\
7007.00700700701	222023690487.654\\
7107.10710710711	200227694998.33\\
7207.20720720721	1702813388969.78\\
7307.30730730731	3699891504047.85\\
7407.40740740741	1332887692413.78\\
7507.50750750751	782116210636.99\\
7607.60760760761	1457166123239.79\\
7707.70770770771	485639480540.672\\
7807.80780780781	360570460302.592\\
7907.90790790791	350272405846.029\\
8008.00800800801	196612546295.951\\
8108.10810810811	203970510620.742\\
8208.20820820821	174112390804.343\\
8308.30830830831	1867109506097.01\\
8408.40840840841	134897754930.07\\
8508.50850850851	112704171234.857\\
8608.60860860861	133232296510.58\\
8708.70870870871	179890984978.78\\
8808.80880880881	276950112201.429\\
8908.90890890891	209130845189.241\\
9009.00900900901	429000567774.269\\
9109.10910910911	783491249129.758\\
9209.20920920921	154044528393.645\\
9309.30930930931	1829535019906.5\\
9409.40940940941	1298493188206.61\\
9509.50950950951	466273151930.72\\
9609.60960960961	247587928856.331\\
9709.70970970971	377639609249.074\\
9809.80980980981	261831660893.496\\
9909.90990990991	177992744519.941\\
10010.01001001	224515491736.27\\
10110.1101101101	161243119318.742\\
10210.2102102102	136634487991.93\\
10310.3103103103	235262886699.675\\
10410.4104104104	142539163548.617\\
10510.5105105105	94322116884.0002\\
10610.6106106106	75773648984.8327\\
10710.7107107107	189702728561.445\\
10810.8108108108	88019694481.4215\\
10910.9109109109	123326259767.758\\
11011.011011011	139423547368.501\\
11111.1111111111	132840352146.801\\
11211.2112112112	194449821305.226\\
11311.3113113113	172204709175.643\\
11411.4114114114	258391620122.4\\
11511.5115115115	308854059469.948\\
11611.6116116116	234316890520.149\\
11711.7117117117	356270158000.155\\
11811.8118118118	1125610874092.81\\
11911.9119119119	285837948827.521\\
12012.012012012	598365251470.625\\
12112.1121121121	1307755497462.78\\
12212.2122122122	1975620243757.75\\
12312.3123123123	1300298388518.14\\
12412.4124124124	4428987344599.04\\
12512.5125125125	4047871156091.73\\
12612.6126126126	1259513721534.69\\
12712.7127127127	830302397911.859\\
12812.8128128128	5408894729004.06\\
12912.9129129129	2004705546759.51\\
13013.013013013	3368961527780.38\\
13113.1131131131	1260287180470.57\\
13213.2132132132	2055479882631.74\\
13313.3133133133	842554803442.788\\
13413.4134134134	573906285920.546\\
13513.5135135135	388669337161.523\\
13613.6136136136	473176608325.825\\
13713.7137137137	356936872970.412\\
13813.8138138138	303503658863.46\\
13913.9139139139	234128249177.093\\
14014.014014014	246694986153.365\\
14114.1141141141	251995903637.968\\
14214.2142142142	176737330821.323\\
14314.3143143143	136508284317.612\\
14414.4144144144	385478440187.558\\
14514.5145145145	119876382498.866\\
14614.6146146146	80283633452.174\\
14714.7147147147	134090677005.449\\
14814.8148148148	314552055818.353\\
14914.9149149149	44109238552.7129\\
15015.015015015	195034887820.074\\
15115.1151151151	77295584019.9742\\
15215.2152152152	178983365631.587\\
15315.3153153153	160590483622.506\\
15415.4154154154	236688358847.984\\
15515.5155155155	192569715184.561\\
15615.6156156156	274758998451.249\\
15715.7157157157	462181046167.069\\
15815.8158158158	259647769378.371\\
15915.9159159159	379857106552.747\\
16016.016016016	551443781566.161\\
16116.1161161161	735238698856.38\\
16216.2162162162	410697782804.521\\
16316.3163163163	814845648141.38\\
16416.4164164164	973916538808.373\\
16516.5165165165	1874407364364.78\\
16616.6166166166	5854695577291.47\\
16716.7167167167	34412191058277.1\\
16816.8168168168	3881029991373.71\\
16916.9169169169	2635540014966.98\\
17017.017017017	1272927676125.37\\
17117.1171171171	1816978160120.1\\
17217.2172172172	2164298407439.95\\
17317.3173173173	3207994315112.04\\
17417.4174174174	11781036740711.2\\
17517.5175175175	9987733460805.43\\
17617.6176176176	2311590281256.59\\
17717.7177177177	2443482869618.02\\
17817.8178178178	1124684493477.93\\
17917.9179179179	2088338948895.56\\
18018.018018018	1148781528535.83\\
18118.1181181181	1167775650416.8\\
18218.2182182182	589679343555.721\\
18318.3183183183	954845446041.138\\
18418.4184184184	672403018921.077\\
18518.5185185185	533341254185.868\\
18618.6186186186	456898695383.527\\
18718.7187187187	642876472120.674\\
18818.8188188188	426422832276.059\\
18918.9189189189	323948345565.087\\
19019.019019019	375582296455.105\\
19119.1191191191	876900275194.596\\
19219.2192192192	259217438723.808\\
19319.3193193193	449385515693.695\\
19419.4194194194	397239180427.523\\
19519.5195195195	559491508934.119\\
19619.6196196196	3381713425407.9\\
19719.7197197197	1032508610764.51\\
19819.8198198198	690770152081.907\\
19919.9199199199	1021605754177.62\\
20020.02002002	1510951630065\\
20120.1201201201	3189596062287.77\\
20220.2202202202	851634141168.534\\
20320.3203203203	2739326876687.03\\
20420.4204204204	12491468308032.9\\
20520.5205205205	29592495356501.2\\
20620.6206206206	2271489457738.61\\
20720.7207207207	5580266586822.98\\
20820.8208208208	2068497015716.62\\
20920.9209209209	23943377322368.3\\
21021.021021021	1163755195786.47\\
21121.1211211211	820489633003.631\\
21221.2212212212	1233527795223.72\\
21321.3213213213	2497421007595.19\\
21421.4214214214	690113823192.443\\
21521.5215215215	887610268163.094\\
21621.6216216216	1232756776955.97\\
21721.7217217217	1526238922269.16\\
21821.8218218218	951061506954.296\\
21921.9219219219	1660211033049.95\\
22022.022022022	2923011593824.97\\
22122.1221221221	1180253436062.94\\
22222.2222222222	4702019985151.59\\
22322.3223223223	2186878105030.05\\
22422.4224224224	29668973742536.5\\
22522.5225225225	1399041182996.59\\
22622.6226226226	28112356671942.3\\
22722.7227227227	4028355507132.6\\
22822.8228228228	2189213762684.77\\
22922.9229229229	1340870675819.99\\
23023.023023023	4518712174021.38\\
23123.1231231231	1718644906489.6\\
23223.2232232232	1249002233988.36\\
23323.3233233233	3552873404812.47\\
23423.4234234234	1978051031323.75\\
23523.5235235235	1122933009955.99\\
23623.6236236236	1204414020626.18\\
23723.7237237237	1784116907597.62\\
23823.8238238238	2329667800911.17\\
23923.9239239239	7551428845933.48\\
24024.024024024	1714093815993.49\\
24124.1241241241	8519228251385.86\\
24224.2242242242	2266810641541.61\\
24324.3243243243	9116496726995.61\\
24424.4244244244	3324480887755.88\\
24524.5245245245	1113972631888.36\\
24624.6246246246	1721622049585.86\\
24724.7247247247	3257049117003.76\\
24824.8248248248	1580843146839.05\\
24924.9249249249	1189746419530.7\\
25025.025025025	1371748532501.94\\
25125.1251251251	700058761147.27\\
25225.2252252252	1404079868595.11\\
25325.3253253253	726273908261.813\\
25425.4254254254	550488266280.803\\
25525.5255255255	562010488825.611\\
25625.6256256256	459155233666.321\\
25725.7257257257	4498057929207.29\\
25825.8258258258	655183231948.014\\
25925.9259259259	1875598734515.68\\
26026.026026026	592831034684.084\\
26126.1261261261	830860013990.518\\
26226.2262262262	1094225215347.13\\
26326.3263263263	1552567549700.06\\
26426.4264264264	2653801652539.19\\
26526.5265265265	1173400918617.76\\
26626.6266266266	1617462142162.64\\
26726.7267267267	2328537979739.96\\
26826.8268268268	2178105243084.67\\
26926.9269269269	8924461674515.52\\
27027.027027027	2458789073176.64\\
27127.1271271271	4712517213323.82\\
27227.2272272272	38551218241019\\
27327.3273273273	3873720403187.12\\
27427.4274274274	53446783342086\\
27527.5275275275	8657145010287.25\\
27627.6276276276	5304717771700.13\\
27727.7277277277	5357794985419.95\\
27827.8278278278	9133386950518.39\\
27927.9279279279	106175355376536\\
28028.028028028	7209669039501.01\\
28128.1281281281	36379319432474.4\\
28228.2282282282	3444325463528.14\\
28328.3283283283	5716204595921.63\\
28428.4284284284	2494252441543.98\\
28528.5285285285	1897055077832.94\\
28628.6286286286	1850113810790.37\\
28728.7287287287	1371790275696.02\\
28828.8288288288	6810561312049.27\\
28928.9289289289	1188180416690.91\\
29029.029029029	944015772172.4\\
29129.1291291291	10286934639923.3\\
29229.2292292292	717790050094.898\\
29329.3293293293	588558502766.047\\
29429.4294294294	1046178727595.13\\
29529.5295295295	437341125892.327\\
29629.6296296296	4033677306975.45\\
29729.7297297297	345304888078.691\\
29829.8298298298	256480809582.295\\
29929.9299299299	547202822047.22\\
30030.03003003	827478009826.547\\
30130.1301301301	6896520363415.82\\
30230.2302302302	368787400935.426\\
30330.3303303303	609202528883.164\\
30430.4304304304	900526362923.958\\
30530.5305305305	2363196707334.04\\
30630.6306306306	2380386338599.79\\
30730.7307307307	875096100798.218\\
30830.8308308308	1284057019334.54\\
30930.9309309309	1937360075627.61\\
31031.031031031	3266815946556.45\\
31131.1311311311	2876502408908.3\\
31231.2312312312	6595361145243.73\\
31331.3313313313	1780919636200.65\\
31431.4314314314	6672776011548.26\\
31531.5315315315	3357372908885.93\\
31631.6316316316	12502085436615.3\\
31731.7317317317	18804469498003.8\\
31831.8318318318	5341020982514.73\\
31931.9319319319	11708392425275.1\\
32032.032032032	9463675040522.64\\
32132.1321321321	5982923976506.33\\
32232.2322322322	6256622632700.8\\
32332.3323323323	18477207500673.3\\
32432.4324324324	12077177602297.2\\
32532.5325325325	1.58987192353552e+15\\
32632.6326326326	6533477348436.47\\
32732.7327327327	21653214444031.7\\
32832.8328328328	5468505079788.4\\
32932.9329329329	3223169131334.41\\
33033.033033033	18743114677426.7\\
33133.1331331331	3629454797929.11\\
33233.2332332332	2657815820432.93\\
33333.3333333333	2633526205245.92\\
33433.4334334334	1765458862203.71\\
33533.5335335335	23989126228746\\
33633.6336336336	2120449541553.83\\
33733.7337337337	1590685090391.52\\
33833.8338338338	1297620038526.02\\
33933.9339339339	1476593160026.99\\
34034.034034034	2635082928441.16\\
34134.1341341341	1663766339581.97\\
34234.2342342342	939970040388.26\\
34334.3343343343	1291440228570.42\\
34434.4344344344	1758678178265.29\\
34534.5345345345	2312198748856.62\\
34634.6346346346	5902255756713.81\\
34734.7347347347	1547733516561.33\\
34834.8348348348	2676870113979.11\\
34934.9349349349	4229051882519.45\\
35035.035035035	3405018148022.46\\
35135.1351351351	8100936470695.61\\
35235.2352352352	73751044397916.4\\
35335.3353353353	2522552333634.25\\
35435.4354354354	103585224057572\\
35535.5355355355	4792156388330.33\\
35635.6356356356	21329121759404.5\\
35735.7357357357	6298106342437.89\\
35835.8358358358	3993410590298.95\\
35935.9359359359	2689790423146.77\\
36036.036036036	2366400397577.36\\
36136.1361361361	19238946947280.8\\
36236.2362362362	2811393593578.04\\
36336.3363363363	1936414652746.4\\
36436.4364364364	2597959904027.91\\
36536.5365365365	9322748259274.55\\
36636.6366366366	3029856795151.8\\
36736.7367367367	7642957297195.55\\
36836.8368368368	3373288349700.57\\
36936.9369369369	5701280989726.56\\
37037.037037037	17346826565467.3\\
37137.1371371371	3180108223785.93\\
37237.2372372372	8888949286099.31\\
37337.3373373373	29289549181194.4\\
37437.4374374374	8635790262143.77\\
37537.5375375375	13006125661614.8\\
37637.6376376376	3548838976255.92\\
37737.7377377377	56447379604327\\
37837.8378378378	10603156620108.3\\
37937.9379379379	6062635266643.7\\
38038.038038038	4203675284845.63\\
38138.1381381381	3216887325272.14\\
38238.2382382382	6868314119618.96\\
38338.3383383383	4831402671746.49\\
38438.4384384384	2927528758190\\
38538.5385385385	3333086853128.82\\
38638.6386386386	4761614185831.19\\
38738.7387387387	7142566027018.98\\
38838.8388388388	39579151063922.4\\
38938.9389389389	2944372802890.58\\
39039.039039039	9790679904591.47\\
39139.1391391391	135055123018416\\
39239.2392392392	9870710426029.06\\
39339.3393393393	13564090537850.6\\
39439.4394394394	6512371048367.97\\
39539.5395395395	3935606419208.08\\
39639.6396396396	24849497106356.1\\
39739.7397397397	3774295493400.32\\
39839.8398398398	26007680147532.1\\
39939.9399399399	3289526045639.43\\
40040.04004004	2381074265787.24\\
40140.1401401401	1874100256840.13\\
40240.2402402402	1440093271766.94\\
40340.3403403403	1638962116549.41\\
40440.4404404404	32363039582789.5\\
40540.5405405405	1634271114914.7\\
40640.6406406406	1042829626404\\
40740.7407407407	1511167461230.77\\
40840.8408408408	3205721354593.88\\
40940.9409409409	1545007459899.53\\
41041.041041041	2832766692985.44\\
41141.1411411411	4068970658909.21\\
41241.2412412412	2404020710765.68\\
41341.3413413413	3601180060425.05\\
41441.4414414414	92083329368213.2\\
41541.5415415415	2619567073336.66\\
41641.6416416416	3873683462078.13\\
41741.7417417417	5861268830845\\
41841.8418418418	5103373427830.08\\
41941.9419419419	17919603326086.8\\
42042.042042042	3857034951082.82\\
42142.1421421421	5652222863641.14\\
42242.2422422422	10914149478003\\
42342.3423423423	36340367355607.5\\
42442.4424424424	25799365597793.6\\
42542.5425425425	8968787821028.32\\
42642.6426426426	14004218127009.4\\
42742.7427427427	1.47327245092883e+15\\
42842.8428428428	16025784577625.7\\
42942.9429429429	110650175968460\\
43043.043043043	16348126599851.7\\
43143.1431431431	9817903376642.45\\
43243.2432432432	6825494938475.49\\
43343.3433433433	5175918491817.15\\
43443.4434434434	28154386483578\\
43543.5435435435	4596863314353.63\\
43643.6436436436	3574428579699.51\\
43743.7437437437	20831717940969.3\\
43843.8438438438	2777200348354\\
43943.9439439439	2297515129891.38\\
44044.044044044	1967893558647.76\\
44144.1441441441	5226900120948.68\\
44244.2442442442	1611716686107.98\\
44344.3443443443	37275550622723\\
44444.4444444444	1804166621078.3\\
44544.5445445445	993259348324.337\\
44644.6446446446	732408746169.481\\
44744.7447447447	1008720244955.92\\
44844.8448448448	1711965156611.55\\
44944.9449449449	5130130252094.16\\
45045.045045045	2527445547099.21\\
45145.1451451451	839661055328.843\\
45245.2452452452	1399908938200.92\\
45345.3453453453	2226763990137.42\\
45445.4454454454	18229373427270.3\\
45545.5455455455	3171288493129.19\\
45645.6456456456	6825546518348.69\\
45745.7457457457	2541412201082.11\\
45845.8458458458	3175069320086.88\\
45945.9459459459	5522650292534.77\\
46046.046046046	11702946921826.9\\
46146.1461461461	6012964775310.38\\
46246.2462462462	10302115656357\\
46346.3463463463	33138897584381\\
46446.4464464464	7787718168624.15\\
46546.5465465465	169179964585811\\
46646.6466466466	7755937150157.02\\
46746.7467467467	39086683742123.2\\
46846.8468468468	19026390782592.6\\
46946.9469469469	8780031434023.79\\
47047.047047047	10553539444224\\
47147.1471471471	66797263486422.8\\
47247.2472472472	24107972750595.4\\
47347.3473473473	26743168569279.2\\
47447.4474474474	13239335531787.5\\
47547.5475475475	817070730364289\\
47647.6476476476	20985158746485.7\\
47747.7477477477	9455075342751.5\\
47847.8478478479	26417132633304.1\\
47947.9479479479	11583319462856\\
48048.048048048	7183365693387.19\\
48148.1481481481	16375607555616.5\\
48248.2482482482	5677888180040.14\\
48348.3483483484	4119713646923.68\\
48448.4484484484	9000019596602.82\\
48548.5485485485	5796032975866.65\\
48648.6486486486	3953357781033.97\\
48748.7487487487	3179279719172.89\\
48848.8488488489	5107966945678.03\\
48948.9489489489	2246879035265.4\\
49049.049049049	6075756226386.29\\
49149.1491491491	4694847128761.5\\
49249.2492492492	2204244586090.45\\
49349.3493493494	2995703671470.45\\
49449.4494494495	3959670113617.09\\
49549.5495495495	5435592917605.82\\
49649.6496496496	8731016902112.21\\
49749.7497497497	82185216978946.4\\
49849.8498498499	3980487982044.93\\
49949.94994995	7080260330209.54\\
50050.05005005	11865954704878.3\\
50150.1501501501	26270182890818.5\\
50250.2502502503	13221290866344.4\\
50350.3503503504	41411887609363.8\\
50450.4504504505	12009569894187.6\\
50550.5505505505	4638502344752.37\\
50650.6506506506	50515178463026.2\\
50750.7507507508	10372351939574\\
50850.8508508509	6293759066799.19\\
50950.950950951	8937024103845.09\\
51051.0510510511	5159630409426.86\\
51151.1511511511	3865684559756.11\\
51251.2512512513	3950432994549.48\\
51351.3513513514	135119593695125\\
51451.4514514515	8287591222916.58\\
51551.5515515516	21531369520116.3\\
51651.6516516516	4140907033288.15\\
51751.7517517518	6096887431798.52\\
51851.8518518519	8510961627712.22\\
51951.951951952	13032307073572.6\\
52052.0520520521	257211747913373\\
52152.1521521521	31637342182994.4\\
52252.2522522523	14359590612362.9\\
52352.3523523524	12806457685972.2\\
52452.4524524525	52549675963995.8\\
52552.5525525526	49487730865933.5\\
52652.6526526527	14751024593762.9\\
52752.7527527528	7880315512378.6\\
52852.8528528529	24826548671736.7\\
52952.952952953	10822395591820.3\\
53053.0530530531	16259759967116.6\\
53153.1531531532	8900853547055.93\\
53253.2532532533	5679105886348.79\\
53353.3533533534	7110338071127.7\\
53453.4534534535	16067971966542.5\\
53553.5535535536	7242008592498.66\\
53653.6536536537	11045451403415.7\\
53753.7537537538	22458673271559.2\\
53853.8538538539	15372084061231.8\\
53953.953953954	43158076131164.8\\
54054.0540540541	17386923421731.1\\
54154.1541541542	18257195311344.6\\
54254.2542542543	61533089984106.5\\
54354.3543543544	17882287885150\\
54454.4544544545	11077832990629.9\\
54554.5545545546	7931918575680.82\\
54654.6546546547	6239592492523.06\\
54754.7547547548	4532641072420.89\\
54854.8548548549	32409752421738.4\\
54954.954954955	6947351678336.3\\
55055.0550550551	4453250940656.43\\
55155.1551551552	3416547217542.01\\
55255.2552552553	5145319560437.31\\
55355.3553553554	2749732233840.72\\
55455.4554554555	1875111812987.9\\
55555.5555555556	3243125168810.56\\
55655.6556556557	28601795977061.7\\
55755.7557557558	2834083964403.9\\
55855.8558558559	4810573522010.35\\
55955.955955956	851713149487582\\
56056.0560560561	2430955125304.74\\
56156.1561561562	3496760689439.15\\
56256.2562562563	4648470594459.36\\
56356.3563563564	6234689377494.23\\
56456.4564564565	329561531124296\\
56556.5565565566	18323409242602.4\\
56656.6566566567	10451304236566.6\\
56756.7567567568	5507495384750.81\\
56856.8568568569	7957055633237.57\\
56956.956956957	11751576679074.9\\
57057.0570570571	20584767392889\\
57157.1571571572	1.70711612554589e+17\\
57257.2572572573	67967789208572.5\\
57357.3573573574	13229451316298.9\\
57457.4574574575	17886070792954.2\\
57557.5575575576	60251362970296.1\\
57657.6576576577	36647913435493.9\\
57757.7577577578	41621236003518.4\\
57857.8578578579	299807522654877\\
57957.957957958	73575378151050.8\\
58058.0580580581	19888551731202.2\\
58158.1581581582	13541476757138.3\\
58258.2582582583	10032752666150.5\\
58358.3583583584	17455142519610.6\\
58458.4584584585	8643288479325.76\\
58558.5585585586	6965231640175.57\\
58658.6586586587	21867189685831.6\\
58758.7587587588	5673509783228.14\\
58858.8588588589	4604708126046.45\\
58958.958958959	3958356029839.98\\
59059.0590590591	3332971798000.7\\
59159.1591591592	4186532447528.95\\
59259.2592592593	4900128239988.21\\
59359.3593593594	18413231295490.2\\
59459.4594594595	3266868971005.38\\
59559.5595595596	1844143416331.77\\
59659.6596596597	1407283147284.95\\
59759.7597597598	2110271814928.8\\
59859.8598598599	10891749450319.5\\
59959.95995996	3998906748948.55\\
60060.0600600601	11499038575043.1\\
60160.1601601602	5762019724534.33\\
60260.2602602603	2098680435156.52\\
60360.3603603604	3347934908907.4\\
60460.4604604605	5252166891564.28\\
60560.5605605606	27493128490102.6\\
60660.6606606607	5693049169388.32\\
60760.7607607608	8572105106194.47\\
60860.8608608609	16980940627103.3\\
60960.960960961	12215072786605.8\\
61061.0610610611	8010507557551.74\\
61161.1611611612	20661374038663.8\\
61261.2612612613	18280778657145\\
61361.3613613614	15679807474200.4\\
61461.4614614615	43827660360382.4\\
61561.5615615616	100541946815386\\
61661.6616616617	23242967545433.3\\
61761.7617617618	11294165993742.6\\
61861.8618618619	14785071066716.7\\
61961.961961962	25706289203647.5\\
62062.0620620621	64453658343292\\
62162.1621621622	12694355956803.9\\
62262.2622622623	21944515270109.6\\
62362.3623623624	55070900639774.8\\
62462.4624624625	124795150004032\\
62562.5625625626	17124972365901\\
62662.6626626627	196884713720409\\
62762.7627627628	22224605416378.8\\
62862.8628628629	12350602488783.4\\
62962.962962963	30448818232772.5\\
63063.0630630631	14532593041939.2\\
63163.1631631632	10173939069413.7\\
63263.2632632633	6947845566562.45\\
63363.3633633634	53177316096421.1\\
63463.4634634635	9945830163536.86\\
63563.5635635636	7277671590636.4\\
63663.6636636637	6276646395380.96\\
63763.7637637638	8393557126227.17\\
63863.8638638639	4377049114867.35\\
63963.963963964	5797724420882.96\\
64064.0640640641	51660703003562.8\\
64164.1641641642	5393095531387.27\\
64264.2642642643	4912791030144.66\\
64364.3643643644	6570732083851.05\\
64464.4644644645	9188607023437.88\\
64564.5645645646	29874736806820.4\\
64664.6646646647	16524970278715.4\\
64764.7647647648	64593862177209\\
64864.8648648649	7570204124991.18\\
64964.964964965	13474402043860.8\\
65065.0650650651	24173083619040.6\\
65165.1651651652	62036579066515.1\\
65265.2652652653	141506649637535\\
65365.3653653654	29617381513444.4\\
65465.4654654655	17421732704410\\
65565.5655655656	9770158846447.65\\
65665.6656656657	15924775345399.1\\
65765.7657657658	31575679136436.7\\
65865.8658658659	13178096700295.4\\
65965.965965966	8998809124610.84\\
66066.0660660661	13272431349877.6\\
66166.1661661662	8116925874111.36\\
66266.2662662663	5166052897707.78\\
66366.3663663664	6916691284111.7\\
66466.4664664665	9868175597055.3\\
66566.5665665666	21949042742940.5\\
66666.6666666667	13856033438460\\
66766.7667667668	38885688292478.7\\
66866.8668668669	11147382554980.3\\
66966.966966967	10066366903337.2\\
67067.0670670671	16115999356589.1\\
67167.1671671672	26047928714611.1\\
67267.2672672673	54281713371153.6\\
67367.3673673674	468590069689994\\
67467.4674674675	42531764468547.4\\
67567.5675675676	15222735825530.9\\
67667.6676676677	17252626865858.1\\
67767.7677677678	414293302206121\\
67867.8678678679	36881478513152.8\\
67967.967967968	19719710724686.7\\
68068.0680680681	13154976516745.3\\
68168.1681681682	8663839775553.51\\
68268.2682682683	19710058867049\\
68368.3683683684	17456357511972.2\\
68468.4684684685	330788080935480\\
68568.5685685686	12153676192579.8\\
68668.6686686687	12899233758971.8\\
68768.7687687688	23101087631922.4\\
68868.8688688689	60048280227047.2\\
68968.968968969	46341205116540.5\\
69069.0690690691	185684977048542\\
69169.1691691692	32011671033028.6\\
69269.2692692693	17625309103868.7\\
69369.3693693694	10067886301846.9\\
69469.4694694695	267760555284647\\
69569.5695695696	14638358854169.3\\
69669.6696696697	9528518490297.42\\
69769.7697697698	47368399006411.4\\
69869.8698698699	9502264525716.22\\
69969.96996997	6803426508001.44\\
70070.0700700701	5358591658422.22\\
70170.1701701702	4271281247878.69\\
70270.2702702703	5038215490482.91\\
70370.3703703704	5697391021329.09\\
70470.4704704705	14112316348469.2\\
70570.5705705706	15518615878551.8\\
70670.6706706707	3751496971725.27\\
70770.7707707708	3560953419514.32\\
70870.8708708709	4920729601216.11\\
70970.970970971	6989159648161.76\\
71071.0710710711	16349103533810\\
71171.1711711712	6118300515183.55\\
71271.2712712713	11395915525740.9\\
71371.3713713714	80634465762085.2\\
71471.4714714715	6884289601802.07\\
71571.5715715716	9741228054556.34\\
71671.6716716717	14687558328775.2\\
71771.7717717718	33829473879554.1\\
71871.8718718719	16055496059242.4\\
71971.971971972	10655439459853\\
72072.0720720721	20086627510118.2\\
72172.1721721722	52564166002851.3\\
72272.2722722723	53229701527628.1\\
72372.3723723724	46491568457716.4\\
72472.4724724725	42887786022942.5\\
72572.5725725726	28039758630252.6\\
72672.6726726727	54198603618398.5\\
72772.7727727728	445608030775155\\
72872.8728728729	115518964183809\\
72972.972972973	40455986824008.8\\
73073.0730730731	25221409900077.7\\
73173.1731731732	17419994005969\\
73273.2732732733	664391406193590\\
73373.3733733734	15766665557868.4\\
73473.4734734735	12446477907183.8\\
73573.5735735736	47730417992631.1\\
73673.6736736737	10483815760358.1\\
73773.7737737738	7892351328431.46\\
73873.8738738739	6812039133927.89\\
73973.973973974	5788232699063.45\\
74074.0740740741	24587196553218\\
74174.1741741742	6442537954750.67\\
74274.2742742743	4809299222989.24\\
74374.3743743744	16917680260016.1\\
74474.4744744745	9013750950899.42\\
74574.5745745746	2883906003037.32\\
74674.6746746747	3429519632810.06\\
74774.7747747748	7105185297493.4\\
74874.8748748749	43062294361379.5\\
74974.974974975	3567090475581.42\\
75075.0750750751	4621239484716.31\\
75175.1751751752	6989509120728.49\\
75275.2752752753	13652768105639.9\\
75375.3753753754	10154172636381.1\\
75475.4754754755	9613880050031.42\\
75575.5755755756	29338706968343.8\\
75675.6756756757	12217697685897.6\\
75775.7757757758	8886945245777.41\\
75875.8758758759	12533078666417\\
75975.975975976	18061883471861.3\\
76076.0760760761	29088251269746.8\\
76176.1761761762	75076599607023.4\\
76276.2762762763	180448219940160\\
76376.3763763764	27182497197481.1\\
76476.4764764765	14719198189362.2\\
76576.5765765766	30945969353181.4\\
76676.6766766767	2.69180909026916e+15\\
76776.7767767768	38922931092664.6\\
76876.8768768769	20713768960009.6\\
76976.976976977	30709137908704.8\\
77077.0770770771	55158927515198.1\\
77177.1771771772	19065633217647.4\\
77277.2772772773	43164319246902.1\\
77377.3773773774	526568809053092\\
77477.4774774775	27406210698036.3\\
77577.5775775776	1.43790726758021e+15\\
77677.6776776777	51860333357551\\
77777.7777777778	25121823801861.8\\
77877.8778778779	12533620122267.9\\
77977.977977978	284087698530526\\
78078.0780780781	33652299900301.9\\
78178.1781781782	20826939273628\\
78278.2782782783	15688177235338.7\\
78378.3783783784	13596965633253.6\\
78478.4784784785	10825728104069.4\\
78578.5785785786	8449116130291.79\\
78678.6786786787	16478014579219.7\\
78778.7787787788	27874164858461.8\\
78878.8788788789	10749031390233.3\\
78978.978978979	7686317832610.54\\
79079.0790790791	6713943121629.45\\
79179.1791791792	8870239519605.71\\
79279.2792792793	12565915737145.6\\
79379.3793793794	16366716477194.5\\
79479.4794794795	41028026490606.1\\
79579.5795795796	27007136446869.9\\
79679.6796796797	9858438610078.31\\
79779.7797797798	15694974312703.7\\
79879.8798798799	24593482348630.8\\
79979.97997998	43835862004240.9\\
80080.0800800801	160948293335223\\
80180.1801801802	42389006080334.4\\
80280.2802802803	53179930376422.6\\
80380.3803803804	24771406097136.1\\
80480.4804804805	13319608861162\\
80580.5805805806	31974673828303\\
80680.6806806807	44631565354398.7\\
80780.7807807808	19836276829640.3\\
80880.8808808809	13400644411766.4\\
80980.980980981	81449167572437.3\\
81081.0810810811	12703678972282.8\\
81181.1811811812	8396030251664.16\\
81281.2812812813	8709211904252.2\\
81381.3813813814	11270654004709.7\\
81481.4814814815	16308782231582.2\\
81581.5815815816	17608048121861.6\\
81681.6816816817	33809368741159.8\\
81781.7817817818	82976783387729.1\\
81881.8818818819	10204766098043.9\\
81981.981981982	16040174578782\\
82082.0820820821	24446925211868.3\\
82182.1821821822	39223546838814.2\\
82282.2822822823	84415902063904.1\\
82382.3823823824	308338073300375\\
82482.4824824825	82322076256808.8\\
82582.5825825826	37334304902420.6\\
82682.6826826827	17169523948351.8\\
82782.7827827828	55069575377030.9\\
82882.8828828829	104725827797436\\
82982.982982983	35416164529350.8\\
83083.0830830831	22060397829639.4\\
83183.1831831832	15263553440442\\
83283.2832832833	17431417574426.8\\
83383.3833833834	38630395872257.7\\
83483.4834834835	32958811577691.8\\
83583.5835835836	120310065363072\\
83683.6836836837	34992766287602.5\\
83783.7837837838	17308736766815.7\\
83883.8838838839	49227333898670\\
83983.983983984	1.18065442948603e+16\\
84084.0840840841	55189403065220.4\\
84184.1841841842	50572684672859\\
84284.2842842843	39163643845002.2\\
84384.3843843844	22924543767020.9\\
84484.4844844845	16627507916307.5\\
84584.5845845846	12446231957805.7\\
84684.6846846847	11194640351092.2\\
84784.7847847848	17903711833393.7\\
84884.8848848849	10272724520080.4\\
84984.984984985	32918309485443\\
85085.0850850851	17736044705038.3\\
85185.1851851852	8090493235286.89\\
85285.2852852853	5643688155960.18\\
85385.3853853854	4324796636148.96\\
85485.4854854855	5505829405956.99\\
85585.5855855856	8770071809182.81\\
85685.6856856857	12005327449351.8\\
85785.7857857858	16275980150473.8\\
85885.8858858859	242206752771509\\
85985.985985986	10577717998542.4\\
86086.0860860861	6769392579037.89\\
86186.1861861862	9238473554775.06\\
86286.2862862863	12687588357867.5\\
86386.3863863864	19730461432958.3\\
86486.4864864865	313726519426880\\
86586.5865865866	10947683715195.9\\
86686.6866866867	20943132538132.8\\
86786.7867867868	55150183574338\\
86886.8868868869	33860387041421.4\\
86986.986986987	20492805147285.1\\
87087.0870870871	38245463564152.2\\
87187.1871871872	401126834133070\\
87287.2872872873	31816955585063.1\\
87387.3873873874	28297869198527.4\\
87487.4874874875	39494323925352.7\\
87587.5875875876	1.20054404178452e+15\\
87687.6876876877	171776698983716\\
87787.7877877878	216164627065524\\
87887.8878878879	58179523186921.3\\
87987.987987988	89197953831920.3\\
88088.0880880881	47254863945540.7\\
88188.1881881882	30529082180030.3\\
88288.2882882883	33872316653250.8\\
88388.3883883884	35576824096819.6\\
88488.4884884885	18066743510184\\
88588.5885885886	14712589328550.7\\
88688.6886886887	12527325345088.8\\
88788.7887887888	10591159395557.5\\
88888.8888888889	15927574598672.9\\
88988.988988989	11479440684484.8\\
89089.0890890891	10516690714531.8\\
89189.1891891892	76824149115326\\
89289.2892892893	14610940293218.4\\
89389.3893893894	6622128429383.8\\
89489.4894894895	4728745958039.59\\
89589.5895895896	4940522719105.34\\
89689.6896896897	8919725550228.79\\
89789.7897897898	1.19352723051528e+15\\
89889.8898898899	6109449533515.12\\
89989.98998999	9405664231391.34\\
90090.0900900901	17349065561919.4\\
90190.1901901902	162520300573585\\
90290.2902902903	6421452676913.25\\
90390.3903903904	9677798426948.58\\
90490.4904904905	16613475944022.5\\
90590.5905905906	66076471532723.3\\
90690.6906906907	13003290947040.6\\
90790.7907907908	17058299902718.8\\
90890.8908908909	25153452602571.7\\
90990.990990991	41654010138409.7\\
91091.0910910911	126341575763225\\
91191.1911911912	59006542525950.7\\
91291.2912912913	45496027054641.8\\
91391.3913913914	54558634146773.9\\
91491.4914914915	25290939905671.2\\
91591.5915915916	61677389491197.8\\
91691.6916916917	173880658518231\\
91791.7917917918	42512250572823.3\\
91891.8918918919	25314009372005.7\\
91991.991991992	30684085438617.6\\
92092.0920920921	52288431064047.9\\
92192.1921921922	97001200151617.4\\
92292.2922922923	54977348236825.8\\
92392.3923923924	4.4781483259693e+16\\
92492.4924924925	50230804125832.4\\
92592.5925925926	42612909748590.3\\
92692.6926926927	2.4514184427279e+15\\
92792.7927927928	77791332363207.4\\
92892.8928928929	40755621931889.9\\
92992.992992993	25720626476035.7\\
93093.0930930931	16337752144062.7\\
93193.1931931932	88577057338844.4\\
93293.2932932933	28790657515354.9\\
93393.3933933934	20282749036320.7\\
93493.4934934935	18868152539811.1\\
93593.5935935936	35311595790510.5\\
93693.6936936937	13804639810010.9\\
93793.7937937938	10577129282869.5\\
93893.8938938939	13750499338463.7\\
93993.993993994	114977782297723\\
94094.0940940941	17858755246916.7\\
94194.1941941942	11455843516690.5\\
94294.2942942943	15410847575482\\
94394.3943943944	21434665819155.1\\
94494.4944944945	36300186375907.6\\
94594.5945945946	56923624937999.3\\
94694.6946946947	35433519421028.7\\
94794.7947947948	553004688361118\\
94894.8948948949	28103216847881.2\\
94994.994994995	28692917856659.1\\
95095.0950950951	66689163075824.3\\
95195.1951951952	647634249477543\\
95295.2952952953	102686344326189\\
95395.3953953954	48827393972551.1\\
95495.4954954955	31582769529072.3\\
95595.5955955956	53178645581779.1\\
95695.6956956957	16926849814066\\
95795.7957957958	15959790896775.4\\
95895.8958958959	57339407422995.4\\
95995.995995996	37360017420577.8\\
96096.0960960961	17463345152800.4\\
96196.1961961962	12284024259985.5\\
96296.2962962963	16794781425559.1\\
96396.3963963964	30598745071536.6\\
96496.4964964965	37067307296036\\
96596.5965965966	13398283392174.1\\
96696.6966966967	19926586077567.3\\
96796.7967967968	29853489404883.7\\
96896.8968968969	76301066541509\\
96996.996996997	25459673761869.1\\
97097.0970970971	52747266820988.4\\
97197.1971971972	237229732403379\\
97297.2972972973	63578739884414.2\\
97397.3973973974	17874702118341.7\\
97497.4974974975	38839141855750.6\\
97597.5975975976	119952204129005\\
97697.6976976977	305881358070296\\
97797.7977977978	75609701033831.1\\
97897.8978978979	43220243979202.4\\
97997.997997998	59877052076572.6\\
98098.0980980981	21354565518304.4\\
98198.1981981982	27561472048796.4\\
98298.2982982983	75664464874822.3\\
98398.3983983984	74761784517502.2\\
98498.4984984985	27840879824764.1\\
98598.5985985986	36310812332475.9\\
98698.6986986987	65197176598934.8\\
98798.7987987988	204878574429258\\
98898.8988988989	203019236231297\\
98998.998998999	64758941067627\\
99099.0990990991	42821823036814.5\\
99199.1991991992	27920713915871.1\\
99299.2992992993	19389762830339.3\\
99399.3993993994	92510994472178.5\\
99499.4994994995	46373756688560.2\\
99599.5995995996	25008178700165.8\\
99699.6996996997	18330533964029.5\\
99799.7997997998	14555823810132.3\\
99899.8998998999	24907429073270.5\\
100000	17233142789294.5\\
};
\addlegendentry{(c)}

\end{axis}

\begin{axis}[%
width=5.333in,
height=4.615in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> 05_Uploads/condNum_bridge2_bending_long.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\pgfplotsset{plot coordinates/math parser=false}
\newlength\figureheight
\newlength\figurewidth
\begin{document}
\input{05_Uploads/condNum_bridge2_bending_long_inp}
\end{document}


==> 05_Uploads/condNum_bridge2_bending_long_inp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.238in,
height=3.812in,
at={(0.711in,0.514in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=100,
xmax=100000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\Large$\omega \ [rad/s]$},
ymode=log,
ymin=10000000000,
ymax=1e+80,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\Large$cond(\mathbf{A})$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	inf\\
100.1001001001	4.06020318236656e+16\\
200.2002002002	3.0102640957155e+18\\
300.3003003003	1.76409957601009e+18\\
400.4004004004	1.11151065388948e+19\\
500.5005005005	3.46837320973426e+19\\
600.600600600601	3.61338949410775e+19\\
700.700700700701	2.71330487473587e+20\\
800.800800800801	2.1891722938626e+21\\
900.900900900901	1.58095868661071e+21\\
1001.001001001	1.58784406973834e+21\\
1101.1011011011	1.88961800576845e+22\\
1201.2012012012	1.0811095489543e+22\\
1301.3013013013	8.00219524606289e+22\\
1401.4014014014	1.41630690964627e+23\\
1501.5015015015	1.3138327319154e+23\\
1601.6016016016	3.13613352258034e+23\\
1701.7017017017	1.73526131955143e+23\\
1801.8018018018	8.4508378435892e+23\\
1901.9019019019	1.21897129092086e+25\\
2002.002002002	1.98055813053314e+24\\
2102.1021021021	1.44911988755672e+24\\
2202.2022022022	3.86578651848273e+24\\
2302.3023023023	3.92900078987306e+24\\
2402.4024024024	7.60029235073277e+24\\
2502.5025025025	1.55932600120353e+25\\
2602.6026026026	9.42433527913309e+24\\
2702.7027027027	5.08321067459101e+25\\
2802.8028028028	3.24531426276904e+25\\
2902.9029029029	7.85683366576339e+26\\
3003.003003003	8.99740543895249e+25\\
3103.1031031031	5.71507102528051e+26\\
3203.2032032032	3.66135229166682e+26\\
3303.3033033033	4.27613297848831e+26\\
3403.4034034034	1.7977975485943e+26\\
3503.5035035035	3.81134790267449e+26\\
3603.6036036036	3.14790076200244e+28\\
3703.7037037037	2.14947206816454e+28\\
3803.8038038038	7.3088057103674e+26\\
3903.9039039039	1.7701147861622e+27\\
4004.004004004	1.65680280310681e+27\\
4104.1041041041	1.82172083916529e+29\\
4204.2042042042	5.82326139095383e+29\\
4304.3043043043	1.19981705602867e+28\\
4404.4044044044	1.00435099525388e+28\\
4504.5045045045	4.36322165545625e+28\\
4604.6046046046	4.7039670754779e+29\\
4704.7047047047	5.32971401705399e+29\\
4804.8048048048	2.8544592202425e+28\\
4904.9049049049	1.62588360868065e+29\\
5005.005005005	2.42868111608447e+29\\
5105.10510510511	9.03738491276633e+28\\
5205.2052052052	6.2171418085409e+30\\
5305.30530530531	1.556992102437e+29\\
5405.4054054054	1.79220857564806e+29\\
5505.50550550551	1.98130538362612e+30\\
5605.60560560561	2.23751822329037e+29\\
5705.70570570571	4.29445560203257e+30\\
5805.80580580581	1.66225959348803e+30\\
5905.90590590591	5.48293409749602e+29\\
6006.00600600601	1.20530772901021e+30\\
6106.10610610611	1.15936712244364e+31\\
6206.20620620621	3.09725083512673e+30\\
6306.30630630631	1.72455380913767e+30\\
6406.40640640641	2.62800690118358e+30\\
6506.50650650651	1.19065738751309e+32\\
6606.60660660661	1.34964721075373e+31\\
6706.70670670671	2.25494909101336e+31\\
6806.80680680681	5.19947996403607e+30\\
6906.90690690691	2.58920435623914e+32\\
7007.00700700701	1.28657287226731e+32\\
7107.10710710711	2.34373079344122e+31\\
7207.20720720721	1.50022928447264e+31\\
7307.30730730731	3.62214769362229e+31\\
7407.40740740741	3.99614157600294e+31\\
7507.50750750751	2.92915708702094e+32\\
7607.60760760761	3.96669617042753e+31\\
7707.70770770771	3.33712831273235e+31\\
7807.80780780781	5.33222899094767e+31\\
7907.90790790791	6.41435607526612e+31\\
8008.00800800801	1.16787307336393e+32\\
8108.10810810811	3.91121866720016e+32\\
8208.20820820821	5.04895447753707e+32\\
8308.30830830831	2.28295350912406e+32\\
8408.40840840841	8.30724955713494e+32\\
8508.50850850851	3.99679397583091e+32\\
8608.60860860861	1.16428924866895e+33\\
8708.70870870871	1.26416914119984e+33\\
8808.80880880881	1.80723825245695e+34\\
8908.90890890891	1.97647385704886e+33\\
9009.00900900901	2.65599516602392e+33\\
9109.10910910911	8.72662267051212e+32\\
9209.20920920921	2.61150768438851e+33\\
9309.30930930931	1.47319592685992e+33\\
9409.40940940941	1.18627631173382e+34\\
9509.50950950951	3.21975003669999e+33\\
9609.60960960961	5.87689683210183e+34\\
9709.70970970971	1.33581665678314e+34\\
9809.80980980981	1.04518746886105e+34\\
9909.90990990991	8.03881295808237e+33\\
10010.01001001	3.87734974069019e+33\\
10110.1101101101	1.66404505691414e+34\\
10210.2102102102	5.9285328690683e+34\\
10310.3103103103	1.14854433394528e+34\\
10410.4104104104	3.59562073613696e+34\\
10510.5105105105	2.09842317285679e+34\\
10610.6106106106	1.93274588093362e+35\\
10710.7107107107	5.77599628128854e+34\\
10810.8108108108	7.54337837360607e+34\\
10910.9109109109	7.73252839079162e+35\\
11011.011011011	2.90098946985771e+35\\
11111.1111111111	5.71807994707245e+34\\
11211.2112112112	8.0830403227088e+34\\
11311.3113113113	1.12116226911961e+37\\
11411.4114114114	3.43279493604772e+35\\
11511.5115115115	2.24731012970999e+36\\
11611.6116116116	2.05258870942392e+35\\
11711.7117117117	1.66483987595515e+35\\
11811.8118118118	7.23070300332899e+35\\
11911.9119119119	2.82844180622798e+35\\
12012.012012012	6.32584979065882e+35\\
12112.1121121121	1.16459874660921e+36\\
12212.2122122122	1.93171935569885e+36\\
12312.3123123123	9.47358426026252e+35\\
12412.4124124124	9.92246012299319e+35\\
12512.5125125125	2.85387735736742e+36\\
12612.6126126126	8.6893250059367e+35\\
12712.7127127127	5.92902434243416e+36\\
12812.8128128128	1.81753456599463e+37\\
12912.9129129129	1.82725662570685e+36\\
13013.013013013	2.45705807800003e+36\\
13113.1131131131	3.22528100691276e+36\\
13213.2132132132	1.22524041675584e+37\\
13313.3133133133	3.47607155562354e+36\\
13413.4134134134	6.40697334001241e+36\\
13513.5135135135	2.03031527944756e+37\\
13613.6136136136	2.18091952996526e+37\\
13713.7137137137	1.28144767715315e+37\\
13813.8138138138	6.63692900561176e+36\\
13913.9139139139	1.42731178807385e+37\\
14014.014014014	8.69586867252753e+36\\
14114.1141141141	1.69306145017214e+37\\
14214.2142142142	4.05232774372303e+37\\
14314.3143143143	3.43086618886879e+37\\
14414.4144144144	1.35341237270854e+38\\
14514.5145145145	4.64141491902989e+37\\
14614.6146146146	1.1133218188167e+38\\
14714.7147147147	7.02301397250556e+37\\
14814.8148148148	9.1133622911894e+37\\
14914.9149149149	3.11118621735574e+37\\
15015.015015015	4.52186667019798e+37\\
15115.1151151151	9.0197521393494e+37\\
15215.2152152152	6.30590636329435e+37\\
15315.3153153153	1.24711261135351e+38\\
15415.4154154154	7.56757400010781e+38\\
15515.5155155155	7.47085893565216e+38\\
15615.6156156156	1.35402438431621e+39\\
15715.7157157157	3.28712084773734e+38\\
15815.8158158158	8.97006244557299e+37\\
15915.9159159159	2.20197869658298e+38\\
16016.016016016	1.9174772017331e+39\\
16116.1161161161	1.98272181385524e+38\\
16216.2162162162	3.22748981700316e+38\\
16316.3163163163	1.26075355649072e+39\\
16416.4164164164	1.52618990144896e+41\\
16516.5165165165	2.72751196584661e+39\\
16616.6166166166	7.95505532522914e+38\\
16716.7167167167	2.90929157272693e+39\\
16816.8168168168	2.4106292456035e+39\\
16916.9169169169	3.14125006612924e+39\\
17017.017017017	1.59206038190731e+40\\
17117.1171171171	2.57142032501503e+40\\
17217.2172172172	1.39943373297205e+39\\
17317.3173173173	6.46796461472316e+39\\
17417.4174174174	3.73409757607889e+39\\
17517.5175175175	7.16414475253226e+40\\
17617.6176176176	3.18625922930596e+40\\
17717.7177177177	5.45850204828679e+39\\
17817.8178178178	8.26461444351979e+39\\
17917.9179179179	6.76945645328519e+39\\
18018.018018018	8.17517347229978e+39\\
18118.1181181181	3.69641216458601e+39\\
18218.2182182182	1.14467800283082e+40\\
18318.3183183183	1.52781069486342e+40\\
18418.4184184184	6.51937726843917e+39\\
18518.5185185185	1.11629565207443e+40\\
18618.6186186186	2.99502630691e+41\\
18718.7187187187	1.57414124925233e+40\\
18818.8188188188	6.44425030344399e+40\\
18918.9189189189	1.60871633874328e+40\\
19019.019019019	1.53553445902403e+40\\
19119.1191191191	1.53019798552779e+42\\
19219.2192192192	8.63755349105751e+40\\
19319.3193193193	5.16314764361042e+40\\
19419.4194194194	1.02152600597276e+41\\
19519.5195195195	3.93944058574551e+40\\
19619.6196196196	1.18724525703517e+41\\
19719.7197197197	1.57354908273396e+41\\
19819.8198198198	5.24296668247111e+40\\
19919.9199199199	7.33559693403145e+40\\
20020.02002002	7.06809774164066e+42\\
20120.1201201201	1.05623148814895e+42\\
20220.2202202202	3.72062066579944e+41\\
20320.3203203203	2.2082140587624e+42\\
20420.4204204204	3.61474042865857e+41\\
20520.5205205205	1.99980734291194e+41\\
20620.6206206206	1.90777503702281e+42\\
20720.7207207207	1.90785380195642e+41\\
20820.8208208208	1.33472091513158e+42\\
20920.9209209209	4.02965716813186e+41\\
21021.021021021	5.79417705092488e+41\\
21121.1211211211	4.4881852648028e+42\\
21221.2212212212	3.53979766604604e+42\\
21321.3213213213	1.60486511951025e+42\\
21421.4214214214	1.37854112674816e+42\\
21521.5215215215	7.99150301750548e+41\\
21621.6216216216	3.92960044570517e+43\\
21721.7217217217	1.11920822184872e+42\\
21821.8218218218	7.25116134019946e+42\\
21921.9219219219	1.01248542627659e+42\\
22022.022022022	3.59837984266649e+42\\
22122.1221221221	2.76419648813527e+42\\
22222.2222222222	1.12745334118429e+42\\
22322.3223223223	1.91073261239297e+42\\
22422.4224224224	2.18016530276103e+42\\
22522.5225225225	1.13936474684551e+44\\
22622.6226226226	1.11853104221449e+43\\
22722.7227227227	9.47519064856543e+42\\
22822.8228228228	3.92815774492093e+43\\
22922.9229229229	4.52986332242284e+42\\
23023.023023023	2.48697807803332e+42\\
23123.1231231231	2.58679030838549e+42\\
23223.2232232232	3.4927016777576e+42\\
23323.3233233233	4.09300330160574e+42\\
23423.4234234234	1.96491010007221e+43\\
23523.5235235235	7.36755522832178e+42\\
23623.6236236236	1.1616595791393e+43\\
23723.7237237237	2.9961179275839e+43\\
23823.8238238238	2.68454277423785e+43\\
23923.9239239239	6.37236435891959e+43\\
24024.024024024	3.04150962373627e+44\\
24124.1241241241	5.46901636967165e+44\\
24224.2242242242	2.16496877671414e+43\\
24324.3243243243	4.43107803678524e+43\\
24424.4244244244	2.7150175750559e+43\\
24524.5245245245	3.25883906469538e+44\\
24624.6246246246	2.21376880681598e+43\\
24724.7247247247	1.45904196240714e+44\\
24824.8248248248	9.39712767729901e+43\\
24924.9249249249	4.84959861406484e+44\\
25025.025025025	7.00339439184929e+44\\
25125.1251251251	7.14641582867947e+44\\
25225.2252252252	1.39555803255187e+44\\
25325.3253253253	5.49675086221752e+44\\
25425.4254254254	9.39053501147273e+43\\
25525.5255255255	9.59941639281964e+43\\
25625.6256256256	5.79298487949361e+43\\
25725.7257257257	1.10993040913916e+44\\
25825.8258258258	1.16285090367852e+44\\
25925.9259259259	1.14432174758672e+44\\
26026.026026026	2.03597548372863e+44\\
26126.1261261261	7.65728266374366e+46\\
26226.2262262262	3.6744825028782e+44\\
26326.3263263263	5.6784205350475e+44\\
26426.4264264264	1.96226700330589e+45\\
26526.5265265265	4.2545996383955e+44\\
26626.6266266266	2.63315844943583e+45\\
26726.7267267267	2.82162882608689e+44\\
26826.8268268268	4.24108740610708e+44\\
26926.9269269269	8.22287401288068e+44\\
27027.027027027	2.89482588697023e+44\\
27127.1271271271	4.72779938375354e+44\\
27227.2272272272	1.17662759091174e+45\\
27327.3273273273	1.50107110610135e+46\\
27427.4274274274	1.56544548557581e+45\\
27527.5275275275	5.9358730283413e+45\\
27627.6276276276	9.80000830211453e+44\\
27727.7277277277	1.69521208886522e+46\\
27827.8278278278	2.43759073457944e+45\\
27927.9279279279	3.63345108133274e+45\\
28028.028028028	2.54871757235528e+45\\
28128.1281281281	3.36111928691567e+45\\
28228.2282282282	5.34929426855677e+45\\
28328.3283283283	5.60245407264625e+45\\
28428.4284284284	2.27641913633029e+47\\
28528.5285285285	8.31794853973372e+45\\
28628.6286286286	6.38047055647198e+45\\
28728.7287287287	3.00594959578595e+46\\
28828.8288288288	3.36164426450871e+45\\
28928.9289289289	1.82602740801923e+47\\
29029.029029029	5.15769668495848e+45\\
29129.1291291291	1.03897957057504e+46\\
29229.2292292292	2.94076627432054e+46\\
29329.3293293293	4.31373091530082e+46\\
29429.4294294294	6.49999457193178e+46\\
29529.5295295295	1.30452659841026e+46\\
29629.6296296296	1.22279717610484e+46\\
29729.7297297297	6.33715535029301e+46\\
29829.8298298298	1.9217834264045e+46\\
29929.9299299299	1.53241549806177e+46\\
30030.03003003	1.39515003527743e+48\\
30130.1301301301	2.18712197197999e+46\\
30230.2302302302	2.35245105453266e+46\\
30330.3303303303	2.10556540069718e+46\\
30430.4304304304	2.0071742753651e+46\\
30530.5305305305	2.32086276979543e+47\\
30630.6306306306	4.14955843114205e+46\\
30730.7307307307	5.63360547998836e+46\\
30830.8308308308	5.22588094296681e+46\\
30930.9309309309	4.64742733186855e+46\\
31031.031031031	1.43676549926684e+47\\
31131.1311311311	8.8786811262147e+46\\
31231.2312312312	8.87333486782634e+47\\
31331.3313313313	1.93404421732732e+47\\
31431.4314314314	5.55127908599031e+47\\
31531.5315315315	1.03273042702001e+47\\
31631.6316316316	4.92774510236367e+47\\
31731.7317317317	5.65959159791214e+46\\
31831.8318318318	2.91383204073187e+47\\
31931.9319319319	8.13592262351629e+46\\
32032.032032032	1.02737505266099e+47\\
32132.1321321321	7.84016833516301e+47\\
32232.2322322322	6.86658279802043e+47\\
32332.3323323323	2.46231112352581e+47\\
32432.4324324324	8.58126108238422e+48\\
32532.5325325325	8.20556484838401e+47\\
32632.6326326326	1.27052252168561e+50\\
32732.7327327327	1.50842285049692e+48\\
32832.8328328328	4.85321307576896e+47\\
32932.9329329329	3.80410066949571e+47\\
33033.033033033	9.3236820935766e+47\\
33133.1331331331	3.04818191296818e+47\\
33233.2332332332	1.72961690311181e+50\\
33333.3333333333	4.46878739893007e+47\\
33433.4334334334	5.60249751113332e+48\\
33533.5335335335	3.13951478951375e+48\\
33633.6336336336	7.73011105123899e+47\\
33733.7337337337	4.33545820796552e+48\\
33833.8338338338	4.93827684600141e+48\\
33933.9339339339	3.39768773025681e+48\\
34034.034034034	5.31266833388428e+48\\
34134.1341341341	2.14835389802849e+48\\
34234.2342342342	3.6548254076052e+48\\
34334.3343343343	1.26256737438221e+48\\
34434.4344344344	5.9936669629302e+50\\
34534.5345345345	2.27132888594488e+48\\
34634.6346346346	1.55858052232691e+48\\
34734.7347347347	2.61918455704927e+48\\
34834.8348348348	1.43848841347225e+48\\
34934.9349349349	1.92430960303911e+48\\
35035.035035035	3.39691467539077e+48\\
35135.1351351351	4.43219367887738e+48\\
35235.2352352352	4.34786659936558e+48\\
35335.3353353353	6.28568043362064e+48\\
35435.4354354354	3.48087721206505e+49\\
35535.5355355355	3.05621371395542e+49\\
35635.6356356356	6.27952850513018e+48\\
35735.7357357357	1.3726210783069e+49\\
35835.8358358358	1.02075853694992e+49\\
35935.9359359359	5.07265839477271e+49\\
36036.036036036	4.12023120839827e+48\\
36136.1361361361	5.91377290054545e+50\\
36236.2362362362	5.08199892451128e+48\\
36336.3363363363	1.74053969876642e+49\\
36436.4364364364	1.48549006184007e+49\\
36536.5365365365	1.06146275624146e+49\\
36636.6366366366	7.49234527952261e+49\\
36736.7367367367	2.46728886798414e+49\\
36836.8368368368	4.66378905624571e+49\\
36936.9369369369	3.70795325297474e+49\\
37037.037037037	2.78028058830045e+49\\
37137.1371371371	1.09511852809725e+50\\
37237.2372372372	6.71117647044322e+49\\
37337.3373373373	9.24191335350832e+49\\
37437.4374374374	9.32313685181487e+49\\
37537.5375375375	3.71558427565822e+50\\
37637.6376376376	3.72531957261728e+49\\
37737.7377377377	1.35957528040865e+50\\
37837.8378378378	4.66902513679599e+49\\
37937.9379379379	1.62067467653294e+50\\
38038.038038038	2.02884666270878e+50\\
38138.1381381381	7.65823464037112e+49\\
38238.2382382382	4.16617071904242e+50\\
38338.3383383383	5.52113068800716e+50\\
38438.4384384384	1.33113196413634e+50\\
38538.5385385385	2.5726581828605e+50\\
38638.6386386386	2.56975839517638e+50\\
38738.7387387387	3.94566507037602e+51\\
38838.8388388388	2.07758167657474e+50\\
38938.9389389389	4.50378483342248e+50\\
39039.039039039	2.5534564409279e+50\\
39139.1391391391	2.21237126384954e+50\\
39239.2392392392	7.27708753724256e+50\\
39339.3393393393	3.14226104904285e+51\\
39439.4394394394	1.26635655883015e+50\\
39539.5395395395	7.24580842756221e+51\\
39639.6396396396	3.15047881158799e+50\\
39739.7397397397	1.56742291097966e+50\\
39839.8398398398	2.61906508571215e+50\\
39939.9399399399	1.52116681347172e+51\\
40040.04004004	6.54094627567859e+50\\
40140.1401401401	2.1321892565878e+51\\
40240.2402402402	3.23485225314238e+51\\
40340.3403403403	6.4344536698304e+50\\
40440.4404404404	4.20060087172459e+50\\
40540.5405405405	9.60124452624047e+50\\
40640.6406406406	1.59971584685393e+51\\
40740.7407407407	1.63162076778132e+51\\
40840.8408408408	1.26615392560612e+51\\
40940.9409409409	1.39726125877656e+51\\
41041.041041041	6.12506970595187e+50\\
41141.1411411411	3.81702622135309e+51\\
41241.2412412412	2.35641058385789e+51\\
41341.3413413413	1.13670140239317e+51\\
41441.4414414414	8.70859085894892e+51\\
41541.5415415415	2.23158203945345e+51\\
41641.6416416416	9.17056678387598e+51\\
41741.7417417417	4.04252663588503e+51\\
41841.8418418418	1.47877041267242e+51\\
41941.9419419419	3.95991408692439e+51\\
42042.042042042	2.44745012064069e+51\\
42142.1421421421	2.53135438541155e+51\\
42242.2422422422	8.48561338794168e+51\\
42342.3423423423	4.26739478274058e+51\\
42442.4424424424	6.43485998420827e+51\\
42542.5425425425	2.97922523767919e+52\\
42642.6426426426	2.53758476604907e+52\\
42742.7427427427	5.87263309820129e+52\\
42842.8428428428	1.60671479497594e+52\\
42942.9429429429	8.98344031436552e+51\\
43043.043043043	9.82923656019711e+51\\
43143.1431431431	5.39928458774304e+51\\
43243.2432432432	6.75120342277981e+52\\
43343.3433433433	1.19861278960803e+52\\
43443.4434434434	6.71534579376032e+51\\
43543.5435435435	1.11784926946139e+52\\
43643.6436436436	8.2956637743821e+52\\
43743.7437437437	1.33552402177558e+52\\
43843.8438438438	3.38278786385043e+52\\
43943.9439439439	2.96822419023162e+52\\
44044.044044044	3.0314056043001e+53\\
44144.1441441441	9.45846095724292e+52\\
44244.2442442442	1.27426403385731e+53\\
44344.3443443443	3.21065618051098e+52\\
44444.4444444444	6.27835172472038e+53\\
44544.5445445445	2.06075486970146e+52\\
44644.6446446446	4.99292758001788e+52\\
44744.7447447447	1.88816432832651e+52\\
44844.8448448448	1.56562294224568e+53\\
44944.9449449449	5.50867771394202e+52\\
45045.045045045	5.64901708651613e+52\\
45145.1451451451	5.78011428068788e+52\\
45245.2452452452	3.66641297639216e+52\\
45345.3453453453	2.99376141827082e+52\\
45445.4454454454	3.60383109336096e+52\\
45545.5455455455	1.46669135100553e+53\\
45645.6456456456	2.02218294829555e+54\\
45745.7457457457	1.5510461300977e+53\\
45845.8458458458	1.05144463766422e+53\\
45945.9459459459	2.06922027225346e+53\\
46046.046046046	1.4018833427845e+55\\
46146.1461461461	1.877273914779e+53\\
46246.2462462462	2.11675629104558e+53\\
46346.3463463463	1.02542036633834e+53\\
46446.4464464464	8.71455021584285e+52\\
46546.5465465465	2.93229899916155e+53\\
46646.6466466466	7.05356676176207e+52\\
46746.7467467467	8.52597811758642e+52\\
46846.8468468468	1.07246732735754e+53\\
46946.9469469469	1.38662159546896e+53\\
47047.047047047	5.19753175606146e+53\\
47147.1471471471	1.67740588713462e+53\\
47247.2472472472	2.09976575642453e+53\\
47347.3473473473	4.83643153660821e+53\\
47447.4474474474	2.81639151174725e+53\\
47547.5475475475	5.12669585867794e+53\\
47647.6476476476	4.7470806595495e+53\\
47747.7477477477	5.38291497485556e+53\\
47847.8478478479	1.49525098393866e+54\\
47947.9479479479	4.68683158127006e+54\\
48048.048048048	9.20476252041527e+53\\
48148.1481481481	6.07386386099718e+53\\
48248.2482482482	8.93282438099422e+53\\
48348.3483483484	5.36169941095884e+53\\
48448.4484484484	1.19613608405206e+54\\
48548.5485485485	2.42915852481713e+55\\
48648.6486486486	1.05588295907452e+54\\
48748.7487487487	2.29484485395187e+55\\
48848.8488488489	1.2557861888272e+54\\
48948.9489489489	2.60283579234276e+55\\
49049.049049049	1.02276921883156e+54\\
49149.1491491491	3.4337540967883e+54\\
49249.2492492492	3.87333197541774e+54\\
49349.3493493494	2.0101126419879e+54\\
49449.4494494495	8.8310841258597e+54\\
49549.5495495495	4.05469455842037e+54\\
49649.6496496496	2.56787272223596e+55\\
49749.7497497497	2.48291385529009e+54\\
49849.8498498499	6.42994741506941e+54\\
49949.94994995	3.2277577296119e+54\\
50050.05005005	1.17435599020077e+55\\
50150.1501501501	2.24782055652723e+54\\
50250.2502502503	1.92978184259349e+54\\
50350.3503503504	4.33396906998891e+54\\
50450.4504504505	2.39116610840995e+54\\
50550.5505505505	4.10117542061159e+54\\
50650.6506506506	2.03754341973399e+55\\
50750.7507507508	4.47781857242454e+54\\
50850.8508508509	1.16194242790638e+57\\
50950.950950951	1.10219403106677e+55\\
51051.0510510511	1.42298941238893e+55\\
51151.1511511511	5.37466652984536e+54\\
51251.2512512513	8.04014166107932e+54\\
51351.3513513514	3.47361045839862e+55\\
51451.4514514515	8.17737576406878e+55\\
51551.5515515516	3.14065508370104e+55\\
51651.6516516516	1.96446148592518e+55\\
51751.7517517518	7.3862455768253e+54\\
51851.8518518519	1.10569195629898e+55\\
51951.951951952	1.0015473663975e+55\\
52052.0520520521	2.62282008916376e+55\\
52152.1521521521	1.76440898760439e+55\\
52252.2522522523	1.75790138849565e+55\\
52352.3523523524	2.91861608974616e+55\\
52452.4524524525	1.18253888726344e+57\\
52552.5525525526	1.38235284030974e+55\\
52652.6526526527	1.7041692223325e+55\\
52752.7527527528	3.72948438436185e+55\\
52852.8528528529	1.71725977330964e+55\\
52952.952952953	4.39550765575911e+55\\
53053.0530530531	7.53547914396346e+56\\
53153.1531531532	9.34986441881993e+55\\
53253.2532532533	5.18529752410818e+55\\
53353.3533533534	3.86791346612171e+55\\
53453.4534534535	1.20882165462062e+56\\
53553.5535535536	4.96606674690705e+55\\
53653.6536536537	2.50057273354317e+56\\
53753.7537537538	2.86740399566414e+56\\
53853.8538538539	2.55365843453314e+56\\
53953.953953954	2.32497367174343e+56\\
54054.0540540541	2.14558212447936e+56\\
54154.1541541542	5.34167335188774e+56\\
54254.2542542543	2.22865786903214e+56\\
54354.3543543544	3.15924930907476e+56\\
54454.4544544545	1.40538102141926e+56\\
54554.5545545546	4.35061906820646e+56\\
54654.6546546547	3.66590318474296e+56\\
54754.7547547548	7.98672160745694e+55\\
54854.8548548549	1.01308924938082e+56\\
54954.954954955	1.32578723606484e+56\\
55055.0550550551	2.60710499791876e+57\\
55155.1551551552	3.47860647309804e+56\\
55255.2552552553	2.65175422147721e+56\\
55355.3553553554	6.5195663201331e+56\\
55455.4554554555	9.16568613158913e+56\\
55555.5555555556	4.72186578559397e+56\\
55655.6556556557	7.9118252278442e+56\\
55755.7557557558	1.75869946503688e+57\\
55855.8558558559	4.9473732727772e+56\\
55955.955955956	6.77964371129015e+56\\
56056.0560560561	2.67102740427749e+56\\
56156.1561561562	2.55962270696957e+56\\
56256.2562562563	6.73320042914698e+56\\
56356.3563563564	3.3609797756183e+56\\
56456.4564564565	5.10567259791808e+56\\
56556.5565565566	8.50034007295915e+56\\
56656.6566566567	1.50746796600314e+57\\
56756.7567567568	5.79558355226521e+57\\
56856.8568568569	4.35687036338405e+56\\
56956.956956957	1.66624329237506e+58\\
57057.0570570571	8.41339422246395e+56\\
57157.1571571572	5.2213281559913e+56\\
57257.2572572573	1.40646333615467e+57\\
57357.3573573574	3.97944971747577e+57\\
57457.4574574575	1.68617866932813e+58\\
57557.5575575576	2.48020250707815e+58\\
57657.6576576577	1.57700475320706e+58\\
57757.7577577578	8.30603324065526e+56\\
57857.8578578579	8.305802823947e+58\\
57957.957957958	1.73329702002458e+57\\
58058.0580580581	8.27400836273924e+57\\
58158.1581581582	3.27598404913279e+57\\
58258.2582582583	inf\\
58358.3583583584	inf\\
58458.4584584585	inf\\
58558.5585585586	2.11094915887866e+58\\
58658.6586586587	inf\\
58758.7587587588	inf\\
58858.8588588589	inf\\
58958.958958959	inf\\
59059.0590590591	inf\\
59159.1591591592	inf\\
59259.2592592593	inf\\
59359.3593593594	inf\\
59459.4594594595	inf\\
59559.5595595596	inf\\
59659.6596596597	inf\\
59759.7597597598	inf\\
59859.8598598599	inf\\
59959.95995996	inf\\
60060.0600600601	inf\\
60160.1601601602	inf\\
60260.2602602603	inf\\
60360.3603603604	inf\\
60460.4604604605	inf\\
60560.5605605606	inf\\
60660.6606606607	inf\\
60760.7607607608	inf\\
60860.8608608609	inf\\
60960.960960961	inf\\
61061.0610610611	inf\\
61161.1611611612	inf\\
61261.2612612613	inf\\
61361.3613613614	inf\\
61461.4614614615	inf\\
61561.5615615616	inf\\
61661.6616616617	inf\\
61761.7617617618	inf\\
61861.8618618619	inf\\
61961.961961962	inf\\
62062.0620620621	inf\\
62162.1621621622	inf\\
62262.2622622623	inf\\
62362.3623623624	inf\\
62462.4624624625	inf\\
62562.5625625626	inf\\
62662.6626626627	inf\\
62762.7627627628	inf\\
62862.8628628629	inf\\
62962.962962963	inf\\
63063.0630630631	inf\\
63163.1631631632	inf\\
63263.2632632633	inf\\
63363.3633633634	inf\\
63463.4634634635	inf\\
63563.5635635636	inf\\
63663.6636636637	inf\\
63763.7637637638	inf\\
63863.8638638639	inf\\
63963.963963964	inf\\
64064.0640640641	inf\\
64164.1641641642	inf\\
64264.2642642643	inf\\
64364.3643643644	inf\\
64464.4644644645	inf\\
64564.5645645646	inf\\
64664.6646646647	inf\\
64764.7647647648	inf\\
64864.8648648649	inf\\
64964.964964965	inf\\
65065.0650650651	inf\\
65165.1651651652	inf\\
65265.2652652653	inf\\
65365.3653653654	inf\\
65465.4654654655	inf\\
65565.5655655656	inf\\
65665.6656656657	inf\\
65765.7657657658	inf\\
65865.8658658659	inf\\
65965.965965966	inf\\
66066.0660660661	inf\\
66166.1661661662	inf\\
66266.2662662663	inf\\
66366.3663663664	inf\\
66466.4664664665	inf\\
66566.5665665666	inf\\
66666.6666666667	inf\\
66766.7667667668	inf\\
66866.8668668669	inf\\
66966.966966967	inf\\
67067.0670670671	inf\\
67167.1671671672	inf\\
67267.2672672673	inf\\
67367.3673673674	inf\\
67467.4674674675	inf\\
67567.5675675676	inf\\
67667.6676676677	inf\\
67767.7677677678	inf\\
67867.8678678679	inf\\
67967.967967968	inf\\
68068.0680680681	inf\\
68168.1681681682	inf\\
68268.2682682683	inf\\
68368.3683683684	inf\\
68468.4684684685	inf\\
68568.5685685686	inf\\
68668.6686686687	inf\\
68768.7687687688	inf\\
68868.8688688689	inf\\
68968.968968969	inf\\
69069.0690690691	inf\\
69169.1691691692	inf\\
69269.2692692693	inf\\
69369.3693693694	inf\\
69469.4694694695	inf\\
69569.5695695696	inf\\
69669.6696696697	inf\\
69769.7697697698	inf\\
69869.8698698699	inf\\
69969.96996997	inf\\
70070.0700700701	inf\\
70170.1701701702	inf\\
70270.2702702703	inf\\
70370.3703703704	inf\\
70470.4704704705	inf\\
70570.5705705706	inf\\
70670.6706706707	inf\\
70770.7707707708	inf\\
70870.8708708709	inf\\
70970.970970971	inf\\
71071.0710710711	inf\\
71171.1711711712	inf\\
71271.2712712713	inf\\
71371.3713713714	inf\\
71471.4714714715	inf\\
71571.5715715716	inf\\
71671.6716716717	inf\\
71771.7717717718	inf\\
71871.8718718719	inf\\
71971.971971972	inf\\
72072.0720720721	inf\\
72172.1721721722	inf\\
72272.2722722723	inf\\
72372.3723723724	inf\\
72472.4724724725	inf\\
72572.5725725726	inf\\
72672.6726726727	inf\\
72772.7727727728	inf\\
72872.8728728729	inf\\
72972.972972973	inf\\
73073.0730730731	inf\\
73173.1731731732	inf\\
73273.2732732733	inf\\
73373.3733733734	inf\\
73473.4734734735	inf\\
73573.5735735736	inf\\
73673.6736736737	inf\\
73773.7737737738	inf\\
73873.8738738739	inf\\
73973.973973974	inf\\
74074.0740740741	inf\\
74174.1741741742	inf\\
74274.2742742743	inf\\
74374.3743743744	inf\\
74474.4744744745	inf\\
74574.5745745746	inf\\
74674.6746746747	inf\\
74774.7747747748	inf\\
74874.8748748749	inf\\
74974.974974975	inf\\
75075.0750750751	inf\\
75175.1751751752	inf\\
75275.2752752753	inf\\
75375.3753753754	inf\\
75475.4754754755	inf\\
75575.5755755756	inf\\
75675.6756756757	inf\\
75775.7757757758	inf\\
75875.8758758759	inf\\
75975.975975976	inf\\
76076.0760760761	inf\\
76176.1761761762	inf\\
76276.2762762763	inf\\
76376.3763763764	inf\\
76476.4764764765	inf\\
76576.5765765766	inf\\
76676.6766766767	inf\\
76776.7767767768	inf\\
76876.8768768769	inf\\
76976.976976977	inf\\
77077.0770770771	inf\\
77177.1771771772	inf\\
77277.2772772773	inf\\
77377.3773773774	inf\\
77477.4774774775	inf\\
77577.5775775776	inf\\
77677.6776776777	inf\\
77777.7777777778	inf\\
77877.8778778779	inf\\
77977.977977978	inf\\
78078.0780780781	inf\\
78178.1781781782	inf\\
78278.2782782783	inf\\
78378.3783783784	inf\\
78478.4784784785	inf\\
78578.5785785786	inf\\
78678.6786786787	inf\\
78778.7787787788	inf\\
78878.8788788789	inf\\
78978.978978979	inf\\
79079.0790790791	inf\\
79179.1791791792	inf\\
79279.2792792793	inf\\
79379.3793793794	inf\\
79479.4794794795	inf\\
79579.5795795796	inf\\
79679.6796796797	inf\\
79779.7797797798	inf\\
79879.8798798799	inf\\
79979.97997998	inf\\
80080.0800800801	inf\\
80180.1801801802	inf\\
80280.2802802803	inf\\
80380.3803803804	inf\\
80480.4804804805	inf\\
80580.5805805806	inf\\
80680.6806806807	inf\\
80780.7807807808	inf\\
80880.8808808809	inf\\
80980.980980981	inf\\
81081.0810810811	inf\\
81181.1811811812	inf\\
81281.2812812813	inf\\
81381.3813813814	inf\\
81481.4814814815	inf\\
81581.5815815816	inf\\
81681.6816816817	inf\\
81781.7817817818	inf\\
81881.8818818819	inf\\
81981.981981982	inf\\
82082.0820820821	inf\\
82182.1821821822	inf\\
82282.2822822823	inf\\
82382.3823823824	inf\\
82482.4824824825	inf\\
82582.5825825826	inf\\
82682.6826826827	inf\\
82782.7827827828	inf\\
82882.8828828829	inf\\
82982.982982983	inf\\
83083.0830830831	inf\\
83183.1831831832	inf\\
83283.2832832833	inf\\
83383.3833833834	inf\\
83483.4834834835	inf\\
83583.5835835836	inf\\
83683.6836836837	inf\\
83783.7837837838	inf\\
83883.8838838839	inf\\
83983.983983984	inf\\
84084.0840840841	inf\\
84184.1841841842	inf\\
84284.2842842843	inf\\
84384.3843843844	inf\\
84484.4844844845	inf\\
84584.5845845846	inf\\
84684.6846846847	inf\\
84784.7847847848	inf\\
84884.8848848849	inf\\
84984.984984985	inf\\
85085.0850850851	inf\\
85185.1851851852	inf\\
85285.2852852853	inf\\
85385.3853853854	inf\\
85485.4854854855	inf\\
85585.5855855856	inf\\
85685.6856856857	inf\\
85785.7857857858	inf\\
85885.8858858859	inf\\
85985.985985986	inf\\
86086.0860860861	inf\\
86186.1861861862	inf\\
86286.2862862863	inf\\
86386.3863863864	inf\\
86486.4864864865	inf\\
86586.5865865866	inf\\
86686.6866866867	inf\\
86786.7867867868	inf\\
86886.8868868869	inf\\
86986.986986987	inf\\
87087.0870870871	inf\\
87187.1871871872	inf\\
87287.2872872873	inf\\
87387.3873873874	inf\\
87487.4874874875	inf\\
87587.5875875876	inf\\
87687.6876876877	inf\\
87787.7877877878	inf\\
87887.8878878879	inf\\
87987.987987988	inf\\
88088.0880880881	inf\\
88188.1881881882	inf\\
88288.2882882883	inf\\
88388.3883883884	inf\\
88488.4884884885	inf\\
88588.5885885886	inf\\
88688.6886886887	inf\\
88788.7887887888	inf\\
88888.8888888889	inf\\
88988.988988989	inf\\
89089.0890890891	inf\\
89189.1891891892	inf\\
89289.2892892893	inf\\
89389.3893893894	inf\\
89489.4894894895	inf\\
89589.5895895896	inf\\
89689.6896896897	inf\\
89789.7897897898	inf\\
89889.8898898899	inf\\
89989.98998999	inf\\
90090.0900900901	inf\\
90190.1901901902	inf\\
90290.2902902903	inf\\
90390.3903903904	inf\\
90490.4904904905	inf\\
90590.5905905906	inf\\
90690.6906906907	inf\\
90790.7907907908	inf\\
90890.8908908909	inf\\
90990.990990991	inf\\
91091.0910910911	inf\\
91191.1911911912	inf\\
91291.2912912913	inf\\
91391.3913913914	inf\\
91491.4914914915	inf\\
91591.5915915916	inf\\
91691.6916916917	inf\\
91791.7917917918	inf\\
91891.8918918919	inf\\
91991.991991992	inf\\
92092.0920920921	inf\\
92192.1921921922	inf\\
92292.2922922923	inf\\
92392.3923923924	inf\\
92492.4924924925	inf\\
92592.5925925926	inf\\
92692.6926926927	inf\\
92792.7927927928	inf\\
92892.8928928929	inf\\
92992.992992993	inf\\
93093.0930930931	inf\\
93193.1931931932	inf\\
93293.2932932933	inf\\
93393.3933933934	inf\\
93493.4934934935	inf\\
93593.5935935936	inf\\
93693.6936936937	inf\\
93793.7937937938	inf\\
93893.8938938939	inf\\
93993.993993994	inf\\
94094.0940940941	inf\\
94194.1941941942	inf\\
94294.2942942943	inf\\
94394.3943943944	inf\\
94494.4944944945	inf\\
94594.5945945946	inf\\
94694.6946946947	inf\\
94794.7947947948	inf\\
94894.8948948949	inf\\
94994.994994995	inf\\
95095.0950950951	inf\\
95195.1951951952	inf\\
95295.2952952953	inf\\
95395.3953953954	inf\\
95495.4954954955	inf\\
95595.5955955956	inf\\
95695.6956956957	inf\\
95795.7957957958	inf\\
95895.8958958959	inf\\
95995.995995996	inf\\
96096.0960960961	inf\\
96196.1961961962	inf\\
96296.2962962963	inf\\
96396.3963963964	inf\\
96496.4964964965	inf\\
96596.5965965966	inf\\
96696.6966966967	inf\\
96796.7967967968	inf\\
96896.8968968969	inf\\
96996.996996997	inf\\
97097.0970970971	inf\\
97197.1971971972	inf\\
97297.2972972973	inf\\
97397.3973973974	inf\\
97497.4974974975	inf\\
97597.5975975976	inf\\
97697.6976976977	inf\\
97797.7977977978	inf\\
97897.8978978979	inf\\
97997.997997998	inf\\
98098.0980980981	inf\\
98198.1981981982	inf\\
98298.2982982983	inf\\
98398.3983983984	inf\\
98498.4984984985	inf\\
98598.5985985986	inf\\
98698.6986986987	inf\\
98798.7987987988	inf\\
98898.8988988989	inf\\
98998.998998999	inf\\
99099.0990990991	inf\\
99199.1991991992	inf\\
99299.2992992993	inf\\
99399.3993993994	inf\\
99499.4994994995	inf\\
99599.5995995996	inf\\
99699.6996996997	inf\\
99799.7997997998	inf\\
99899.8998998999	inf\\
100000	inf\\
};
\addlegendentry{(a)}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	inf\\
100.1001001001	5.73501372482974e+16\\
200.2002002002	4.25679293526569e+18\\
300.3003003003	2.49478354250263e+18\\
400.4004004004	1.57191033743053e+19\\
500.5005005005	4.90501855355008e+19\\
600.600600600601	5.11010399012124e+19\\
700.700700700701	3.83719246981928e+20\\
800.800800800801	3.09595712986136e+21\\
900.900900900901	2.23581321216726e+21\\
1001.001001001	2.2455506170805e+21\\
1101.1011011011	2.67232341095008e+22\\
1201.2012012012	1.52891978643866e+22\\
1301.3013013013	1.1316813045457e+23\\
1401.4014014014	2.00296044008534e+23\\
1501.5015015015	1.85804006815742e+23\\
1601.6016016016	4.43516256103918e+23\\
1701.7017017017	2.45403009236947e+23\\
1801.8018018018	1.19512894918163e+24\\
1901.9019019019	1.7238857317635e+25\\
2002.002002002	2.80093216926812e+24\\
2102.1021021021	2.04936499848723e+24\\
2202.2022022022	5.46704772367729e+24\\
2302.3023023023	5.55644620361305e+24\\
2402.4024024024	1.07484365204067e+25\\
2502.5025025025	2.20521997906304e+25\\
2602.6026026026	1.33280227681012e+25\\
2702.7027027027	7.18874547640629e+25\\
2802.8028028028	4.58956744457082e+25\\
2902.9029029029	1.11112407274321e+27\\
3003.003003003	1.27242527979361e+26\\
3103.1031031031	8.08233095387721e+26\\
3203.2032032032	5.17793406750102e+26\\
3303.3033033033	6.04736525268903e+26\\
3403.4034034034	2.54246967562317e+26\\
3503.5035035035	5.39005989488452e+26\\
3603.6036036036	4.45180395062845e+28\\
3703.7037037037	3.03981255074044e+28\\
3803.8038038038	1.03362121603515e+27\\
3903.9039039039	2.50332033754774e+27\\
4004.004004004	2.34307299433141e+27\\
4104.1041041041	2.57630231760525e+29\\
4204.2042042042	8.23533523633053e+29\\
4304.3043043043	1.69679755300231e+28\\
4404.4044044044	1.42036679887096e+28\\
4504.5045045045	6.17052724078622e+28\\
4604.6046046046	6.65241403509735e+29\\
4704.7047047047	7.53735384648774e+29\\
4804.8048048048	4.03681494250787e+28\\
4904.9049049049	2.29934665023628e+29\\
5005.005005005	3.43467377304608e+29\\
5105.10510510511	1.27807923120201e+29\\
5205.2052052052	8.79236626483533e+30\\
5305.30530530531	2.2019193477742e+29\\
5405.4054054054	2.53456567428285e+29\\
5505.50550550551	2.80198894472688e+30\\
5605.60560560561	3.1643286174342e+29\\
5705.70570570571	6.07327735540358e+30\\
5805.80580580581	2.35079006129556e+30\\
5905.90590590591	7.75403976227676e+29\\
6006.00600600601	1.70456253719935e+30\\
6106.10610610611	1.63959270832926e+31\\
6206.20620620621	4.38017413710762e+30\\
6306.30630630631	2.43888738592468e+30\\
6406.40640640641	3.71656300166391e+30\\
6506.50650650651	1.68384382556073e+32\\
6606.60660660661	1.90868938986695e+31\\
6706.70670670671	3.18897958697197e+31\\
6806.80680680681	7.35317508242698e+30\\
6906.90690690691	3.66168791634889e+32\\
7007.00700700701	1.81948880494173e+32\\
7107.10710710711	3.31453587463602e+31\\
7207.20720720721	2.12164460077049e+31\\
7307.30730730731	5.12249039323906e+31\\
7407.40740740741	5.65139761394635e+31\\
7507.50750750751	4.14245367878627e+32\\
7607.60760760761	5.60975552203204e+31\\
7707.70770770771	4.71941211924533e+31\\
7807.80780780781	7.5409105566772e+31\\
7907.90790790791	9.07126935553161e+31\\
8008.00800800801	1.65162193948162e+32\\
8108.10810810811	5.53129848456128e+32\\
8208.20820820821	7.14029989793729e+32\\
8308.30830830831	3.22858381487049e+32\\
8408.40840840841	1.17482249897181e+33\\
8508.50850850851	5.65232024663116e+32\\
8608.60860860861	1.64655364599281e+33\\
8708.70870870871	1.78780514461836e+33\\
8808.80880880881	2.55582084706406e+34\\
8908.90890890891	2.79515613431435e+33\\
9009.00900900901	3.75614438538842e+33\\
9109.10910910911	1.23413081343508e+33\\
9209.20920920921	3.69322958550379e+33\\
9309.30930930931	2.08341365979811e+33\\
9409.40940940941	1.6776480487759e+34\\
9509.50950950951	4.5534141693524e+33\\
9609.60960960961	8.31118720462589e+34\\
9709.70970970971	1.8891300328666e+34\\
9809.80980980981	1.4781182936857e+34\\
9909.90990990991	1.13685983107007e+34\\
10010.01001001	5.48340058934787e+33\\
10110.1101101101	2.35331508788789e+34\\
10210.2102102102	8.38421158841106e+34\\
10310.3103103103	1.62428697405219e+34\\
10410.4104104104	5.08497561019482e+34\\
10510.5105105105	2.96761851065206e+34\\
10610.6106106106	2.73331543743706e+35\\
10710.7107107107	8.16849227721482e+34\\
10810.8108108108	1.06679480020656e+35\\
10910.9109109109	1.09354465216925e+36\\
11011.011011011	4.10261865257431e+35\\
11111.1111111111	8.08658621188349e+34\\
11211.2112112112	1.14311452495834e+35\\
11311.3113113113	1.58556288660995e+37\\
11411.4114114114	4.85470515540437e+35\\
11511.5115115115	3.17817646429431e+36\\
11611.6116116116	2.9027987908412e+35\\
11711.7117117117	2.35443913175532e+35\\
11811.8118118118	1.02257582527997e+36\\
11911.9119119119	4.00002076275066e+35\\
12012.012012012	8.9461025674847e+35\\
12112.1121121121	1.64699134217746e+36\\
12212.2122122122	2.73186371152794e+36\\
12312.3123123123	1.33976713451475e+36\\
12412.4124124124	1.40324776780432e+36\\
12512.5125125125	4.03599206413849e+36\\
12612.6126126126	1.22885612712634e+36\\
12712.7127127127	8.38490663671061e+36\\
12812.8128128128	2.5703820333115e+37\\
12912.9129129129	2.58413110201072e+36\\
13013.013013013	3.47480485744602e+36\\
13113.1131131131	4.56123614244038e+36\\
13213.2132132132	1.73275161454378e+37\\
13313.3133133133	4.91590753774215e+36\\
13413.4134134134	9.06082859120839e+36\\
13513.5135135135	2.87129940408805e+37\\
13613.6136136136	3.08428597772123e+37\\
13713.7137137137	1.81224068450148e+37\\
13813.8138138138	9.38603501224353e+36\\
13913.9139139139	2.01852368842903e+37\\
14014.014014014	1.22978154133038e+37\\
14114.1141141141	2.3943504647645e+37\\
14214.2142142142	5.73085685435387e+37\\
14314.3143143143	4.85197749498553e+37\\
14414.4144144144	1.91401413296797e+38\\
14514.5145145145	6.5639519270929e+37\\
14614.6146146146	1.57447481545646e+38\\
14714.7147147147	9.93204160865312e+37\\
14814.8148148148	1.28882405510196e+38\\
14914.9149149149	4.39988174365273e+37\\
15015.015015015	6.39488517223685e+37\\
15115.1151151151	1.27558558047117e+38\\
15215.2152152152	8.91789830202567e+37\\
15315.3153153153	1.76368356878266e+38\\
15415.4154154154	1.07021657852145e+39\\
15515.5155155155	1.05653900293755e+39\\
15615.6156156156	1.91487964808387e+39\\
15715.7157157157	4.64869088402949e+38\\
15815.8158158158	1.26855839658629e+38\\
15915.9159159159	3.11406813676428e+38\\
16016.016016016	2.71172226423216e+39\\
16116.1161161161	2.80399207956706e+38\\
16216.2162162162	4.56435987162693e+38\\
16316.3163163163	1.78297477839929e+39\\
16416.4164164164	2.15835845738597e+41\\
16516.5165165165	3.85728441363518e+39\\
16616.6166166166	1.12501471303674e+39\\
16716.7167167167	4.11435959904817e+39\\
16816.8168168168	3.4091445729857e+39\\
16916.9169169169	4.44239844632535e+39\\
17017.017017017	2.25151338421021e+40\\
17117.1171171171	3.63653749819809e+40\\
17217.2172172172	1.97909816481149e+39\\
17317.3173173173	9.14708327909076e+39\\
17417.4174174174	5.28081143531527e+39\\
17517.5175175175	1.01316306718352e+41\\
17617.6176176176	4.50605101532093e+40\\
17717.7177177177	7.7194876269285e+39\\
17817.8178178178	1.16879298338103e+40\\
17917.9179179179	9.57345712612999e+39\\
18018.018018018	1.15614411992791e+40\\
18118.1181181181	5.22751621527842e+39\\
18218.2182182182	1.61881915615349e+40\\
18318.3183183183	2.16065060541452e+40\\
18418.4184184184	9.21979175125353e+39\\
18518.5185185185	1.57868045078178e+40\\
18618.6186186186	4.23560682289632e+41\\
18718.7187187187	2.22617190378357e+40\\
18818.8188188188	9.11354617845742e+40\\
18918.9189189189	2.27506846426193e+40\\
19019.019019019	2.17157365744302e+40\\
19119.1191191191	2.16402674424939e+42\\
19219.2192192192	1.22153452927766e+41\\
19319.3193193193	7.30179342212854e+40\\
19419.4194194194	1.44465593196349e+41\\
19519.5195195195	5.57121030452431e+40\\
19619.6196196196	1.67901834436227e+41\\
19719.7197197197	2.22533445386211e+41\\
19819.8198198198	7.41467458942092e+40\\
19919.9199199199	1.03741006722098e+41\\
20020.02002002	9.99579968640687e+42\\
20120.1201201201	1.49373689554576e+42\\
20220.2202202202	5.26175220601918e+41\\
20320.3203203203	3.12288627052472e+42\\
20420.4204204204	5.11201493866728e+41\\
20520.5205205205	2.82815466647937e+41\\
20620.6206206206	2.69800133131449e+42\\
20720.7207207207	2.69811272175184e+41\\
20820.8208208208	1.8875804201621e+42\\
20920.9209209209	5.69879581888604e+41\\
21021.021021021	8.19420376820892e+41\\
21121.1211211211	6.3472524719272e+42\\
21221.2212212212	5.00602986737894e+42\\
21321.3213213213	2.26962201779091e+42\\
21421.4214214214	1.94955155773633e+42\\
21521.5215215215	1.13016919511018e+42\\
21621.6216216216	5.55729424502361e+43\\
21721.7217217217	1.58279944645794e+42\\
21821.8218218218	1.02546907102655e+43\\
21921.9219219219	1.43187062154546e+42\\
22022.022022022	5.08887757606892e+42\\
22122.1221221221	3.90916416258499e+42\\
22222.2222222222	1.59445980604568e+42\\
22322.3223223223	2.70218397451472e+42\\
22422.4224224224	3.08321933937989e+42\\
22522.5225225225	1.61130507747871e+44\\
22622.6226226226	1.58184176983505e+43\\
22722.7227227227	1.3399943121272e+43\\
22822.8228228228	5.55525395800809e+43\\
22922.9229229229	6.40619414626683e+42\\
23023.023023023	3.51711812727929e+42\\
23123.1231231231	3.65827393713404e+42\\
23223.2232232232	4.93942608200806e+42\\
23323.3233233233	5.78838077996869e+42\\
23423.4234234234	2.77880251236599e+43\\
23523.5235235235	1.04192965254255e+43\\
23623.6236236236	1.64283473167942e+43\\
23723.7237237237	4.23715060765832e+43\\
23823.8238238238	3.79651680009787e+43\\
23923.9239239239	9.01188410076702e+43\\
24024.024024024	4.30134415997613e+44\\
24124.1241241241	7.73435712283011e+44\\
24224.2242242242	3.06172820614343e+43\\
24324.3243243243	6.26649065555524e+43\\
24424.4244244244	3.83961467672537e+43\\
24524.5245245245	4.60869440288346e+44\\
24624.6246246246	3.13074187055766e+43\\
24724.7247247247	2.06339693130763e+44\\
24824.8248248248	1.32895454085878e+44\\
24924.9249249249	6.85836813207626e+44\\
25025.025025025	9.90429533160094e+44\\
25125.1251251251	1.01065581872763e+45\\
25225.2252252252	1.97361709671356e+44\\
25325.3253253253	7.77357961833402e+44\\
25425.4254254254	1.32802219711641e+44\\
25525.5255255255	1.35756248535921e+44\\
25625.6256256256	8.19251778320213e+43\\
25725.7257257257	1.56967863789492e+44\\
25825.8258258258	1.64451951899997e+44\\
25925.9259259259	1.61831533515562e+44\\
26026.026026026	2.87930414174815e+44\\
26126.1261261261	1.08290329939907e+47\\
26226.2262262262	5.19650299027298e+44\\
26326.3263263263	8.03049933352206e+44\\
26426.4264264264	2.77506460907241e+45\\
26526.5265265265	6.01691251108658e+44\\
26626.6266266266	3.72384839106947e+45\\
26726.7267267267	3.99038575383496e+44\\
26826.8268268268	5.99780332892637e+44\\
26926.9269269269	1.16288999507011e+45\\
27027.027027027	4.09390203006202e+44\\
27127.1271271271	6.68611800868341e+44\\
27227.2272272272	1.66400269692977e+45\\
27327.3273273273	2.12283511633491e+46\\
27427.4274274274	2.21387423685705e+45\\
27527.5275275275	8.39459214120492e+45\\
27627.6276276276	1.38593046522193e+45\\
27727.7277277277	2.39739192717202e+46\\
27827.8278278278	3.44727387635724e+45\\
27927.9279279279	5.13847579743994e+45\\
28028.028028028	3.60443095748347e+45\\
28128.1281281281	4.75334048030992e+45\\
28228.2282282282	7.56504450371765e+45\\
28328.3283283283	7.92306653210871e+45\\
28428.4284284284	3.21934281624395e+47\\
28528.5285285285	1.17633556360129e+46\\
28628.6286286286	9.02334799528488e+45\\
28728.7287287287	4.25105468617041e+46\\
28828.8288288288	4.75408291074194e+45\\
28928.9289289289	2.58239272568578e+47\\
29029.029029029	7.29408460247504e+45\\
29129.1291291291	1.4693389997358e+46\\
29229.2292292292	4.15887154891351e+46\\
29329.3293293293	6.10053676484653e+46\\
29429.4294294294	9.19238047897743e+46\\
29529.5295295295	1.84487920794824e+46\\
29629.6296296296	1.72929635047899e+46\\
29729.7297297297	8.9620910432496e+46\\
29829.8298298298	2.71781218556508e+46\\
29929.9299299299	2.16716278054967e+46\\
30030.03003003	1.97304010143465e+48\\
30130.1301301301	3.09305755533829e+46\\
30230.2302302302	3.32686818613898e+46\\
30330.3303303303	2.97771914612949e+46\\
30430.4304304304	2.83857308226773e+46\\
30530.5305305305	3.28219560545149e+47\\
30630.6306306306	5.86836181118073e+46\\
30730.7307307307	7.96712127485893e+46\\
30830.8308308308	7.3905117048908e+46\\
30930.9309309309	6.57245476287188e+46\\
31031.031031031	2.03189325501292e+47\\
31131.1311311311	1.25563512646789e+47\\
31231.2312312312	1.25487905135582e+48\\
31331.3313313313	2.73515156237358e+47\\
31431.4314314314	7.85069417192557e+47\\
31531.5315315315	1.460501376167e+47\\
31631.6316316316	6.96888395568033e+47\\
31731.7317317317	8.00387119526021e+46\\
31831.8318318318	4.12078079048028e+47\\
31931.9319319319	1.15059321165949e+47\\
32032.032032032	1.45292773311693e+47\\
32132.1321321321	1.1087672390876e+48\\
32232.2322322322	9.71081452011847e+47\\
32332.3323323323	3.48223378567238e+47\\
32432.4324324324	1.21357358049721e+49\\
32532.5325325325	1.16044210955166e+48\\
32632.6326326326	1.79679018146826e+50\\
32732.7327327327	2.13323205296626e+48\\
32832.8328328328	6.863479752839e+47\\
32932.9329329329	5.37981075943328e+47\\
33033.033033033	1.31856776679914e+48\\
33133.1331331331	4.31078020190007e+47\\
33233.2332332332	2.44604768209042e+50\\
33333.3333333333	6.31981974692885e+47\\
33433.4334334334	7.92312796340653e+48\\
33533.5335335335	4.43994439460104e+48\\
33633.6336336336	1.09320278873121e+48\\
33733.7337337337	6.13126379680721e+48\\
33833.8338338338	6.98377809036848e+48\\
33933.9339339339	4.80505606883793e+48\\
34034.034034034	7.51324761016856e+48\\
34134.1341341341	3.03823121936867e+48\\
34234.2342342342	5.16870365954094e+48\\
34334.3343343343	1.78553990426107e+48\\
34434.4344344344	8.47632510732666e+50\\
34534.5345345345	3.21214411511253e+48\\
34634.6346346346	2.20416571272544e+48\\
34734.7347347347	3.70408632293742e+48\\
34834.8348348348	2.03432982364912e+48\\
34934.9349349349	2.72138473882209e+48\\
35035.035035035	4.80396280416322e+48\\
35135.1351351351	6.26806841172888e+48\\
35235.2352352352	6.14881191221067e+48\\
35335.3353353353	8.88929451796337e+48\\
35435.4354354354	4.92270376225748e+49\\
35535.5355355355	4.32213888378447e+49\\
35635.6356356356	8.88059437726109e+48\\
35735.7357357357	1.94117934494068e+49\\
35835.8358358358	1.44357056686336e+49\\
35935.9359359359	7.17382229916825e+49\\
36036.036036036	5.82688685503061e+48\\
36136.1361361361	8.36333784074523e+50\\
36236.2362362362	7.1870318030125e+48\\
36336.3363363363	2.4614948478417e+49\\
36436.4364364364	2.10080019222473e+49\\
36536.5365365365	1.50113502582859e+49\\
36636.6366366366	1.05957763082987e+50\\
36736.7367367367	3.48927337939265e+49\\
36836.8368368368	6.59559373539178e+49\\
36936.9369369369	5.24383777901054e+49\\
37037.037037037	3.93191051517726e+49\\
37137.1371371371	1.54873147484058e+50\\
37237.2372372372	9.49103678398272e+49\\
37337.3373373373	1.30700392068006e+50\\
37437.4374374374	1.31849065796928e+50\\
37537.5375375375	5.2546296747864e+50\\
37637.6376376376	5.26839746378207e+49\\
37737.7377377377	1.92272980060603e+50\\
37837.8378378378	6.60299867152927e+49\\
37937.9379379379	2.29198010774417e+50\\
38038.038038038	2.86922246637219e+50\\
38138.1381381381	1.08303792922489e+50\\
38238.2382382382	5.89185513405988e+50\\
38338.3383383383	7.80805789864768e+50\\
38438.4384384384	1.88250487697463e+50\\
38538.5385385385	3.63828809351692e+50\\
38638.6386386386	3.63418717448117e+50\\
38738.7387387387	5.58001305512237e+51\\
38838.8388388388	2.93814418395421e+50\\
38938.9389389389	6.36931359343641e+50\\
39039.039039039	3.61113272969424e+50\\
39139.1391391391	3.12876544635049e+50\\
39239.2392392392	1.02913558897505e+51\\
39339.3393393393	4.44382819209495e+51\\
39439.4394394394	1.79089862030968e+50\\
39539.5395395395	1.02471205484904e+52\\
39639.6396396396	4.45544986334112e+50\\
39739.7397397397	2.21667073867654e+50\\
39839.8398398398	3.70391736489678e+50\\
39939.9399399399	2.15125473824593e+51\\
40040.04004004	9.25029493393066e+50\\
40140.1401401401	3.01537096432625e+51\\
40240.2402402402	4.5747719286712e+51\\
40340.3403403403	9.0996916462149e+50\\
40440.4404404404	5.94054672323286e+50\\
40540.5405405405	1.35782102247445e+51\\
40640.6406406406	2.26233984640067e+51\\
40740.7407407407	2.30746021856327e+51\\
40840.8408408408	1.79061205347193e+51\\
40940.9409409409	1.97602582236926e+51\\
41041.041041041	8.66215664923503e+50\\
41141.1411411411	5.39809025158768e+51\\
41241.2412412412	3.33246780649281e+51\\
41341.3413413413	1.60753853963345e+51\\
41441.4414414414	1.23158073021357e+52\\
41541.5415415415	3.15593358595947e+51\\
41641.6416416416	1.29691399216935e+52\\
41741.7417417417	5.71699599455853e+51\\
41841.8418418418	2.0912971732429e+51\\
41941.9419419419	5.60016420818799e+51\\
42042.042042042	3.46121715391318e+51\\
42142.1421421421	3.57987570293446e+51\\
42242.2422422422	1.20004695367473e+52\\
42342.3423423423	6.0350075776278e+51\\
42442.4424424424	9.10026626137238e+51\\
42542.5425425425	4.21326073588648e+52\\
42642.6426426426	3.58868705062117e+52\\
42742.7427427427	8.30515737427307e+52\\
42842.8428428428	2.27223785406857e+52\\
42942.9429429429	1.27045031284806e+52\\
43043.043043043	1.39006396519437e+52\\
43143.1431431431	7.63574149124539e+51\\
43243.2432432432	9.54764344394888e+52\\
43343.3433433433	1.69509446254333e+52\\
43443.4434434434	9.49693309782765e+51\\
43543.5435435435	1.58087759757717e+52\\
43643.6436436436	1.17318402168363e+53\\
43743.7437437437	1.8887161844661e+52\\
43843.8438438438	4.78398447497072e+52\\
43943.9439439439	4.19770290674357e+52\\
44044.044044044	4.28705492139094e+53\\
44144.1441441441	1.33762837613932e+53\\
44244.2442442442	1.80208147928483e+53\\
44344.3443443443	4.53996053865207e+52\\
44444.4444444444	8.87893015639251e+53\\
44544.5445445445	2.91481374723481e+52\\
44644.6446446446	7.06106590307083e+52\\
44744.7447447447	2.67600523769546e+52\\
44844.8448448448	2.21412520636585e+53\\
44944.9449449449	7.79044675490272e+52\\
45045.045045045	7.98891657601399e+52\\
45145.1451451451	8.17431600817793e+52\\
45245.2452452452	5.20160488002215e+52\\
45345.3453453453	4.2252102132156e+52\\
45445.4454454454	5.09774783459642e+52\\
45545.5455455455	2.06271863753842e+53\\
45645.6456456456	2.87382719149729e+54\\
45745.7457457457	2.18661500592517e+53\\
45845.8458458458	1.48930168889112e+53\\
45945.9459459459	2.93192731682906e+53\\
46046.046046046	1.98404878713275e+55\\
46146.1461461461	2.74985431031547e+53\\
46246.2462462462	2.98815885499696e+53\\
46346.3463463463	1.44445296334762e+53\\
46446.4464464464	1.27600389979491e+53\\
46546.5465465465	3.9223669710079e+53\\
46646.6466466466	9.77748270092805e+52\\
46746.7467467467	1.15888704349935e+53\\
46846.8468468468	1.43457041365427e+53\\
46946.9469469469	2.05351577797657e+53\\
47047.047047047	7.36497180982274e+53\\
47147.1471471471	2.3083800117255e+53\\
47247.2472472472	2.91188348903121e+53\\
47347.3473473473	6.06642632909554e+53\\
47447.4474474474	3.94524853802526e+53\\
47547.5475475475	6.99349168022105e+53\\
47647.6476476476	5.84142195276205e+53\\
47747.7477477477	7.97566418148699e+53\\
47847.8478478479	2.07250449628518e+54\\
47947.9479479479	6.34798480909871e+54\\
48048.048048048	1.23296000772332e+54\\
48148.1481481481	7.65210668203823e+53\\
48248.2482482482	1.25166379812899e+54\\
48348.3483483484	6.41426897832848e+53\\
48448.4484484484	1.56358662813629e+54\\
48548.5485485485	3.42939937967284e+55\\
48648.6486486486	1.18769264583801e+54\\
48748.7487487487	3.09215356446914e+55\\
48848.8488488489	1.4216593932947e+54\\
48948.9489489489	3.22656112880293e+55\\
49049.049049049	1.42901578146277e+54\\
49149.1491491491	4.08153415384401e+54\\
49249.2492492492	5.00350603037023e+54\\
49349.3493493494	2.82551670200487e+54\\
49449.4494494495	1.08735213666448e+55\\
49549.5495495495	4.70940222573583e+54\\
49649.6496496496	3.63110633086005e+55\\
49749.7497497497	3.75570006511229e+54\\
49849.8498498499	9.16963741630463e+54\\
49949.94994995	4.06432862562497e+54\\
50050.05005005	1.37865068277281e+55\\
50150.1501501501	3.80334116139966e+54\\
50250.2502502503	2.63205008044653e+54\\
50350.3503503504	5.82040895679218e+54\\
50450.4504504505	3.08800113609198e+54\\
50550.5505505505	5.67701509774715e+54\\
50650.6506506506	2.61278226080572e+55\\
50750.7507507508	5.78122675045585e+54\\
50850.8508508509	1.49441868398031e+57\\
50950.950950951	1.55996880230532e+55\\
51051.0510510511	1.84688607312532e+55\\
51151.1511511511	7.31237639805153e+54\\
51251.2512512513	1.14273462745217e+55\\
51351.3513513514	4.99064103100319e+55\\
51451.4514514515	1.08640381274447e+56\\
51551.5515515516	4.26488813232427e+55\\
51651.6516516516	2.45369749180763e+55\\
51751.7517517518	1.06056439714916e+55\\
51851.8518518519	1.5544349077794e+55\\
51951.951951952	1.29322308112151e+55\\
52052.0520520521	3.79722514258772e+55\\
52152.1521521521	2.07290535936127e+55\\
52252.2522522523	2.34010787842733e+55\\
52352.3523523524	4.19788245462604e+55\\
52452.4524524525	1.452290965286e+57\\
52552.5525525526	1.89184880434204e+55\\
52652.6526526527	2.532261743034e+55\\
52752.7527527528	4.69863339653962e+55\\
52852.8528528529	2.40272878198525e+55\\
52952.952952953	5.54227237728664e+55\\
53053.0530530531	9.41762484832162e+56\\
53153.1531531532	1.11907668072913e+56\\
53253.2532532533	5.66114009906652e+55\\
53353.3533533534	5.28535073788822e+55\\
53453.4534534535	1.77788993260806e+56\\
53553.5535535536	6.33045760511844e+55\\
53653.6536536537	2.63346197280182e+56\\
53753.7537537538	4.07800942786319e+56\\
53853.8538538539	4.10761977489232e+56\\
53953.953953954	3.22091614154565e+56\\
54054.0540540541	3.03771441030071e+56\\
54154.1541541542	6.982519616992e+56\\
54254.2542542543	3.20215255420446e+56\\
54354.3543543544	4.09889443850521e+56\\
54454.4544544545	1.91339782529828e+56\\
54554.5545545546	5.56841173463417e+56\\
54654.6546546547	6.07279400824378e+56\\
54754.7547547548	1.11877099680886e+56\\
54854.8548548549	1.33435859426016e+56\\
54954.954954955	1.88656272973394e+56\\
55055.0550550551	7.42121720459509e+57\\
55155.1551551552	4.43197714178258e+56\\
55255.2552552553	3.76286668622958e+56\\
55355.3553553554	9.23172604846799e+56\\
55455.4554554555	1.30787875346764e+57\\
55555.5555555556	6.66770916720716e+56\\
55655.6556556557	1.11875633702091e+57\\
55755.7557557558	2.41904789606596e+57\\
55855.8558558559	6.12210839957031e+56\\
55955.955955956	9.09586843888389e+56\\
56056.0560560561	3.79115521784381e+56\\
56156.1561561562	3.26204490697281e+56\\
56256.2562562563	1.15392214130994e+57\\
56356.3563563564	3.37455228691813e+56\\
56456.4564564565	4.88888183403846e+56\\
56556.5565565566	1.20319167341794e+58\\
56656.6566566567	3.2966478589172e+58\\
56756.7567567568	3.83044450440181e+57\\
56856.8568568569	6.84989762361308e+56\\
56956.956956957	2.10717083585178e+58\\
57057.0570570571	1.07184402010153e+57\\
57157.1571571572	7.06385719695586e+56\\
57257.2572572573	3.39564969939352e+57\\
57357.3573573574	1.3105144641787e+57\\
57457.4574574575	6.7637223459832e+57\\
57557.5575575576	2.82194267532991e+57\\
57657.6576576577	2.62182714499135e+58\\
57757.7577577578	1.97238904295935e+57\\
57857.8578578579	3.40887223077414e+57\\
57957.957957958	5.34963604363861e+57\\
58058.0580580581	1.14644101923591e+58\\
58158.1581581582	8.67851709782085e+58\\
58258.2582582583	2.82329976534303e+57\\
58358.3583583584	4.09956413799237e+57\\
58458.4584584585	1.99921110016931e+57\\
58558.5585585586	1.75525228809777e+57\\
58658.6586586587	6.98542197429998e+57\\
58758.7587587588	5.01390584326548e+57\\
58858.8588588589	2.38069330222952e+57\\
58958.958958959	3.74457761474388e+58\\
59059.0590590591	3.26251446285921e+57\\
59159.1591591592	4.14005266242031e+57\\
59259.2592592593	1.06803500527572e+58\\
59359.3593593594	5.63553146075767e+57\\
59459.4594594595	7.13350419335228e+57\\
59559.5595595596	1.47537759018197e+58\\
59659.6596596597	1.36388522823823e+58\\
59759.7597597598	1.94550670284455e+58\\
59859.8598598599	4.73176835642164e+58\\
59959.95995996	1.10663803286991e+59\\
60060.0600600601	1.93069101496803e+58\\
60160.1601601602	2.79918511805047e+58\\
60260.2602602603	1.34908966411776e+58\\
60360.3603603604	3.3987696125014e+58\\
60460.4604604605	1.48676270984043e+58\\
60560.5605605606	1.40724272377597e+58\\
60660.6606606607	1.05184415009384e+58\\
60760.7607607608	5.36597812783512e+58\\
60860.8608608609	7.19588205302058e+58\\
60960.960960961	1.23839545655164e+58\\
61061.0610610611	2.0767270803868e+58\\
61161.1611611612	9.75019024605443e+58\\
61261.2612612613	2.12309210807643e+58\\
61361.3613613614	3.71793276313862e+58\\
61461.4614614615	4.48087618091857e+58\\
61561.5615615616	5.09205036734848e+59\\
61661.6616616617	1.59194087705428e+59\\
61761.7617617618	8.42823079172413e+59\\
61861.8618618619	1.79168900255648e+59\\
61961.961961962	6.77593905234728e+58\\
62062.0620620621	5.89317502890138e+58\\
62162.1621621622	8.8764768153006e+58\\
62262.2622622623	1.3995728211471e+59\\
62362.3623623624	7.29051605516511e+58\\
62462.4624624625	8.96984764918904e+58\\
62562.5625625626	3.82837537125714e+58\\
62662.6626626627	1.02501164701584e+59\\
62762.7627627628	5.53448287574538e+58\\
62862.8628628629	4.56272284698516e+59\\
62962.962962963	5.3574299405638e+58\\
63063.0630630631	6.1346658783572e+58\\
63163.1631631632	8.43666980246166e+58\\
63263.2632632633	7.70197760451069e+58\\
63363.3633633634	1.08005448054526e+59\\
63463.4634634635	1.69007433329626e+59\\
63563.5635635636	2.1274144849268e+59\\
63663.6636636637	1.52374484207739e+59\\
63763.7637637638	2.94777024588216e+60\\
63863.8638638639	2.17326539061323e+59\\
63963.963963964	6.51105168516144e+59\\
64064.0640640641	2.51258977769851e+59\\
64164.1641641642	4.62970434213811e+59\\
64264.2642642643	1.75927772910542e+59\\
64364.3643643644	1.0187469405767e+60\\
64464.4644644645	3.94652200347193e+60\\
64564.5645645646	1.33956472499939e+59\\
64664.6646646647	2.77267561824404e+59\\
64764.7647647648	1.722921429046e+59\\
64864.8648648649	3.09827192980985e+59\\
64964.964964965	8.95274254578351e+59\\
65065.0650650651	2.96503548202247e+59\\
65165.1651651652	8.13939337865737e+59\\
65265.2652652653	2.43570525730554e+60\\
65365.3653653654	4.02654986768773e+59\\
65465.4654654655	1.48833459606843e+60\\
65565.5655655656	4.76839737080045e+59\\
65665.6656656657	1.61443268570982e+61\\
65765.7657657658	1.23199750894845e+60\\
65865.8658658659	6.21750708203755e+60\\
65965.965965966	1.08974522682701e+60\\
66066.0660660661	2.22425168570416e+60\\
66166.1661661662	1.74569716934214e+60\\
66266.2662662663	8.85159764676003e+59\\
66366.3663663664	1.57177148195722e+60\\
66466.4664664665	2.76470926569008e+61\\
66566.5665665666	3.141632572097e+60\\
66666.6666666667	1.09449872322151e+61\\
66766.7667667668	3.01413293288469e+60\\
66866.8668668669	6.27913991365231e+60\\
66966.966966967	2.11257726551832e+60\\
67067.0670670671	1.21669595920745e+61\\
67167.1671671672	5.60777965921322e+60\\
67267.2672672673	1.09195903301817e+61\\
67367.3673673674	5.63152557310336e+60\\
67467.4674674675	2.26107923020294e+60\\
67567.5675675676	1.94009630536402e+60\\
67667.6676676677	3.56508272629513e+60\\
67767.7677677678	3.09888529983046e+60\\
67867.8678678679	3.60802627959408e+60\\
67967.967967968	4.94445593207063e+60\\
68068.0680680681	1.42556996166305e+61\\
68168.1681681682	1.14247890607958e+61\\
68268.2682682683	1.14517014542629e+61\\
68368.3683683684	1.73442335947122e+61\\
68468.4684684685	1.14744723846012e+61\\
68568.5685685686	7.43995510181644e+60\\
68668.6686686687	1.26676460997669e+61\\
68768.7687687688	5.9814716807756e+60\\
68868.8688688689	4.30686393796152e+60\\
68968.968968969	1.86521312923584e+61\\
69069.0690690691	4.12704893085977e+60\\
69169.1691691692	3.74220141925232e+60\\
69269.2692692693	2.37239171154901e+61\\
69369.3693693694	5.7506855250439e+61\\
69469.4694694695	1.04394745636219e+61\\
69569.5695695696	1.27260316039071e+61\\
69669.6696696697	1.50995375311126e+61\\
69769.7697697698	5.55163827444195e+61\\
69869.8698698699	9.1051700244124e+60\\
69969.96996997	1.23280502135343e+61\\
70070.0700700701	2.31666997278262e+61\\
70170.1701701702	1.82570007541128e+61\\
70270.2702702703	1.37809804191981e+61\\
70370.3703703704	2.18629123744869e+64\\
70470.4704704705	2.86034427259497e+61\\
70570.5705705706	4.17030657697787e+61\\
70670.6706706707	2.10525304630634e+61\\
70770.7707707708	2.35344901912822e+61\\
70870.8708708709	1.79900814577499e+61\\
70970.970970971	2.77777941527818e+61\\
71071.0710710711	8.79246067501272e+61\\
71171.1711711712	3.61226129621264e+61\\
71271.2712712713	4.31613717853272e+62\\
71371.3713713714	5.72070456243441e+61\\
71471.4714714715	3.02145822183503e+61\\
71571.5715715716	6.40890732773157e+61\\
71671.6716716717	1.46407886767637e+63\\
71771.7717717718	8.72437237838766e+61\\
71871.8718718719	5.08862934634031e+61\\
71971.971971972	8.74079353507604e+61\\
72072.0720720721	3.34435423775943e+61\\
72172.1721721722	2.04299261055673e+62\\
72272.2722722723	1.26595066614962e+62\\
72372.3723723724	4.95197345723308e+61\\
72472.4724724725	9.11529750404695e+61\\
72572.5725725726	7.03270361437602e+61\\
72672.6726726727	8.09677137425654e+61\\
72772.7727727728	1.1051876700914e+62\\
72872.8728728729	1.22903874732153e+62\\
72972.972972973	1.77831392953837e+62\\
73073.0730730731	2.67132918669695e+62\\
73173.1731731732	3.61977390669157e+62\\
73273.2732732733	8.21046711904043e+62\\
73373.3733733734	4.52662911698492e+63\\
73473.4734734735	6.35554181772024e+62\\
73573.5735735736	1.44852477635984e+63\\
73673.6736736737	2.51696437756549e+62\\
73773.7737737738	1.97264922922967e+62\\
73873.8738738739	1.73305542495662e+62\\
73973.973973974	1.55987739949075e+62\\
74074.0740740741	1.45499758148147e+62\\
74174.1741741742	2.12914115173085e+62\\
74274.2742742743	2.08933585758132e+62\\
74374.3743743744	2.37143573484701e+62\\
74474.4744744745	9.54575263174339e+62\\
74574.5745745746	3.39110781323115e+62\\
74674.6746746747	4.13122406634389e+62\\
74774.7747747748	3.16888304164345e+62\\
74874.8748748749	4.78335465474743e+62\\
74974.974974975	1.09982252520109e+63\\
75075.0750750751	5.53059287797463e+62\\
75175.1751751752	1.90704546321946e+63\\
75275.2752752753	1.93039327082004e+63\\
75375.3753753754	1.33304134449527e+63\\
75475.4754754755	1.89364659366242e+64\\
75575.5755755756	2.40869426715029e+63\\
75675.6756756757	6.21769320617315e+62\\
75775.7757757758	5.15069711826391e+63\\
75875.8758758759	1.12214379537648e+63\\
75975.975975976	1.01655696852051e+63\\
76076.0760760761	1.19688959714533e+63\\
76176.1761761762	1.55562119342137e+63\\
76276.2762762763	8.74231992737945e+62\\
76376.3763763764	1.1428356704895e+63\\
76476.4764764765	7.32990263601353e+62\\
76576.5765765766	1.31048702100068e+63\\
76676.6766766767	2.5415074535701e+63\\
76776.7767767768	3.21286635666481e+63\\
76876.8768768769	7.41166160686265e+63\\
76976.976976977	1.12406385200727e+63\\
77077.0770770771	1.70091669241069e+63\\
77177.1771771772	2.27350485769728e+63\\
77277.2772772773	1.99132175631684e+63\\
77377.3773773774	2.93011541975416e+63\\
77477.4774774775	1.39312255024196e+64\\
77577.5775775776	5.93821999975933e+63\\
77677.6776776777	1.37025985919859e+64\\
77777.7777777778	2.93369280760023e+64\\
77877.8778778779	6.75927426818961e+63\\
77977.977977978	9.85577007216939e+63\\
78078.0780780781	3.08781111611119e+63\\
78178.1781781782	3.01982481248691e+63\\
78278.2782782783	1.82145846902576e+63\\
78378.3783783784	2.0420685544093e+63\\
78478.4784784785	2.21825164954792e+63\\
78578.5785785786	2.21218678618953e+63\\
78678.6786786787	2.48433484363055e+63\\
78778.7787787788	7.49993117139758e+63\\
78878.8788788789	3.23946669137242e+63\\
78978.978978979	3.73704832653113e+63\\
79079.0790790791	1.19282338072814e+64\\
79179.1791791792	4.40409393201841e+63\\
79279.2792792793	6.27201043525482e+63\\
79379.3793793794	5.6800762991109e+63\\
79479.4794794795	7.30965840083529e+63\\
79579.5795795796	8.47256595685478e+63\\
79679.6796796797	5.71123254243784e+64\\
79779.7797797798	1.98337166413018e+64\\
79879.8798798799	2.98067144474743e+64\\
79979.97997998	3.0056418318327e+64\\
80080.0800800801	5.66114928274412e+64\\
80180.1801801802	1.34910291555614e+64\\
80280.2802802803	1.33970590184167e+65\\
80380.3803803804	3.68688984530421e+64\\
80480.4804804805	2.96730016073058e+64\\
80580.5805805806	4.63957061051809e+64\\
80680.6806806807	2.07938187708303e+64\\
80780.7807807808	6.03260345848035e+64\\
80880.8808808809	1.28490077073366e+64\\
80980.980980981	3.04956233146198e+64\\
81081.0810810811	1.67561395020002e+64\\
81181.1811811812	2.02037027403609e+64\\
81281.2812812813	1.99758566351986e+65\\
81381.3813813814	3.98500477408712e+64\\
81481.4814814815	1.18687124350788e+65\\
81581.5815815816	1.395218581567e+65\\
81681.6816816817	5.21422347600857e+64\\
81781.7817817818	3.25733190519033e+64\\
81881.8818818819	3.04554221741581e+65\\
81981.981981982	6.76911014374316e+64\\
82082.0820820821	4.76036885221414e+64\\
82182.1821821822	1.12034576579725e+65\\
82282.2822822823	3.13116116063175e+65\\
82382.3823823824	1.65830262499118e+66\\
82482.4824824825	9.25500775166615e+64\\
82582.5825825826	1.3148723162709e+66\\
82682.6826826827	1.27951304645976e+65\\
82782.7827827828	9.95325798328324e+64\\
82882.8828828829	1.88908510426266e+65\\
82982.982982983	6.69187347128632e+64\\
83083.0830830831	5.33566652313409e+64\\
83183.1831831832	9.73570080741405e+64\\
83283.2832832833	5.79945944160335e+64\\
83383.3833833834	2.08041358047512e+65\\
83483.4834834835	6.22938049229886e+64\\
83583.5835835836	1.44757187313386e+65\\
83683.6836836837	2.01516669498934e+65\\
83783.7837837838	6.68330370008206e+64\\
83883.8838838839	1.17890243720641e+65\\
83983.983983984	2.42229678242687e+65\\
84084.0840840841	8.53604842029176e+64\\
84184.1841841842	1.16646673629799e+65\\
84284.2842842843	2.33870602861775e+66\\
84384.3843843844	1.90496902526482e+66\\
84484.4844844845	3.06659595619396e+66\\
84584.5845845846	2.60539042777065e+65\\
84684.6846846847	2.51203988787685e+66\\
84784.7847847848	2.51147095314873e+65\\
84884.8848848849	1.9174446000109e+65\\
84984.984984985	3.82770154627833e+66\\
85085.0850850851	1.75217476631498e+66\\
85185.1851851852	3.28205635976507e+65\\
85285.2852852853	5.40500555045736e+65\\
85385.3853853854	1.72688334297447e+66\\
85485.4854854855	1.58188306666031e+65\\
85585.5855855856	3.48405484645122e+65\\
85685.6856856857	6.27719965773919e+65\\
85785.7857857858	2.16387641620712e+65\\
85885.8858858859	3.60231431254661e+65\\
85985.985985986	5.44345946807536e+66\\
86086.0860860861	8.49696247319496e+66\\
86186.1861861862	8.30860527765148e+65\\
86286.2862862863	6.46931523126257e+65\\
86386.3863863864	1.07807860416679e+66\\
86486.4864864865	1.11088698233804e+66\\
86586.5865865866	6.36333123262198e+65\\
86686.6866866867	2.25851491314641e+66\\
86786.7867867868	1.29770392793481e+66\\
86886.8868868869	1.00636991039239e+66\\
86986.986986987	1.69918891095626e+66\\
87087.0870870871	9.00046221388811e+65\\
87187.1871871872	8.21114462643854e+65\\
87287.2872872873	2.21402937989074e+66\\
87387.3873873874	1.28809421037199e+66\\
87487.4874874875	1.31750039151942e+66\\
87587.5875875876	1.7225003081073e+66\\
87687.6876876877	2.47016619332767e+66\\
87787.7877877878	9.61723066996663e+66\\
87887.8878878879	3.95226698440798e+66\\
87987.987987988	1.25130058602719e+67\\
88088.0880880881	1.34720053901039e+68\\
88188.1881881882	7.13327671833773e+67\\
88288.2882882883	8.69668771928608e+66\\
88388.3883883884	4.84542979520634e+66\\
88488.4884884885	5.31783271754952e+66\\
88588.5885885886	4.19526338294636e+66\\
88688.6886886887	2.4202675588692e+66\\
88788.7887887888	2.11643641557287e+66\\
88888.8888888889	4.0814461861002e+66\\
88988.988988989	1.93751576149366e+66\\
89089.0890890891	2.84060786793456e+66\\
89189.1891891892	2.91213804745642e+66\\
89289.2892892893	6.96831279659297e+66\\
89389.3893893894	4.99816273410603e+66\\
89489.4894894895	6.57856398908489e+66\\
89589.5895895896	6.17805379606678e+66\\
89689.6896896897	2.61047052693674e+67\\
89789.7897897898	5.28524684073481e+66\\
89889.8898898899	1.11156727772597e+67\\
89989.98998999	5.00527002383471e+67\\
90090.0900900901	1.61756482821998e+67\\
90190.1901901902	7.38589823870944e+67\\
90290.2902902903	3.53072717663493e+67\\
90390.3903903904	9.76239131195707e+66\\
90490.4904904905	6.73608518682694e+66\\
90590.5905905906	1.65731831864833e+67\\
90690.6906906907	7.0185383602288e+66\\
90790.7907907908	1.22608504839042e+67\\
90890.8908908909	7.33991249342703e+66\\
90990.990990991	8.88190117745101e+66\\
91091.0910910911	7.57134316742222e+68\\
91191.1911911912	7.35316460059249e+66\\
91291.2912912913	1.40179958389139e+67\\
91391.3913913914	3.83053646858811e+68\\
91491.4914914915	7.66944686458356e+66\\
91591.5915915916	3.05677851781942e+67\\
91691.6916916917	5.59881071320582e+67\\
91791.7917917918	1.30568552969552e+67\\
91891.8918918919	4.23077350054386e+67\\
91991.991991992	1.35638528863988e+67\\
92092.0920920921	3.23687592652471e+67\\
92192.1921921922	3.19110639310473e+67\\
92292.2922922923	3.55776320852767e+67\\
92392.3923923924	3.38781615832237e+67\\
92492.4924924925	2.55502569204243e+67\\
92592.5925925926	2.92770825745433e+67\\
92692.6926926927	4.44106142223584e+67\\
92792.7927927928	5.52984641464263e+67\\
92892.8928928929	1.05741115019461e+68\\
92992.992992993	1.48315232028489e+68\\
93093.0930930931	2.93700486330806e+68\\
93193.1931931932	8.30004495564657e+67\\
93293.2932932933	5.1340478657977e+67\\
93393.3933933934	7.71110839557007e+68\\
93493.4934934935	3.36512581695136e+67\\
93593.5935935936	2.67359682965169e+67\\
93693.6936936937	2.53780536002053e+67\\
93793.7937937938	3.99365407503622e+67\\
93893.8938938939	9.39139530476346e+67\\
93993.993993994	3.4646860657538e+67\\
94094.0940940941	1.25134593007526e+68\\
94194.1941941942	5.78618238219106e+67\\
94294.2942942943	4.98621718250617e+67\\
94394.3943943944	1.27386726659118e+68\\
94494.4944944945	6.33967322560245e+67\\
94594.5945945946	1.5159024192328e+68\\
94694.6946946947	4.823879717994e+68\\
94794.7947947948	1.02644546440015e+68\\
94894.8948948949	3.5068596866786e+68\\
94994.994994995	1.53087136092864e+68\\
95095.0950950951	2.07625013307563e+68\\
95195.1951951952	5.79152520631174e+68\\
95295.2952952953	3.02066295633003e+68\\
95395.3953953954	9.85131852403792e+68\\
95495.4954954955	2.83093056586122e+68\\
95595.5955955956	3.02278129288544e+69\\
95695.6956956957	7.422151389561e+68\\
95795.7957957958	3.51733912282066e+68\\
95895.8958958959	2.79504977265978e+68\\
95995.995995996	1.8201840758092e+68\\
96096.0960960961	2.35186680506509e+68\\
96196.1961961962	1.58093614371483e+68\\
96296.2962962963	2.45141927746379e+68\\
96396.3963963964	5.85346309700865e+68\\
96496.4964964965	1.69589497996284e+68\\
96596.5965965966	6.6218429045046e+68\\
96696.6966966967	3.47690365461378e+68\\
96796.7967967968	2.75265257171434e+68\\
96896.8968968969	4.08743045418116e+69\\
96996.996996997	3.31284879768831e+68\\
97097.0970970971	3.3916948644973e+68\\
97197.1971971972	5.25629313638732e+68\\
97297.2972972973	4.97386862236457e+68\\
97397.3973973974	4.45336087680561e+69\\
97497.4974974975	8.64408500595728e+68\\
97597.5975975976	2.16039200589747e+69\\
97697.6976976977	3.7515485995211e+69\\
97797.7977977978	1.51216763171953e+71\\
97897.8978978979	9.59040684247317e+68\\
97997.997997998	4.74179615856835e+69\\
98098.0980980981	6.55848932581385e+69\\
98198.1981981982	1.50530524550166e+69\\
98298.2982982983	1.35697874482026e+70\\
98398.3983983984	9.74997892079146e+68\\
98498.4984984985	1.10612614833912e+69\\
98598.5985985986	1.22707810502071e+69\\
98698.6986986987	8.11275452950343e+68\\
98798.7987987988	2.17564877742299e+69\\
98898.8988988989	5.90744051672883e+68\\
98998.998998999	2.28227861490672e+69\\
99099.0990990991	1.82824487568047e+69\\
99199.1991991992	7.2255382908247e+68\\
99299.2992992993	1.41991484259474e+69\\
99399.3993993994	9.93988708992464e+68\\
99499.4994994995	2.81837475136486e+69\\
99599.5995995996	3.24085023230154e+69\\
99699.6996996997	1.50702637626526e+69\\
99799.7997997998	2.51247869699705e+69\\
99899.8998998999	7.61545662392064e+69\\
100000	2.07736680927845e+69\\
};
\addlegendentry{(b)}

\addplot [color=black]
  table[row sep=crcr]{%
0	inf\\
100.1001001001	5.17682206246033e+15\\
200.2002002002	1.0005370984364e+17\\
300.3003003003	1.90084296311368e+16\\
400.4004004004	4.63459476980266e+16\\
500.5005005005	6.71175857982739e+16\\
600.600600600601	3.43460607401205e+16\\
700.700700700701	1.30923387887879e+17\\
800.800800800801	5.48750231135975e+17\\
900.900900900901	2.10553846658129e+17\\
1001.001001001	1.15598442035677e+17\\
1101.1011011011	8.09938401476389e+17\\
1201.2012012012	2.86826571183611e+17\\
1301.3013013013	1.3285081514074e+18\\
1401.4014014014	1.48055367916324e+18\\
1501.5015015015	8.69229815569626e+17\\
1601.6016016016	1.320617139626e+18\\
1701.7017017017	4.68318831145137e+17\\
1801.8018018018	1.47390766999621e+18\\
1901.9019019019	1.38688581541485e+19\\
2002.002002002	1.48492525393568e+18\\
2102.1021021021	7.39519016252198e+17\\
2202.2022022022	1.3830752396043e+18\\
2302.3023023023	9.90173630098237e+17\\
2402.4024024024	1.35404524384408e+18\\
2502.5025025025	1.96937152456701e+18\\
2602.6026026026	8.45663160242689e+17\\
2702.7027027027	3.24668601788812e+18\\
2802.8028028028	1.4779003000196e+18\\
2902.9029029029	2.5557501077261e+19\\
3003.003003003	2.09554653579833e+18\\
3103.1031031031	9.56177667151266e+18\\
3203.2032032032	4.42009189546065e+18\\
3303.3033033033	3.7453979717019e+18\\
3403.4034034034	1.14924760939567e+18\\
3503.5035035035	1.82592555974247e+18\\
3603.6036036036	1.14302167500341e+20\\
3703.7037037037	5.92628777950205e+19\\
3803.8038038038	1.53153732611021e+18\\
3903.9039039039	2.82030575831827e+18\\
4004.004004004	2.00754563658964e+18\\
4104.1041041041	1.67912583961187e+20\\
4204.2042042042	4.08512323636932e+20\\
4304.3043043043	6.41255345007536e+18\\
4404.4044044044	4.09626408001314e+18\\
4504.5045045045	1.36110885861347e+19\\
4604.6046046046	1.12557064027048e+20\\
4704.7047047047	9.81333211331309e+19\\
4804.8048048048	4.05719833848524e+18\\
4904.9049049049	1.78910441151899e+19\\
5005.005005005	2.07399455185157e+19\\
5105.10510510511	6.0009912139923e+18\\
5205.2052052052	3.21528990196387e+20\\
5305.30530530531	6.33652907646435e+18\\
5405.4054054054	5.79465602415827e+18\\
5505.50550550551	5.09152362385435e+19\\
5605.60560560561	4.57202689883769e+18\\
5705.70570570571	6.98102433467312e+19\\
5805.80580580581	2.15111322715728e+19\\
5905.90590590591	5.65331189846945e+18\\
6006.00600600601	9.91286108396371e+18\\
6106.10610610611	7.61646897409772e+19\\
6206.20620620621	1.62817009948271e+19\\
6306.30630630631	7.2689616097222e+18\\
6406.40640640641	8.90149035331196e+18\\
6506.50650650651	3.24828199451782e+20\\
6606.60660660661	2.97203109772578e+19\\
6706.70670670671	4.01581210022355e+19\\
6806.80680680681	7.50104819483486e+18\\
6906.90690690691	3.02998452455742e+20\\
7007.00700700701	1.22260239850334e+20\\
7107.10710710711	1.81032742896832e+19\\
7207.20720720721	9.42902044367413e+18\\
7307.30730730731	1.85461475050213e+19\\
7407.40740740741	1.66913741843902e+19\\
7507.50750750751	9.99708100483436e+19\\
7607.60760760761	1.1084685862869e+19\\
7707.70770770771	7.65229187115178e+18\\
7807.80780780781	1.00543466882736e+19\\
7907.90790790791	9.96381223590524e+18\\
8008.00800800801	1.49682469312208e+19\\
8108.10810810811	4.1405472643556e+19\\
8208.20820820821	4.41724090946243e+19\\
8308.30830830831	1.65102219889238e+19\\
8408.40840840841	4.96689628702281e+19\\
8508.50850850851	1.97569844462505e+19\\
8608.60860860861	4.75747698205819e+19\\
8708.70870870871	4.26922901381871e+19\\
8808.80880880881	5.05545360055606e+20\\
8908.90890890891	4.62664104403514e+19\\
9009.00900900901	5.20427588010347e+19\\
9109.10910910911	1.43182233664319e+19\\
9209.20920920921	3.58983902156976e+19\\
9309.30930930931	1.69785000619206e+19\\
9409.40940940941	1.14723381742335e+20\\
9509.50950950951	2.61550674327968e+19\\
9609.60960960961	4.01489845117768e+20\\
9709.70970970971	7.68460907834232e+19\\
9809.80980980981	5.0689705357113e+19\\
9909.90990990991	3.29006191000555e+19\\
10010.01001001	1.3403969570128e+19\\
10110.1101101101	4.86282260265917e+19\\
10210.2102102102	1.46527364767726e+20\\
10310.3103103103	2.40153812069708e+19\\
10410.4104104104	6.36155204330791e+19\\
10510.5105105105	3.14168883705592e+19\\
10610.6106106106	2.44839123524536e+20\\
10710.7107107107	6.18965537306934e+19\\
10810.8108108108	6.83652861954265e+19\\
10910.9109109109	5.92544900083911e+20\\
11011.011011011	1.87907931329416e+20\\
11111.1111111111	3.12970592875204e+19\\
11211.2112112112	3.73750983449367e+19\\
11311.3113113113	4.37910268638939e+21\\
11411.4114114114	1.13250649463159e+20\\
11511.5115115115	6.26195235455481e+20\\
11611.6116116116	4.83106599316539e+19\\
11711.7117117117	3.32921429741832e+19\\
11811.8118118118	1.24063843521084e+20\\
11911.9119119119	4.16591107204457e+19\\
12012.012012012	8.00267719351124e+19\\
12112.1121121121	1.2663411330681e+20\\
12212.2122122122	1.80667718652531e+20\\
12312.3123123123	7.6258823365409e+19\\
12412.4124124124	6.87862800531812e+19\\
12512.5125125125	1.704823631021e+20\\
12612.6126126126	4.4749922950052e+19\\
12712.7127127127	2.63319543300494e+20\\
12812.8128128128	6.9626540176386e+20\\
12912.9129129129	6.03905665625225e+19\\
13013.013013013	7.00657057284422e+19\\
13113.1131131131	7.93527298847936e+19\\
13213.2132132132	2.60058402428446e+20\\
13313.3133133133	6.36398344073796e+19\\
13413.4134134134	1.01153269983147e+20\\
13513.5135135135	2.76324432148648e+20\\
13613.6136136136	2.5576450126297e+20\\
13713.7137137137	1.29436971602059e+20\\
13813.8138138138	5.77129523744384e+19\\
13913.9139139139	1.06791355958746e+20\\
14014.014014014	5.59510988216388e+19\\
14114.1141141141	9.36383908589193e+19\\
14214.2142142142	1.92579911941607e+20\\
14314.3143143143	1.40053139595731e+20\\
14414.4144144144	4.74463024774939e+20\\
14514.5145145145	1.39727638684037e+20\\
14614.6146146146	2.87842522701087e+20\\
14714.7147147147	1.55972048909253e+20\\
14814.8148148148	1.76301501130631e+20\\
14914.9149149149	5.25468481152135e+19\\
15015.015015015	6.67281440942126e+19\\
15115.1151151151	1.16382176145805e+20\\
15215.2152152152	7.11966928702239e+19\\
15315.3153153153	1.23295487662986e+20\\
15415.4154154154	6.555295213225e+20\\
15515.5155155155	5.67262119295222e+20\\
15615.6156156156	9.01418802876749e+20\\
15715.7157157157	1.91896140534302e+20\\
15815.8158158158	4.59213995156302e+19\\
15915.9159159159	9.88463007708655e+19\\
16016.016016016	7.54596764593502e+20\\
16116.1161161161	6.83865659886675e+19\\
16216.2162162162	9.75353485499882e+19\\
16316.3163163163	3.3368781627613e+20\\
16416.4164164164	3.536106976066e+22\\
16516.5165165165	5.52939063883524e+20\\
16616.6166166166	1.41036481870528e+20\\
16716.7167167167	4.5083858874574e+20\\
16816.8168168168	3.26340430486621e+20\\
16916.9169169169	3.71306388078724e+20\\
17017.017017017	1.64245118658123e+21\\
17117.1171171171	2.31440193893891e+21\\
17217.2172172172	1.0984901863907e+20\\
17317.3173173173	4.42660906170949e+20\\
17417.4174174174	2.22777539517304e+20\\
17517.5175175175	3.72542690959717e+21\\
17617.6176176176	1.44403523751473e+21\\
17717.7177177177	2.15599886521467e+20\\
17817.8178178178	2.84518017326555e+20\\
17917.9179179179	2.03146229986945e+20\\
18018.018018018	2.13892195176664e+20\\
18118.1181181181	8.46495899964551e+19\\
18218.2182182182	2.32271897490414e+20\\
18318.3183183183	2.74834568593671e+20\\
18418.4184184184	1.04006915585937e+20\\
18518.5185185185	1.57987172198457e+20\\
18618.6186186186	3.76135444514885e+21\\
18718.7187187187	1.75458894355889e+20\\
18818.8188188188	6.37594268694128e+20\\
18918.9189189189	1.4129365262453e+20\\
19019.019019019	1.19726598966315e+20\\
19119.1191191191	1.05914121543495e+22\\
19219.2192192192	5.30664482029412e+20\\
19319.3193193193	2.81506885745084e+20\\
19419.4194194194	4.94171288104567e+20\\
19519.5195195195	1.69045082699097e+20\\
19619.6196196196	4.51759527594138e+20\\
19719.7197197197	5.30755181575014e+20\\
19819.8198198198	1.56708183426791e+20\\
19919.9199199199	1.94224440634682e+20\\
20020.02002002	1.65717328235142e+22\\
20120.1201201201	2.1921105311182e+21\\
20220.2202202202	6.83291342216711e+20\\
20320.3203203203	3.58730090990477e+21\\
20420.4204204204	5.19249421894815e+20\\
20520.5205205205	2.5391517803457e+20\\
20620.6206206206	2.14024416648378e+21\\
20720.7207207207	1.89038805493188e+20\\
20820.8208208208	1.1675936100545e+21\\
20920.9209209209	3.11095357001104e+20\\
21021.021021021	3.94633270041977e+20\\
21121.1211211211	2.69604749077046e+21\\
21221.2212212212	1.87493340777733e+21\\
21321.3213213213	7.49405550544709e+20\\
21421.4214214214	5.67454355735579e+20\\
21521.5215215215	2.89984944320829e+20\\
21621.6216216216	1.25707628375356e+22\\
21721.7217217217	3.15683352752395e+20\\
21821.8218218218	1.82299974894923e+21\\
21921.9219219219	2.27886635815814e+20\\
22022.022022022	7.25440676346383e+20\\
22122.1221221221	4.99370994563358e+20\\
22222.2222222222	1.82596455346228e+20\\
22322.3223223223	2.77517061805178e+20\\
22422.4224224224	2.84047411402319e+20\\
22522.5225225225	1.33183554201125e+22\\
22622.6226226226	1.17320061403956e+21\\
22722.7227227227	8.91821391852022e+20\\
22822.8228228228	3.3177403614082e+21\\
22922.9229229229	3.43294823824758e+20\\
23023.023023023	1.6909329280993e+20\\
23123.1231231231	1.57765385998657e+20\\
23223.2232232232	1.91030005372875e+20\\
23323.3233233233	2.00693646557629e+20\\
23423.4234234234	8.63430949089131e+20\\
23523.5235235235	2.90020837124396e+20\\
23623.6236236236	4.09461452839721e+20\\
23723.7237237237	9.45172460501012e+20\\
23823.8238238238	7.57578411244974e+20\\
23923.9239239239	1.60789240967423e+21\\
24024.024024024	6.85868632287106e+21\\
24124.1241241241	1.10167170585251e+22\\
24224.2242242242	3.89394842968324e+20\\
24324.3243243243	7.11314688604891e+20\\
24424.4244244244	3.88833215885308e+20\\
24524.5245245245	4.16214703704693e+21\\
24624.6246246246	2.52049145310466e+20\\
24724.7247247247	1.48037316836617e+21\\
24824.8248248248	8.49405208972303e+20\\
24924.9249249249	3.90409773231574e+21\\
25025.025025025	5.02023101924283e+21\\
25125.1251251251	4.56088028854529e+21\\
25225.2252252252	7.92931431186852e+20\\
25325.3253253253	2.78056879440064e+21\\
25425.4254254254	4.22968198082744e+20\\
25525.5255255255	3.85076957747085e+20\\
25625.6256256256	2.07024769447879e+20\\
25725.7257257257	3.53497790820229e+20\\
25825.8258258258	3.33844693621895e+20\\
25925.9259259259	2.97099463131295e+20\\
26026.026026026	4.78258101242354e+20\\
26126.1261261261	1.6280158782275e+23\\
26226.2262262262	7.0727326535459e+20\\
26326.3263263263	9.89692161728224e+20\\
26426.4264264264	3.0970259763963e+21\\
26526.5265265265	6.08060913308838e+20\\
26626.6266266266	3.40738565692596e+21\\
26726.7267267267	3.30550689403917e+20\\
26826.8268268268	4.49711856226298e+20\\
26926.9269269269	7.89054663332659e+20\\
27027.027027027	2.51319201330884e+20\\
27127.1271271271	3.71252735221272e+20\\
27227.2272272272	8.35481958392514e+20\\
27327.3273273273	9.63499774926841e+21\\
27427.4274274274	9.08013234817469e+20\\
27527.5275275275	3.11020991306583e+21\\
27627.6276276276	4.63688512123976e+20\\
27727.7277277277	7.24028595682865e+21\\
27827.8278278278	9.39417177602137e+20\\
27927.9279279279	1.2630631557368e+21\\
28028.028028028	7.98891018497425e+20\\
28128.1281281281	9.49653854303927e+20\\
28228.2282282282	1.36191880471101e+21\\
28328.3283283283	1.28490865385431e+21\\
28428.4284284284	4.70174835390631e+22\\
28528.5285285285	1.54671564111648e+21\\
28628.6286286286	1.06783773409473e+21\\
28728.7287287287	4.52655231735793e+21\\
28828.8288288288	4.55357486088958e+20\\
28928.9289289289	2.22436827160197e+22\\
29029.029029029	5.64860267823746e+20\\
29129.1291291291	1.02277259657648e+21\\
29229.2292292292	2.60159776551719e+21\\
29329.3293293293	3.42906341135489e+21\\
29429.4294294294	4.64221303358946e+21\\
29529.5295295295	8.36988356735526e+20\\
29629.6296296296	7.04792472585776e+20\\
29729.7297297297	3.28125982538234e+21\\
29829.8298298298	8.93916464812812e+20\\
29929.9299299299	6.40379050719628e+20\\
30030.03003003	5.23835732018058e+22\\
30130.1301301301	7.45330670099251e+20\\
30230.2302302302	7.30213565043494e+20\\
30330.3303303303	5.95467539689893e+20\\
30430.4304304304	5.17279386758754e+20\\
30530.5305305305	5.45142930713967e+21\\
30630.6306306306	8.88447641857657e+20\\
30730.7307307307	1.09956644209637e+21\\
30830.8308308308	9.29890111851566e+20\\
30930.9309309309	7.5395432569646e+20\\
31031.031031031	2.12513233500734e+21\\
31131.1311311311	1.19731797173527e+21\\
31231.2312312312	1.09091556631868e+22\\
31331.3313313313	2.16760192931569e+21\\
31431.4314314314	5.67097680161787e+21\\
31531.5315315315	9.61450601106119e+20\\
31631.6316316316	4.17997891244682e+21\\
31731.7317317317	4.3731471811644e+20\\
31831.8318318318	2.05040095654869e+21\\
31931.9319319319	5.21217860730874e+20\\
32032.032032032	5.99033422312139e+20\\
32132.1321321321	4.15935454350315e+21\\
32232.2322322322	3.31345743552977e+21\\
32332.3323323323	1.08038753541868e+21\\
32432.4324324324	3.42245599422346e+22\\
32532.5325325325	2.97369216965148e+21\\
32632.6326326326	4.18227181876135e+23\\
32732.7327327327	4.50846916897806e+21\\
32832.8328328328	1.31656912076196e+21\\
32932.9329329329	9.36282869196375e+20\\
33033.033033033	2.08120341569768e+21\\
33133.1331331331	6.16842049430318e+20\\
33233.2332332332	3.17200517960274e+23\\
33333.3333333333	7.42475301888628e+20\\
33433.4334334334	8.43039592207312e+21\\
33533.5335335335	4.27736591826253e+21\\
33633.6336336336	9.53309545779118e+20\\
33733.7337337337	4.83858117157263e+21\\
33833.8338338338	4.98657374816767e+21\\
33933.9339339339	3.10364265179547e+21\\
34034.034034034	4.38931974811787e+21\\
34134.1341341341	1.60525771185776e+21\\
34234.2342342342	2.46968454793495e+21\\
34334.3343343343	7.71566848353877e+20\\
34434.4344344344	3.31283911478284e+23\\
34534.5345345345	1.13569387033722e+21\\
34634.6346346346	7.05183630884291e+20\\
34734.7347347347	1.07836974021851e+21\\
34834.8348348348	5.43013224501374e+20\\
34934.9349349349	6.66265501743063e+20\\
35035.035035035	1.07913425693561e+21\\
35135.1351351351	1.29227273811814e+21\\
35235.2352352352	1.16374809879409e+21\\
35335.3353353353	1.54475912442087e+21\\
35435.4354354354	7.85542224105994e+21\\
35535.5355355355	6.33356677202643e+21\\
35635.6356356356	1.19497215205322e+21\\
35735.7357357357	2.3983202333093e+21\\
35835.8358358358	1.63735576038818e+21\\
35935.9359359359	7.46856813233539e+21\\
36036.036036036	5.56687954600276e+20\\
36136.1361361361	7.33068837552107e+22\\
36236.2362362362	5.77827603080298e+20\\
36336.3363363363	1.81473942689834e+21\\
36436.4364364364	1.41984810356454e+21\\
36536.5365365365	9.2979894707607e+20\\
36636.6366366366	6.01280454275393e+21\\
36736.7367367367	1.81345580677692e+21\\
36836.8368368368	3.13833969844349e+21\\
36936.9369369369	2.28357544240728e+21\\
37037.037037037	1.56652138333844e+21\\
37137.1371371371	5.64315509757336e+21\\
37237.2372372372	3.16171901518115e+21\\
37337.3373373373	3.97932436426938e+21\\
37437.4374374374	3.66773745664319e+21\\
37537.5375375375	1.33512054675546e+22\\
37637.6376376376	1.22232204245461e+21\\
37737.7377377377	4.07222438667187e+21\\
37837.8378378378	1.27627072468113e+21\\
37937.9379379379	4.04187412476148e+21\\
38038.038038038	4.61520360853042e+21\\
38138.1381381381	1.58861008338053e+21\\
38238.2382382382	7.87906566901112e+21\\
38338.3383383383	9.51754180958043e+21\\
38438.4384384384	2.09120895276429e+21\\
38538.5385385385	3.68276296792559e+21\\
38638.6386386386	3.35158462631569e+21\\
38738.7387387387	4.68818886190693e+22\\
38838.8388388388	2.2487409597283e+21\\
38938.9389389389	4.44054791029128e+21\\
39039.039039039	2.29327808190352e+21\\
39139.1391391391	1.80989221597954e+21\\
39239.2392392392	5.42277468121364e+21\\
39339.3393393393	2.13300263263683e+22\\
39439.4394394394	7.83112082779575e+20\\
39539.5395395395	4.08247629292294e+22\\
39639.6396396396	1.61752070839834e+21\\
39739.7397397397	7.39899896171009e+20\\
39839.8398398398	1.14045268411747e+21\\
39939.9399399399	6.11096242542702e+21\\
40040.04004004	2.42448351436786e+21\\
40140.1401401401	7.29268506682839e+21\\
40240.2402402402	1.02101188098573e+22\\
40340.3403403403	1.87422994298698e+21\\
40440.4404404404	1.1291786152856e+21\\
40540.5405405405	2.38183230986566e+21\\
40640.6406406406	3.66217696518976e+21\\
40740.7407407407	3.4466194921979e+21\\
40840.8408408408	2.46766887203058e+21\\
40940.9409409409	2.51213292554655e+21\\
41041.041041041	1.01572003576207e+21\\
41141.1411411411	5.83733293909113e+21\\
41241.2412412412	3.32269068258598e+21\\
41341.3413413413	1.47759970414934e+21\\
41441.4414414414	1.04340261921204e+22\\
41541.5415415415	2.46393598241996e+21\\
41641.6416416416	9.32904975392048e+21\\
41741.7417417417	3.78813647293907e+21\\
41841.8418418418	1.27616896190044e+21\\
41941.9419419419	3.14648073976085e+21\\
42042.042042042	1.79008797605911e+21\\
42142.1421421421	1.70380364307202e+21\\
42242.2422422422	5.25461218719799e+21\\
42342.3423423423	2.43050083456872e+21\\
42442.4424424424	3.37000761334692e+21\\
42542.5425425425	1.43429335551268e+22\\
42642.6426426426	1.12275582766088e+22\\
42742.7427427427	2.387348907494e+22\\
42842.8428428428	5.9996466844528e+21\\
42942.9429429429	3.08046781522033e+21\\
43043.043043043	3.09431078306678e+21\\
43143.1431431431	1.56002707684155e+21\\
43243.2432432432	1.78981044181779e+22\\
43343.3433433433	2.91482302759057e+21\\
43443.4434434434	1.49758522516017e+21\\
43543.5435435435	2.28552269025073e+21\\
43643.6436436436	1.55463182322839e+22\\
43743.7437437437	2.29353131785738e+21\\
43843.8438438438	5.32252403311073e+21\\
43943.9439439439	4.27812043844441e+21\\
44044.044044044	4.00169176871211e+22\\
44144.1441441441	1.14340243132815e+22\\
44244.2442442442	1.41046459648611e+22\\
44344.3443443443	3.25326472639175e+21\\
44444.4444444444	5.82468444416073e+22\\
44544.5445445445	1.7504318777681e+21\\
44644.6446446446	3.88174718082995e+21\\
44744.7447447447	1.34676781823786e+21\\
44844.8448448448	1.02025302147996e+22\\
44944.9449449449	3.28733533042569e+21\\
45045.045045045	3.11835879151663e+21\\
45145.1451451451	2.95642940911851e+21\\
45245.2452452452	1.74356899218768e+21\\
45345.3453453453	1.31291171814123e+21\\
45445.4454454454	1.46873579798755e+21\\
45545.5455455455	5.51145992845724e+21\\
45645.6456456456	7.12222110912607e+22\\
45745.7457457457	5.02691884120931e+21\\
45845.8458458458	3.17625234093441e+21\\
45945.9459459459	5.80094076273673e+21\\
46046.046046046	3.64166942810116e+23\\
46146.1461461461	4.68200151017734e+21\\
46246.2462462462	4.71907191981902e+21\\
46346.3463463463	2.11561105763995e+21\\
46446.4464464464	1.73301838395291e+21\\
46546.5465465465	4.93910029154743e+21\\
46646.6466466466	1.14129525967634e+21\\
46746.7467467467	1.25372054067375e+21\\
46846.8468468468	1.4380673543392e+21\\
46946.9469469469	1.90700478392878e+21\\
47047.047047047	6.334486521826e+21\\
47147.1471471471	1.83830756804677e+21\\
47247.2472472472	2.14650797248401e+21\\
47347.3473473473	4.13818196602111e+21\\
47447.4474474474	2.4896436189678e+21\\
47547.5475475475	4.08143257319673e+21\\
47647.6476476476	3.15183897494243e+21\\
47747.7477477477	3.97750364466951e+21\\
47847.8478478479	9.55015567081488e+21\\
47947.9479479479	2.70207886358656e+22\\
48048.048048048	4.84657820863386e+21\\
48148.1481481481	2.77694066484568e+21\\
48248.2482482482	4.19224918759378e+21\\
48348.3483483484	1.98224139583221e+21\\
48448.4484484484	4.45717145177089e+21\\
48548.5485485485	9.01494565185165e+22\\
48648.6486486486	2.87833314907889e+21\\
48748.7487487487	6.90689940931466e+22\\
48848.8488488489	2.92620816761747e+21\\
48948.9489489489	6.11852962503638e+22\\
49049.049049049	2.49608568204456e+21\\
49149.1491491491	6.5658165927833e+21\\
49249.2492492492	7.41171508737613e+21\\
49349.3493493494	3.85356451394716e+21\\
49449.4494494495	1.36521921053217e+22\\
49549.5495495495	5.44278295978261e+21\\
49649.6496496496	3.86262789298827e+22\\
49749.7497497497	3.67704241940938e+21\\
49849.8498498499	8.26249138981846e+21\\
49949.94994995	3.37056849586314e+21\\
50050.05005005	1.05231730111851e+22\\
50150.1501501501	2.67222914916788e+21\\
50250.2502502503	1.70243287120301e+21\\
50350.3503503504	3.46627501567309e+21\\
50450.4504504505	1.69355581939282e+21\\
50550.5505505505	2.86774373405154e+21\\
50650.6506506506	1.22299172635729e+22\\
50750.7507507508	2.52021558281809e+21\\
50850.8508508509	6.06835714749573e+23\\
50950.950950951	5.90146454438767e+21\\
51051.0510510511	6.50984567708453e+21\\
51151.1511511511	2.40158438359233e+21\\
51251.2512512513	3.49702017037048e+21\\
51351.3513513514	1.42301766963739e+22\\
51451.4514514515	2.88615863573571e+22\\
51551.5515515516	1.05554638918725e+22\\
51651.6516516516	5.65708726793055e+21\\
51751.7517517518	2.27754446994087e+21\\
51851.8518518519	3.10891752775928e+21\\
51951.951951952	2.40857573011207e+21\\
52052.0520520521	6.58478534004799e+21\\
52152.1521521521	3.34636776299373e+21\\
52252.2522522523	3.51617445352115e+21\\
52352.3523523524	5.8697549016145e+21\\
52452.4524524525	1.88933733065321e+23\\
52552.5525525526	2.28937050128775e+21\\
52652.6526526527	2.84981719481445e+21\\
52752.7527527528	4.91659311732564e+21\\
52852.8528528529	2.33716953222569e+21\\
52952.952952953	5.01044211214641e+21\\
53053.0530530531	7.91118644928259e+22\\
53153.1531531532	8.73335757841793e+21\\
53253.2532532533	4.10351496675488e+21\\
53353.3533533534	3.55766259861717e+21\\
53453.4534534535	1.11106464594356e+22\\
53553.5535535536	3.67210952673993e+21\\
53653.6536536537	1.41760926690402e+22\\
53753.7537537538	2.03671502737718e+22\\
53853.8538538539	1.90295592014644e+22\\
53953.953953954	1.38382274100772e+22\\
54054.0540540541	1.21009946419154e+22\\
54154.1541541542	2.57853746826415e+22\\
54254.2542542543	1.09598762834194e+22\\
54354.3543543544	1.30001631927358e+22\\
54454.4544544545	5.6224251005043e+21\\
54554.5545545546	1.51566929090972e+22\\
54654.6546546547	1.5308510184099e+22\\
54754.7547547548	2.61139326538499e+21\\
54854.8548548549	2.88341849272479e+21\\
54954.954954955	3.77338431841045e+21\\
55055.0550550551	1.37367299975681e+23\\
55155.1551551552	7.59071573374536e+21\\
55255.2552552553	5.96234730416745e+21\\
55355.3553553554	1.35312666765039e+22\\
55455.4554554555	1.77308286799626e+22\\
55555.5555555556	8.35982381828867e+21\\
55655.6556556557	1.29709863704824e+22\\
55755.7557557558	2.5933534268683e+22\\
55855.8558558559	6.06824683368378e+21\\
55955.955955956	8.33527825382348e+21\\
56056.0560560561	3.21172424379807e+21\\
56156.1561561562	2.55468024438929e+21\\
56256.2562562563	8.35420740702572e+21\\
56356.3563563564	2.25862333421664e+21\\
56456.4564564565	3.02531473427317e+21\\
56556.5565565566	6.8925554311173e+22\\
56656.6566566567	1.76421996216494e+23\\
56756.7567567568	1.91525606847654e+22\\
56856.8568568569	3.20052669620017e+21\\
56956.956956957	9.20149388226746e+22\\
57057.0570570571	4.37489727453909e+21\\
57157.1571571572	2.69527852575351e+21\\
57257.2572572573	1.2112921630924e+22\\
57357.3573573574	4.37080301117262e+21\\
57457.4574574575	2.10918712079411e+22\\
57557.5575575576	8.22792830825343e+21\\
57657.6576576577	7.14746410597453e+22\\
57757.7577577578	5.02726172199735e+21\\
57857.8578578579	8.12304885918691e+21\\
57957.957957958	1.19171874414032e+22\\
58058.0580580581	2.38731477339701e+22\\
58158.1581581582	1.68917911569464e+23\\
58258.2582582583	5.13591160833105e+21\\
58358.3583583584	6.96913621249909e+21\\
58458.4584584585	3.17558470638858e+21\\
58558.5585585586	2.60474367277437e+21\\
58658.6586586587	9.68294565282107e+21\\
58758.7587587588	6.49084343707658e+21\\
58858.8588588589	2.87775130992935e+21\\
58958.958958959	4.2256086896048e+22\\
59059.0590590591	3.43625195747525e+21\\
59159.1591591592	4.0690357501481e+21\\
59259.2592592593	9.79332165256548e+21\\
59359.3593593594	4.81996909320695e+21\\
59459.4594594595	5.68960351358458e+21\\
59559.5595595596	1.09711877259573e+22\\
59659.6596596597	9.45361979389753e+21\\
59759.7597597598	1.25666393975664e+22\\
59859.8598598599	2.84753868799197e+22\\
59959.95995996	6.20299904418997e+22\\
60060.0600600601	1.00773753936057e+22\\
60160.1601601602	1.3601750780216e+22\\
60260.2602602603	6.10133831247932e+21\\
60360.3603603604	1.43028243251169e+22\\
60460.4604604605	5.82042872452644e+21\\
60560.5605605606	5.12385842652849e+21\\
60660.6606606607	3.56122372329171e+21\\
60760.7607607608	1.68897277508991e+22\\
60860.8608608609	2.10518603465422e+22\\
60960.960960961	3.36672241000905e+21\\
61061.0610610611	5.24541900879132e+21\\
61161.1611611612	2.28759948357039e+22\\
61261.2612612613	4.62614227227299e+21\\
61361.3613613614	7.52245362544184e+21\\
61461.4614614615	8.41710806996997e+21\\
61561.5615615616	8.87928162788723e+22\\
61661.6616616617	2.57661568944644e+22\\
61761.7617617618	1.2660761451089e+23\\
61861.8618618619	2.49781620742879e+22\\
61961.961961962	8.76644885954086e+21\\
62062.0620620621	7.07536472390236e+21\\
62162.1621621622	9.88969693969907e+21\\
62262.2622622623	1.44706618142914e+22\\
62362.3623623624	6.9955080822944e+21\\
62462.4624624625	7.98809128455527e+21\\
62562.5625625626	3.16456175608715e+21\\
62662.6626626627	7.86558023987401e+21\\
62762.7627627628	3.94329884362673e+21\\
62862.8628628629	3.02656382790267e+22\\
62962.962962963	3.33344109776474e+21\\
63063.0630630631	3.58110703530827e+21\\
63163.1631631632	4.62123153286533e+21\\
63263.2632632633	3.95921304686297e+21\\
63363.3633633634	5.21101152807928e+21\\
63463.4634634635	7.65405494356911e+21\\
63563.5635635636	9.04427467130283e+21\\
63663.6636636637	6.08107953418526e+21\\
63763.7637637638	1.10434606778265e+23\\
63863.8638638639	7.64276960781556e+21\\
63963.963963964	2.14924588663911e+22\\
64064.0640640641	7.78416956573929e+21\\
64164.1641641642	1.34601694218817e+22\\
64264.2642642643	4.79937543113265e+21\\
64364.3643643644	2.60742835127847e+22\\
64464.4644644645	9.47533633863655e+22\\
64564.5645645646	3.0165635803903e+21\\
64664.6646646647	5.85528680735699e+21\\
64764.7647647648	3.41147463825462e+21\\
64864.8648648649	5.75102002194332e+21\\
64964.964964965	1.557563408463e+22\\
65065.0650650651	4.83387879341472e+21\\
65165.1651651652	1.2432055858356e+22\\
65265.2652652653	3.48471131062612e+22\\
65365.3653653654	5.3947563623366e+21\\
65465.4654654655	1.86699637131639e+22\\
65565.5655655656	5.59924021563861e+21\\
65665.6656656657	1.7741930498336e+23\\
65765.7657657658	1.26685311553203e+22\\
65865.8658658659	5.98109516013851e+22\\
65965.965965966	9.80505813908686e+21\\
66066.0660660661	1.87146288048506e+22\\
66166.1661661662	1.37324548625438e+22\\
66266.2662662663	6.50868154871989e+21\\
66366.3663663664	1.08009995808445e+22\\
66466.4664664665	1.77516699877257e+23\\
66566.5665665666	1.88440581839415e+22\\
66666.6666666667	6.13171326911239e+22\\
66766.7667667668	1.57688216364308e+22\\
66866.8668668669	3.06713572136609e+22\\
66966.966966967	9.63317524296249e+21\\
67067.0670670671	5.1783785869109e+22\\
67167.1671671672	2.22736138500594e+22\\
67267.2672672673	4.04694882333649e+22\\
67367.3673673674	1.94716471205378e+22\\
67467.4674674675	7.29261072072616e+21\\
67567.5675675676	5.83605771270908e+21\\
67667.6676676677	1.0000839032503e+22\\
67767.7677677678	8.1056571616425e+21\\
67867.8678678679	8.79872401768967e+21\\
67967.967967968	1.12407166457597e+22\\
68068.0680680681	3.02101590283439e+22\\
68168.1681681682	2.25667528610609e+22\\
68268.2682682683	2.10823452055423e+22\\
68368.3683683684	2.97582617668644e+22\\
68468.4684684685	1.83470477267568e+22\\
68568.5685685686	1.10857064501073e+22\\
68668.6686686687	1.75885617855334e+22\\
68768.7687687688	7.73875912636549e+21\\
68868.8688688689	5.19215297704996e+21\\
68968.968968969	2.09526771696718e+22\\
69069.0690690691	4.3200307199545e+21\\
69169.1691691692	3.65033626788735e+21\\
69269.2692692693	2.15666077621999e+22\\
69369.3693693694	4.87239157175175e+22\\
69469.4694694695	8.25424101287847e+21\\
69569.5695695696	9.46606415273122e+21\\
69669.6696696697	1.05672942017355e+22\\
69769.7697697698	3.65582495436748e+22\\
69869.8698698699	5.64222500739207e+21\\
69969.96996997	7.18922315703077e+21\\
70070.0700700701	1.27143742630248e+22\\
70170.1701701702	9.42998013474012e+21\\
70270.2702702703	6.69899997349342e+21\\
70370.3703703704	1.00017959981919e+25\\
70470.4704704705	1.23144503463246e+22\\
70570.5705705706	1.68956076660242e+22\\
70670.6706706707	8.02600098492382e+21\\
70770.7707707708	8.44243821294844e+21\\
70870.8708708709	6.07213850626116e+21\\
70970.970970971	8.8211438808572e+21\\
71071.0710710711	2.62678581142344e+22\\
71171.1711711712	1.01518362089085e+22\\
71271.2712712713	1.1409612694085e+23\\
71371.3713713714	1.42228994026299e+22\\
71471.4714714715	7.06424259119467e+21\\
71571.5715715716	1.40892504900025e+22\\
71671.6716716717	3.02597918129e+23\\
71771.7717717718	1.69501681827225e+22\\
71871.8718718719	9.29220147116892e+21\\
71971.971971972	1.49998286962095e+22\\
72072.0720720721	5.39267888450639e+21\\
72172.1721721722	3.09494469045952e+22\\
72272.2722722723	1.8014849386962e+22\\
72372.3723723724	6.61837475504177e+21\\
72472.4724724725	1.1440151273735e+22\\
72572.5725725726	8.28697568570854e+21\\
72672.6726726727	8.9561247615998e+21\\
72772.7727727728	1.14735867296754e+22\\
72872.8728728729	1.19730298076023e+22\\
72972.972972973	1.62533353447811e+22\\
73073.0730730731	2.2902208953853e+22\\
73173.1731731732	2.9105072303013e+22\\
73273.2732732733	6.19034328128119e+22\\
73373.3733733734	3.19965487708105e+23\\
73473.4734734735	4.21097042311433e+22\\
73573.5735735736	8.99447137949909e+22\\
73673.6736736737	1.46441614551715e+22\\
73773.7737737738	1.07520407463485e+22\\
73873.8738738739	8.84751971248635e+21\\
73973.973973974	7.45731952558078e+21\\
74074.0740740741	6.51261531956809e+21\\
74174.1741741742	8.92110845444794e+21\\
74274.2742742743	8.19344906042636e+21\\
74374.3743743744	8.70242595280837e+21\\
74474.4744744745	3.27747681150438e+22\\
74574.5745745746	1.08919013807769e+22\\
74674.6746746747	1.24109909012048e+22\\
74774.7747747748	8.90294366397185e+21\\
74874.8748748749	1.25659656321028e+22\\
74974.974974975	2.70122058749396e+22\\
75075.0750750751	1.26976790000892e+22\\
75175.1751751752	4.09237450134845e+22\\
75275.2752752753	3.87147450443738e+22\\
75375.3753753754	2.4983536908602e+22\\
75475.4754754755	3.31635285251953e+23\\
75575.5755755756	3.94162926847979e+22\\
75675.6756756757	9.50705459728516e+21\\
75775.7757757758	7.35874451374845e+22\\
75875.8758758759	1.49800015989449e+22\\
75975.975975976	1.26803663174779e+22\\
76076.0760760761	1.39511544623206e+22\\
76176.1761761762	1.69450978193265e+22\\
76276.2762762763	8.89997781403831e+21\\
76376.3763763764	1.08747176987603e+22\\
76476.4764764765	6.56345288676741e+21\\
76576.5765765766	1.10710571077809e+22\\
76676.6766766767	2.0259820119113e+22\\
76776.7767767768	2.41702634880264e+22\\
76876.8768768769	5.26258754946768e+22\\
76976.976976977	7.53381228001841e+21\\
77077.0770770771	1.07618128446487e+22\\
77177.1771771772	1.358027489831e+22\\
77277.2772772773	1.12302521799805e+22\\
77377.3773773774	1.5602181203955e+22\\
77477.4774774775	7.00405001709293e+22\\
77577.5775775776	2.81884658847224e+22\\
77677.6776776777	6.14128859528276e+22\\
77777.7777777778	1.24133704950369e+23\\
77877.8778778779	2.69998835408005e+22\\
77977.977977978	3.71620947811771e+22\\
78078.0780780781	1.0989168668183e+22\\
78178.1781781782	1.01427102197112e+22\\
78278.2782782783	5.77297769009801e+21\\
78378.3783783784	6.10668849721009e+21\\
78478.4784784785	6.25812897232452e+21\\
78578.5785785786	5.88699495905328e+21\\
78678.6786786787	6.23526842930595e+21\\
78778.7787787788	1.77502710583764e+22\\
78878.8788788789	7.22851571148013e+21\\
78978.978978979	7.86057222683258e+21\\
79079.0790790791	2.36466926762364e+22\\
79179.1791791792	8.22690830715025e+21\\
79279.2792792793	1.10379824643885e+22\\
79379.3793793794	9.41581926608602e+21\\
79479.4794794795	1.14114486289387e+22\\
79579.5795795796	1.24542335921518e+22\\
79679.6796796797	7.90330782466322e+22\\
79779.7797797798	2.58332313019235e+22\\
79879.8798798799	3.65343674051832e+22\\
79979.97997998	3.46619390412406e+22\\
80080.0800800801	6.14133193051227e+22\\
80180.1801801802	1.37644775112711e+22\\
80280.2802802803	1.28527397520446e+23\\
80380.3803803804	3.32532402946195e+22\\
80480.4804804805	2.51559860167212e+22\\
80580.5805805806	3.69645806289719e+22\\
80680.6806806807	1.5566660544319e+22\\
80780.7807807808	4.24273794609135e+22\\
80880.8808808809	8.48828892656166e+21\\
80980.980980981	1.8920303579317e+22\\
81081.0810810811	9.76194864815861e+21\\
81181.1811811812	1.10508999266628e+22\\
81281.2812812813	1.02567411523481e+23\\
81381.3813813814	1.92046296101371e+22\\
81481.4814814815	5.36775784422781e+22\\
81581.5815815816	5.9208830315046e+22\\
81681.6816816817	2.07604261338372e+22\\
81781.7817817818	1.21664668033652e+22\\
81881.8818818819	1.06704294604369e+23\\
81981.981981982	2.22447114625529e+22\\
82082.0820820821	1.46717037189483e+22\\
82182.1821821822	3.23822888244637e+22\\
82282.2822822823	8.48692552278193e+22\\
82382.3823823824	4.21477510049523e+23\\
82482.4824824825	2.20562692436148e+22\\
82582.5825825826	2.93810595632562e+23\\
82682.6826826827	2.68069468425633e+22\\
82782.7827827828	1.95516425926588e+22\\
82882.8828828829	3.47927499744608e+22\\
82982.982982983	1.15562407988717e+22\\
83083.0830830831	8.63991505886558e+21\\
83183.1831831832	1.47831146846118e+22\\
83283.2832832833	8.25837132643247e+21\\
83383.3833833834	2.77842651444986e+22\\
83483.4834834835	7.80321639780675e+21\\
83583.5835835836	1.70093348768445e+22\\
83683.6836836837	2.22135305048254e+22\\
83783.7837837838	6.96811167405519e+21\\
83883.8838838839	1.16316965197242e+22\\
83983.983983984	2.26185859785923e+22\\
84084.0840840841	7.5437603813575e+21\\
84184.1841841842	9.75679163369591e+21\\
84284.2842842843	1.85147446171055e+23\\
84384.3843843844	1.42736610397315e+23\\
84484.4844844845	2.17471784443552e+23\\
84584.5845845846	1.74867461747549e+22\\
84684.6846846847	1.59566324534049e+23\\
84784.7847847848	1.50975414659054e+22\\
84884.8848848849	1.09079692093227e+22\\
84984.984984985	2.06051891622101e+23\\
85085.0850850851	8.92488511388878e+22\\
85185.1851851852	1.58168923812509e+22\\
85285.2852852853	2.46421547800496e+22\\
85385.3853853854	7.44743518641942e+22\\
85485.4854854855	6.45255030243596e+21\\
85585.5855855856	1.34402192452759e+22\\
85685.6856856857	2.2898234177216e+22\\
85785.7857857858	7.46334731420818e+21\\
85885.8858858859	1.17462378370747e+22\\
85985.985985986	1.6778692808484e+23\\
86086.0860860861	2.47548624570059e+23\\
86186.1861861862	2.28762117206254e+22\\
86286.2862862863	1.68312723859063e+22\\
86386.3863863864	2.65004233302672e+22\\
86486.4864864865	2.57961340040671e+22\\
86586.5865865866	1.39569036390653e+22\\
86686.6866866867	4.6782687296323e+22\\
86786.7867867868	2.53824812127128e+22\\
86886.8868868869	1.8584523347175e+22\\
86986.986986987	2.96217456458906e+22\\
87087.0870870871	1.48098249279395e+22\\
87187.1871871872	1.27510515374637e+22\\
87287.2872872873	3.24431291654697e+22\\
87387.3873873874	1.78083008844279e+22\\
87487.4874874875	1.71829827336396e+22\\
87587.5875875876	2.11892871572893e+22\\
87687.6876876877	2.86567788706e+22\\
87787.7877877878	1.05203426002075e+23\\
87887.8878878879	4.07605781895939e+22\\
87987.987987988	1.21648570305237e+23\\
88088.0880880881	1.23443175595914e+24\\
88188.1881881882	6.15960196924588e+23\\
88288.2882882883	7.07598402355699e+22\\
88388.3883883884	3.71429181447395e+22\\
88488.4884884885	3.83998762613839e+22\\
88588.5885885886	2.85328643123492e+22\\
88688.6886886887	1.55017045981954e+22\\
88788.7887887888	1.27640898535289e+22\\
88888.8888888889	2.31742386656377e+22\\
88988.988988989	1.03557647667248e+22\\
89089.0890890891	1.42900843831482e+22\\
89189.1891891892	1.3786887060755e+22\\
89289.2892892893	3.10427022983909e+22\\
89389.3893893894	2.09492835514574e+22\\
89489.4894894895	2.59399241331608e+22\\
89589.5895895896	2.29151202054581e+22\\
89689.6896896897	9.10703126140963e+22\\
89789.7897897898	1.73406596231478e+22\\
89889.8898898899	3.42952488610736e+22\\
89989.98998999	1.45204810211304e+23\\
90090.0900900901	4.41194722132617e+22\\
90190.1901901902	1.89387168559703e+23\\
90290.2902902903	8.51058442281371e+22\\
90390.3903903904	2.2119538059681e+22\\
90490.4904904905	1.4346152940854e+22\\
90590.5905905906	3.31765562068177e+22\\
90690.6906906907	1.32058081853032e+22\\
90790.7907907908	2.16836747836663e+22\\
90890.8908908909	1.22011928631256e+22\\
90990.990990991	1.38779355048729e+22\\
91091.0910910911	1.11201923630603e+24\\
91191.1911911912	1.01520457972025e+22\\
91291.2912912913	1.81941745143715e+22\\
91391.3913913914	4.71236815988685e+23\\
91491.4914914915	8.94466761518236e+21\\
91591.5915915916	3.38009372174265e+22\\
91691.6916916917	5.87034018306229e+22\\
91791.7917917918	1.29819975761106e+22\\
91891.8918918919	3.98921512499171e+22\\
91991.991991992	1.21295013435575e+22\\
92092.0920920921	2.74538496583653e+22\\
92192.1921921922	2.56718551674464e+22\\
92292.2922922923	2.71486968799641e+22\\
92392.3923923924	2.45222484010106e+22\\
92492.4924924925	1.75432719800175e+22\\
92592.5925925926	1.90685131137462e+22\\
92692.6926926927	2.74372846507473e+22\\
92792.7927927928	3.24054740064823e+22\\
92892.8928928929	5.87733574770126e+22\\
92992.992992993	7.8186041439702e+22\\
93093.0930930931	1.46834171478525e+23\\
93193.1931931932	3.93506667458858e+22\\
93293.2932932933	2.3080695259858e+22\\
93393.3933933934	3.28691362431348e+23\\
93493.4934934935	1.35993167338158e+22\\
93593.5935935936	1.02427027334366e+22\\
93693.6936936937	9.21583048500308e+21\\
93793.7937937938	1.37452923419846e+22\\
93893.8938938939	3.06313650858034e+22\\
93993.993993994	1.0707667714534e+22\\
94094.0940940941	3.66389345679369e+22\\
94194.1941941942	1.60483235600157e+22\\
94294.2942942943	1.30983719826397e+22\\
94394.3943943944	3.1689493002898e+22\\
94494.4944944945	1.49327369906875e+22\\
94594.5945945946	3.38034316894393e+22\\
94694.6946946947	1.01820937163952e+23\\
94794.7947947948	2.05050230733667e+22\\
94894.8948948949	6.6291456100092e+22\\
94994.994994995	2.73792282217567e+22\\
95095.0950950951	3.51262462150505e+22\\
95195.1951951952	9.26701215783763e+22\\
95295.2952952953	4.57055411911398e+22\\
95395.3953953954	1.40930868028341e+23\\
95495.4954954955	3.82835577643762e+22\\
95595.5955955956	3.86357048264134e+23\\
95695.6956956957	8.96479770448847e+22\\
95795.7957957958	4.01405937074958e+22\\
95895.8958958959	3.0133411925088e+22\\
95995.995995996	1.8535046072497e+22\\
96096.0960960961	2.26173146898578e+22\\
96196.1961961962	1.4355635052407e+22\\
96296.2962962963	2.10152631398764e+22\\
96396.3963963964	4.73663095763615e+22\\
96496.4964964965	1.2951721186182e+22\\
96596.5965965966	4.77215334202033e+22\\
96696.6966966967	2.36413952973001e+22\\
96796.7967967968	1.76570562648354e+22\\
96896.8968968969	2.47314166008071e+23\\
96996.996996997	1.89051477920019e+22\\
97097.0970970971	1.82526175305721e+22\\
97197.1971971972	2.66728627838462e+22\\
97297.2972972973	2.37968783601136e+22\\
97397.3973973974	2.00865344155135e+23\\
97497.4974974975	3.67523814943967e+22\\
97597.5975975976	8.65784427357212e+22\\
97697.6976976977	1.4169850556115e+23\\
97797.7977977978	5.38275754890207e+24\\
97897.8978978979	3.21714583745659e+22\\
97997.997997998	1.49896141949092e+23\\
98098.0980980981	1.95369579742662e+23\\
98198.1981981982	4.22552469365064e+22\\
98298.2982982983	3.58949761718822e+23\\
98398.3983983984	2.43038077249336e+22\\
98498.4984984985	2.59833470450776e+22\\
98598.5985985986	2.71641762910645e+22\\
98698.6986986987	1.69256399733481e+22\\
98798.7987987988	4.2780157387251e+22\\
98898.8988988989	1.09486872779934e+22\\
98998.998998999	3.98732101057937e+22\\
99099.0990990991	3.01123861227853e+22\\
99199.1991991992	1.12210830441432e+22\\
99299.2992992993	2.08983501635457e+22\\
99399.3993993994	1.39067397795843e+22\\
99499.4994994995	3.74867963194735e+22\\
99599.5995995996	4.09836732357365e+22\\
99699.6996996997	1.81207924250536e+22\\
99799.7997997998	2.87269620263159e+22\\
99899.8998998999	8.28005809772023e+22\\
100000	2.14788736272708e+22\\
};
\addlegendentry{(c)}

\end{axis}

\begin{axis}[%
width=5.469in,
height=4.677in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> 05_Uploads/crossSection.tex <==
\documentclass[border=5mm]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{positioning,calc}
\usetikzlibrary{patterns}
\begin{document}
    \begin{tikzpicture}[scale=0.3]% Set the scale (default x and y is 1cm)
    \coordinate (a22);
	%outside line
    \draw[thick,rounded corners=2,pattern=flexible hatch] ($(a22)-(10,2.5)$) rectangle +(10*2,2.5*2);
    %symmetry axis lines
	\draw[dash dot] ($(a22)-(10+2,0)$) -- +($2*(10+2,0)$);
	\draw[dash dot] ($(a22)-(0,2.5+2)$) -- +($2*(0,2.5+2)$);
	\node at (13,0){$y$};
	%\node at (-35,0){$y$};
	\node at (0,5.5){$z$};
    %\node at (0,-65){$z$};
    %bemaßung
    \draw (-10,-3.5)--(-10,-8.5);
    \draw (10,-3.5)--(10,-8.5);
    \draw[latex-latex] (-10,-8)--(10,-8);
    \node at (0,-7){\small$b$}; %breite
    \draw (-11,-2.5)--(-16.5,-2.5);
    \draw (-11,2.5)--(-16.5,2.5);
    \draw [latex-latex](-16,-2.5)--(-16,2.5);
    \node[rotate=90] at (-17,0){\small$a$}; %höhe
    \end{tikzpicture}
\end{document}

==> 05_Uploads/exp.tex <==
\documentclass[border=2pt]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{calc}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    axis lines=center,
    axis on top=true,
    domain=-2:2.5,
    ylabel=$\mathcal{V}$,
    xlabel=$\xi$,
    %xtick=data,
    xmajorticks=false,
    ticks=none
    ]

    \addplot [mark=none, thick] {exp(\x-1)};
   	\node [right] at (axis cs: -2.155,0.5) {$\mathcal{V} =  e^{\kappa(\xi-L)}$};
   	%\draw [->] (axis cs:-0.7,0.5)--(axis cs: -0.4,0.4);
   	%\draw (axis cs: -2.15,1)rectangle(axis cs: -0.7,0.4);
   	
   	\addplot [mark=none,dashed, thick] {exp(-\x)};
   	\node [right] at (axis cs: -2.155,2) {$\mathcal{V} = e^{-\kappa \xi}$};
   	%\draw [->] (axis cs:-0.95,1.6)--(axis cs: -0.6,1.7);
    %\draw (axis cs: -2.15,1.9)rectangle(axis cs: -0.95,1.3);
    %% Add the asymptotes
    \draw [dotted, thick] (axis cs:1,-0.1)-- (axis cs:1,2);
    \node [below] at (axis cs: 1,0) {$L$};
    
    \draw[dotted,thick](axis cs:-.2,1)-- (axis cs:1.5,1);
    \node [right] at (axis cs:1.5,1){1};
    \draw[dotted,thick](axis cs:-.2,.37)-- (axis cs:1.5,.37);    
    \node [right] at (axis cs:1.5,.45){$e^{-\kappa L}$};
\end{axis}
\end{tikzpicture}
\end{document}

==> 05_Uploads/fplotInp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=14,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize$\omega\text{ [rad/s]}$},
ymin=-8,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize$\text{sgn(f(}\omega\text{))}\cdot\text{ log($|$f(}\omega\text{)$|$+1)}$},
axis background/.style={fill=white},
scale=0.6
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	2.87906777835674e-23\\
0.13230303030303	8.67595084338274e-07\\
0.263606060606061	0.000128153377404568\\
0.394909090909091	0.00215948345848796\\
0.526212121212121	0.0148831827764032\\
0.657515151515152	0.0609710246749811\\
0.788818181818182	0.170504544698855\\
0.920121212121212	0.350845615807825\\
1.05142424242424	0.574359576955853\\
1.18272727272727	0.806831065522067\\
1.3140303030303	1.02773734671281\\
1.44533333333333	1.22875529086666\\
1.57663636363636	1.40768759193347\\
1.70793939393939	1.56471591984475\\
1.83924242424242	1.70068689053337\\
1.97054545454545	1.81637942892714\\
2.10184848484848	1.91215752716845\\
2.23315151515152	1.98772201148897\\
2.36445454545455	2.04178744403321\\
2.49575757575758	2.07147740846519\\
2.62706060606061	2.07097573146995\\
2.75836363636364	2.02796818785482\\
2.88966666666667	1.91142902299533\\
3.0209696969697	1.59884936508973\\
3.15227272727273	-1.36189986224238\\
3.28357575757576	-2.01581992098616\\
3.41487878787879	-2.30980498405191\\
3.54618181818182	-2.50775661265035\\
3.67748484848485	-2.65580208293712\\
3.80878787878788	-2.77012156174875\\
3.94009090909091	-2.85748203842785\\
4.07139393939394	-2.92018022761629\\
4.20269696969697	-2.95725677986113\\
4.334	-2.96383560397654\\
4.46530303030303	-2.92762459752991\\
4.59660606060606	-2.81542628104328\\
4.72790909090909	-2.48533826889888\\
4.85921212121212	2.38052237401769\\
4.99051515151515	3.01050796205597\\
5.12181818181818	3.32166345914683\\
5.25312121212121	3.54526038250783\\
5.38442424242424	3.72546118610615\\
5.51572727272727	3.87887208631439\\
5.6470303030303	4.013624113783\\
5.77833333333333	4.13434246676526\\
5.90963636363636	4.24392922255696\\
6.04093939393939	4.34433591007509\\
6.17224242424242	4.43694388442866\\
6.30354545454546	4.52276981675279\\
6.43484848484849	4.60258484645657\\
6.56615151515152	4.67698762390196\\
6.69745454545455	4.74645112555752\\
6.82875757575758	4.81135375148674\\
6.96006060606061	4.87200057354447\\
7.09136363636364	4.92863816161466\\
7.22266666666667	4.98146506377648\\
7.3539696969697	5.03063923312267\\
7.48527272727273	5.07628322003488\\
7.61657575757576	5.11848764856475\\
7.74787878787879	5.1573132946773\\
7.87918181818182	5.1927919390755\\
8.01048484848485	5.22492605065806\\
8.14178787878788	5.2536872484199\\
8.27309090909091	5.27901337196907\\
8.40439393939394	5.30080384349726\\
8.53569696969697	5.31891279864356\\
8.667	5.3331391550539\\
8.79830303030303	5.34321229755029\\
8.92960606060606	5.34877124510247\\
9.06090909090909	5.34933375329952\\
9.19221212121212	5.34424924260929\\
9.32351515151515	5.33262453982664\\
9.45481818181818	5.31320145488427\\
9.58612121212121	5.28414341633444\\
9.71742424242424	5.24263613905837\\
9.84872727272727	5.18406640694193\\
9.9800303030303	5.10009760353656\\
10.1113333333333	4.97318528080384\\
10.2426363636364	4.75466390624076\\
10.3739393939394	4.15334784063226\\
10.5052424242424	-4.53065370052365\\
10.6365454545455	-4.94319109302335\\
10.7678484848485	-5.16788475965313\\
10.8991515151515	-5.3268419513836\\
11.0304545454545	-5.45145707758499\\
11.1617575757576	-5.55462744117126\\
11.2930606060606	-5.64292038817076\\
11.4243636363636	-5.72013450373634\\
11.5556666666667	-5.78866125658179\\
11.6869696969697	-5.85009929967762\\
11.8182727272727	-5.90556513427042\\
11.9495757575758	-5.95586395836872\\
12.0808787878788	-6.0015898143591\\
12.2121818181818	-6.04318725708792\\
12.3434848484848	-6.08099077643354\\
12.4747878787879	-6.11525067171472\\
12.6060909090909	-6.14615026734598\\
12.7373939393939	-6.17381731612952\\
12.868696969697	-6.1983312765365\\
13	-6.21972744953713\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.13230303030303	0\\
0.263606060606061	0\\
0.394909090909091	0\\
0.526212121212121	0\\
0.657515151515152	0\\
0.788818181818182	0\\
0.920121212121212	0\\
1.05142424242424	0\\
1.18272727272727	0\\
1.3140303030303	0\\
1.44533333333333	0\\
1.57663636363636	0\\
1.70793939393939	0\\
1.83924242424242	0\\
1.97054545454545	0\\
2.10184848484848	0\\
2.23315151515152	0\\
2.36445454545455	0\\
2.49575757575758	0\\
2.62706060606061	0\\
2.75836363636364	0\\
2.88966666666667	0\\
3.0209696969697	0\\
3.15227272727273	0\\
3.28357575757576	0\\
3.41487878787879	0\\
3.54618181818182	0\\
3.67748484848485	0\\
3.80878787878788	0\\
3.94009090909091	0\\
4.07139393939394	0\\
4.20269696969697	0\\
4.334	0\\
4.46530303030303	0\\
4.59660606060606	0\\
4.72790909090909	0\\
4.85921212121212	0\\
4.99051515151515	0\\
5.12181818181818	0\\
5.25312121212121	0\\
5.38442424242424	0\\
5.51572727272727	0\\
5.6470303030303	0\\
5.77833333333333	0\\
5.90963636363636	0\\
6.04093939393939	0\\
6.17224242424242	0\\
6.30354545454546	0\\
6.43484848484849	0\\
6.56615151515152	0\\
6.69745454545455	0\\
6.82875757575758	0\\
6.96006060606061	0\\
7.09136363636364	0\\
7.22266666666667	0\\
7.3539696969697	0\\
7.48527272727273	0\\
7.61657575757576	0\\
7.74787878787879	0\\
7.87918181818182	0\\
8.01048484848485	0\\
8.14178787878788	0\\
8.27309090909091	0\\
8.40439393939394	0\\
8.53569696969697	0\\
8.667	0\\
8.79830303030303	0\\
8.92960606060606	0\\
9.06090909090909	0\\
9.19221212121212	0\\
9.32351515151515	0\\
9.45481818181818	0\\
9.58612121212121	0\\
9.71742424242424	0\\
9.84872727272727	0\\
9.9800303030303	0\\
10.1113333333333	0\\
10.2426363636364	0\\
10.3739393939394	0\\
10.5052424242424	0\\
10.6365454545455	0\\
10.7678484848485	0\\
10.8991515151515	0\\
11.0304545454545	0\\
11.1617575757576	0\\
11.2930606060606	0\\
11.4243636363636	0\\
11.5556666666667	0\\
11.6869696969697	0\\
11.8182727272727	0\\
11.9495757575758	0\\
12.0808787878788	0\\
12.2121818181818	0\\
12.3434848484848	0\\
12.4747878787879	0\\
12.6060909090909	0\\
12.7373939393939	0\\
12.868696969697	0\\
13	0\\
};
\end{axis}
\end{tikzpicture}%

==> 05_Uploads/fplotInpBridge.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega\text{ [rad/s]}$},
ymin=-250,
ymax=250,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{sgn(f(}\omega\text{))}\cdot\text{ log($|$f(}\omega\text{)$|$+1)}$},
axis background/.style={fill=white},
scale = .6
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	105.123604302458\\
1.50852763819095	127.158695064481\\
2.26229145728643	139.902872533345\\
3.01605527638191	148.861019960373\\
3.76981909547739	155.752727122082\\
4.52358291457286	161.341782128284\\
5.27734673366834	166.034578919749\\
6.03111055276382	170.073133813994\\
6.7848743718593	173.6132142357\\
7.53863819095477	176.760960549638\\
8.29240201005025	179.591932268274\\
9.04616582914573	182.161817024104\\
9.79992964824121	184.512829916304\\
10.5536934673367	186.677729522667\\
11.3074572864322	188.682441864964\\
12.0612211055276	190.547833744247\\
12.8149849246231	192.290946142069\\
13.5687487437186	193.925873588906\\
14.3225125628141	195.464404785667\\
15.0762763819095	196.916498226246\\
15.830040201005	198.290641297553\\
16.5838040201005	199.594125496436\\
17.337567839196	200.83326021463\\
18.0913316582915	202.01354083358\\
18.8450954773869	203.139782358954\\
19.5988592964824	204.216226732273\\
20.3526231155779	205.246629800844\\
21.1063869346734	206.234332400028\\
21.8601507537688	207.182318904487\\
22.6139145728643	208.093265806114\\
23.3676783919598	208.969582287527\\
24.1214422110553	209.8134443211\\
24.8752060301508	210.626823492946\\
25.6289698492462	211.411511499831\\
26.3827336683417	212.169141074026\\
27.1364974874372	212.901203941752\\
27.8902613065327	213.609066304277\\
28.6440251256281	214.293982239137\\
29.3977889447236	214.957105346382\\
30.1515527638191	215.599498906945\\
30.9053165829146	216.222144773836\\
31.6590804020101	216.82595117947\\
32.4128442211055	217.411759612034\\
33.166608040201	217.980350889048\\
33.9203718592965	218.53245053593\\
34.674135678392	219.068733560608\\
35.4278994974874	219.589828701349\\
36.1816633165829	220.096322213404\\
36.9354271356784	220.588761250361\\
37.6891909547739	221.067656888005\\
38.4429547738693	221.533486831545\\
39.1967185929648	221.98669784123\\
39.9504824120603	222.427707906364\\
40.7042462311558	222.856908193367\\
41.4580100502513	223.274664789793\\
42.2117738693467	223.681320262831\\
42.9655376884422	224.077195047907\\
43.7193015075377	224.462588680229\\
44.4730653266332	224.837780879625\\
45.2268291457286	225.203032496614\\
45.9805929648241	225.558586325235\\
46.7343567839196	225.904667785716\\
47.4881206030151	226.241485477464\\
48.2418844221106	226.569231599945\\
48.995648241206	226.888082235658\\
49.7494120603015	227.19819748546\\
50.503175879397	227.499721441522\\
51.2569396984925	227.792781977009\\
52.0107035175879	228.077490323474\\
52.7644673366834	228.353940396313\\
53.5182311557789	228.622207814168\\
54.2719949748744	228.882348538454\\
55.0257587939698	229.134397031497\\
55.7795226130653	229.37836379253\\
56.5332864321608	229.614232073833\\
57.2870502512563	229.841953495261\\
58.0408140703518	230.061442148513\\
58.7945778894472	230.272566586556\\
59.5483417085427	230.475138783056\\
60.3021055276382	230.668898639924\\
61.0558693467337	230.853491766554\\
61.8096331658291	231.028436758048\\
62.5633969849246	231.193075462275\\
63.3171608040201	231.346494453604\\
64.0709246231156	231.487395134152\\
64.8246884422111	231.613866051688\\
65.5784522613065	231.722953254632\\
66.332216080402	231.809766412414\\
67.0859798994975	231.865348180478\\
67.839743718593	231.870435215958\\
68.5935075376884	231.769175587805\\
69.3472713567839	231.147776054275\\
70.1010351758794	-231.898928300956\\
70.8547989949749	-232.395482667275\\
71.6085628140704	-232.725724694015\\
72.3623266331658	-232.990721756324\\
73.1160904522613	-233.218530648599\\
73.8698542713568	-233.420994824316\\
74.6236180904523	-233.604212164084\\
75.3773819095477	-233.771712789264\\
76.1311457286432	-233.925699679972\\
76.8849095477387	-234.067615705353\\
77.6386733668342	-234.198432565436\\
78.3924371859297	-234.318810051223\\
79.1462010050251	-234.429188942502\\
79.8999648241206	-234.52984726871\\
80.6537286432161	-234.620934926042\\
81.4074924623116	-234.702494601843\\
82.161256281407	-234.774473314348\\
82.9150201005025	-234.836726817586\\
83.668783919598	-234.889017802655\\
84.4225477386935	-234.931007796436\\
85.1763115577889	-234.962241606808\\
85.9300753768844	-234.982121768882\\
86.6838391959799	-234.989868222115\\
87.4376030150754	-234.98445445665\\
88.1913668341709	-234.964503568079\\
88.9451306532663	-234.928111163502\\
89.6988944723618	-234.872523946126\\
90.4526582914573	-234.793504617888\\
91.2064221105528	-234.683921958354\\
91.9601859296482	-234.530044676036\\
92.7139497487437	-234.298733740035\\
93.4677135678392	-233.858961154811\\
94.2214773869347	233.526658827016\\
94.9752412060301	234.055603980667\\
95.7290050251256	234.219365849128\\
96.4827688442211	234.28044033479\\
97.2365326633166	234.284122057168\\
97.9902964824121	234.245909109029\\
98.7440603015075	234.172127969277\\
99.497824120603	234.06511801316\\
100.251587939698	233.924988107343\\
101.005351758794	233.750267679147\\
101.759115577889	233.538083825788\\
102.512879396985	233.284053715623\\
103.26664321608	232.981914962903\\
104.020407035176	232.622802434824\\
104.774170854271	232.193915388339\\
105.527934673367	231.675946558793\\
106.281698492462	231.037563330526\\
107.035462311558	230.221144915014\\
107.789226130653	229.089854962198\\
108.542989949749	226.411727833432\\
109.296753768844	225.496712923285\\
110.05051758794	223.90747415666\\
110.804281407035	224.977406593979\\
111.558045226131	-225.62362261674\\
112.311809045226	-226.634614845922\\
113.065572864322	226.936241733499\\
113.819336683417	226.969826255044\\
114.573100502513	-224.371164244002\\
115.326864321608	-227.512030484638\\
116.080628140704	-230.135984967327\\
116.834391959799	-231.7111446827\\
117.588155778894	-232.911796107838\\
118.34191959799	-233.904870500892\\
119.095683417085	-234.761767785446\\
119.849447236181	-235.520601163149\\
120.603211055276	-236.204455172752\\
121.356974874372	-236.828503970037\\
122.110738693467	-237.403304116638\\
122.864502512563	-237.936504895923\\
123.618266331658	-238.433813843713\\
124.372030150754	-238.899576142555\\
125.125793969849	-239.337137579178\\
125.879557788945	-239.749077425306\\
126.63332160804	-240.137357179652\\
127.387085427136	-240.503409437907\\
128.140849246231	-240.848177674267\\
128.894613065327	-241.17210674565\\
129.648376884422	-241.475070695199\\
130.402140703518	-241.756201446448\\
131.155904522613	-242.013531265852\\
131.909668341709	-242.243229293426\\
132.663432160804	-242.437800755269\\
133.4171959799	-242.581008871828\\
134.170959798995	-242.628158879991\\
134.92472361809	-242.335845640809\\
135.678487437186	242.824495478437\\
136.432251256281	243.490068332439\\
137.186015075377	243.937950489558\\
137.939778894472	244.305357258499\\
138.693542713568	244.624621903228\\
139.447306532663	244.907176265317\\
140.201070351759	245.156299502868\\
140.954834170854	245.369576654887\\
141.70859798995	245.536774176521\\
142.462361809045	245.628289634536\\
143.216125628141	245.522976073962\\
143.969889447236	-245.449418692787\\
144.723653266332	-246.342595060528\\
145.477417085427	-246.848440946667\\
146.231180904523	-247.257261880329\\
146.984944723618	-247.618054346197\\
147.738708542714	-247.948701650597\\
148.492472361809	-248.257841077506\\
149.246236180905	-248.550347440759\\
150	-248.829261665228\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.754763819095477	0\\
1.50852763819095	0\\
2.26229145728643	0\\
3.01605527638191	0\\
3.76981909547739	0\\
4.52358291457286	0\\
5.27734673366834	0\\
6.03111055276382	0\\
6.7848743718593	0\\
7.53863819095477	0\\
8.29240201005025	0\\
9.04616582914573	0\\
9.79992964824121	0\\
10.5536934673367	0\\
11.3074572864322	0\\
12.0612211055276	0\\
12.8149849246231	0\\
13.5687487437186	0\\
14.3225125628141	0\\
15.0762763819095	0\\
15.830040201005	0\\
16.5838040201005	0\\
17.337567839196	0\\
18.0913316582915	0\\
18.8450954773869	0\\
19.5988592964824	0\\
20.3526231155779	0\\
21.1063869346734	0\\
21.8601507537688	0\\
22.6139145728643	0\\
23.3676783919598	0\\
24.1214422110553	0\\
24.8752060301508	0\\
25.6289698492462	0\\
26.3827336683417	0\\
27.1364974874372	0\\
27.8902613065327	0\\
28.6440251256281	0\\
29.3977889447236	0\\
30.1515527638191	0\\
30.9053165829146	0\\
31.6590804020101	0\\
32.4128442211055	0\\
33.166608040201	0\\
33.9203718592965	0\\
34.674135678392	0\\
35.4278994974874	0\\
36.1816633165829	0\\
36.9354271356784	0\\
37.6891909547739	0\\
38.4429547738693	0\\
39.1967185929648	0\\
39.9504824120603	0\\
40.7042462311558	0\\
41.4580100502513	0\\
42.2117738693467	0\\
42.9655376884422	0\\
43.7193015075377	0\\
44.4730653266332	0\\
45.2268291457286	0\\
45.9805929648241	0\\
46.7343567839196	0\\
47.4881206030151	0\\
48.2418844221106	0\\
48.995648241206	0\\
49.7494120603015	0\\
50.503175879397	0\\
51.2569396984925	0\\
52.0107035175879	0\\
52.7644673366834	0\\
53.5182311557789	0\\
54.2719949748744	0\\
55.0257587939698	0\\
55.7795226130653	0\\
56.5332864321608	0\\
57.2870502512563	0\\
58.0408140703518	0\\
58.7945778894472	0\\
59.5483417085427	0\\
60.3021055276382	0\\
61.0558693467337	0\\
61.8096331658291	0\\
62.5633969849246	0\\
63.3171608040201	0\\
64.0709246231156	0\\
64.8246884422111	0\\
65.5784522613065	0\\
66.332216080402	0\\
67.0859798994975	0\\
67.839743718593	0\\
68.5935075376884	0\\
69.3472713567839	0\\
70.1010351758794	0\\
70.8547989949749	0\\
71.6085628140704	0\\
72.3623266331658	0\\
73.1160904522613	0\\
73.8698542713568	0\\
74.6236180904523	0\\
75.3773819095477	0\\
76.1311457286432	0\\
76.8849095477387	0\\
77.6386733668342	0\\
78.3924371859297	0\\
79.1462010050251	0\\
79.8999648241206	0\\
80.6537286432161	0\\
81.4074924623116	0\\
82.161256281407	0\\
82.9150201005025	0\\
83.668783919598	0\\
84.4225477386935	0\\
85.1763115577889	0\\
85.9300753768844	0\\
86.6838391959799	0\\
87.4376030150754	0\\
88.1913668341709	0\\
88.9451306532663	0\\
89.6988944723618	0\\
90.4526582914573	0\\
91.2064221105528	0\\
91.9601859296482	0\\
92.7139497487437	0\\
93.4677135678392	0\\
94.2214773869347	0\\
94.9752412060301	0\\
95.7290050251256	0\\
96.4827688442211	0\\
97.2365326633166	0\\
97.9902964824121	0\\
98.7440603015075	0\\
99.497824120603	0\\
100.251587939698	0\\
101.005351758794	0\\
101.759115577889	0\\
102.512879396985	0\\
103.26664321608	0\\
104.020407035176	0\\
104.774170854271	0\\
105.527934673367	0\\
106.281698492462	0\\
107.035462311558	0\\
107.789226130653	0\\
108.542989949749	0\\
109.296753768844	0\\
110.05051758794	0\\
110.804281407035	0\\
111.558045226131	0\\
112.311809045226	0\\
113.065572864322	0\\
113.819336683417	0\\
114.573100502513	0\\
115.326864321608	0\\
116.080628140704	0\\
116.834391959799	0\\
117.588155778894	0\\
118.34191959799	0\\
119.095683417085	0\\
119.849447236181	0\\
120.603211055276	0\\
121.356974874372	0\\
122.110738693467	0\\
122.864502512563	0\\
123.618266331658	0\\
124.372030150754	0\\
125.125793969849	0\\
125.879557788945	0\\
126.63332160804	0\\
127.387085427136	0\\
128.140849246231	0\\
128.894613065327	0\\
129.648376884422	0\\
130.402140703518	0\\
131.155904522613	0\\
131.909668341709	0\\
132.663432160804	0\\
133.4171959799	0\\
134.170959798995	0\\
134.92472361809	0\\
135.678487437186	0\\
136.432251256281	0\\
137.186015075377	0\\
137.939778894472	0\\
138.693542713568	0\\
139.447306532663	0\\
140.201070351759	0\\
140.954834170854	0\\
141.70859798995	0\\
142.462361809045	0\\
143.216125628141	0\\
143.969889447236	0\\
144.723653266332	0\\
145.477417085427	0\\
146.231180904523	0\\
146.984944723618	0\\
147.738708542714	0\\
148.492472361809	0\\
149.246236180905	0\\
150	0\\
};
\end{axis}
\end{tikzpicture}%

==> 05_Uploads/frequencyFunction.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\pgfplotsset{compat=newest}
\pgfplotsset{plot coordinates/math parser=false}
\newlength\figureheight
\newlength\figurewidth
\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\pgfplotsset{compat=newest}
\begin{tikzpicture}
	
	\begin{axis}[%
		width=5in,%4.521in,
		height=4in,%3.566in,
		at={(0.758in,0.481in)},
		scale only axis,
		xmin=0,
		xmax=10.8,
		ymin=-700,
		ymax=400,
		axis background/.style={fill=white},
		title style={font=\bfseries},
		%title={frequency function},
		xlabel=\Large$ \omega $, ylabel= \Large$ \det(\mathbf{eq}) $,
		xtick=\empty, ytick=\empty,
		axis lines=middle,
		y axis line style={shorten >=20pt, shorten <=100pt}
		]
		\draw[thick, gray] (0,0) -- (10,0);
		\draw (3.15,0) circle (2pt) node[anchor=north west] {\Large$\omega_n$};
		\draw (6.3,0) circle (2pt) node at (6.6,60) {\large$\omega_{n+1}$};
		\draw (9.45,0) circle (2pt) node[anchor=south east] {\Large$\omega_{n_f}$};
		%\draw[dashed, gray] (3.15,30) -- (3.15,-810);
		%\draw[dashed, gray] (6.3,30) -- (6.3,-810);
		%\draw[dashed, gray] (9.45,30) -- (9.45,-810);
		% subfigures
		\draw (3.15,0)circle(27pt) node at (3.15,150) {\Large A};
		\draw (6.3,0)circle(30pt) node at (6.3,150) {\Large B};
		\draw (9.3,0)circle(27pt) node at (9.3,150) {\Large C};
		%\draw (2,-28.5)circle(20pt);
		%\draw (5.2,320)circle(20pt);
		%
		\addplot [color=black,thick, forget plot]%mycolor1
		table[row sep=crcr]{%
			0.01	-3.99992888929665e-08\\
			0.110909090909091	-0.00060391870832094\\
			0.211818181818182	-0.00798810812882518\\
			0.312727272727273	-0.0375966175151471\\
			0.413636363636364	-0.113567186525113\\
			0.514545454545455	-0.267386822652898\\
			0.615454545454545	-0.536093735556646\\
			0.716363636363636	-0.960085263807247\\
			0.817272727272727	-1.58060516020537\\
			0.918181818181818	-2.4369954225993\\
			1.01909090909091	-3.56380740010671\\
			1.12	-4.98787389504895\\
			1.22090909090909	-6.72544820392824\\
			1.32181818181818	-8.77951734695153\\
			1.42272727272727	-11.1373950448383\\
			1.52363636363636	-13.768695305753\\
			1.62454545454545	-16.6237798488505\\
			1.72545454545455	-19.6327621510316\\
			1.82636363636364	-22.7051378670188\\
			1.92727272727273	-25.7300960129789\\
			2.02818181818182	-28.5775479548074\\
			2.12909090909091	-31.0998922923526\\
			2.23	-33.1345136151487\\
			2.33090909090909	-34.506992295798\\
			2.43181818181818	-35.0349814834502\\
			2.53272727272727	-34.5326867778039\\
			2.63363636363636	-32.8158642248694\\
			2.73454545454545	-29.7072337941337\\
			2.83545454545455	-25.0421888693937\\
			2.93636363636364	-18.6746679794208\\
			3.03727272727273	-10.483043436093\\
			3.13818181818182	-0.375873111810188\\
			3.23909090909091	11.7026434107303\\
			3.34	25.7676643998678\\
			3.44090909090909	41.7893187965803\\
			3.54181818181818	59.6890833738998\\
			3.64272727272727	79.3370649026537\\
			3.74363636363636	100.550313734259\\
			3.84454545454545	123.09227728277\\
			3.94545454545455	146.673480555276\\
			4.04636363636364	170.953496493152\\
			4.14727272727273	195.544241877738\\
			4.24818181818182	220.014605427094\\
			4.34909090909091	243.896384034541\\
			4.45	266.691471498522\\
			4.55090909090909	287.880212233779\\
			4.65181818181818	306.930801033221\\
			4.75272727272727	323.309579682433\\
			4.85363636363636	336.492052831027\\
			4.95454545454545	345.974419700894\\
			5.05545454545455	351.285395637314\\
			5.15636363636364	351.998078818364\\
			5.25727272727273	347.74160320758\\
			5.35818181818182	338.212309569498\\
			5.45909090909091	323.18416248849\\
			5.56	302.51814316352\\
			5.66090909090909	276.170355514203\\
			5.76181818181818	244.198596931824\\
			5.86272727272727	206.767164827057\\
			5.96363636363636	164.149695823304\\
			6.06454545454545	116.729865753504\\
			6.16545454545455	64.9998151453845\\
			6.26636363636364	9.55620610856892\\
			6.36727272727273	-48.9061381675083\\
			6.46818181818182	-109.603011477359\\
			6.56909090909091	-171.671969298756\\
			6.67	-234.185736552333\\
			6.77090909090909	-296.167721647478\\
			6.87181818181818	-356.609427347928\\
			6.97272727272727	-414.489497896135\\
			7.07363636363636	-468.794093447825\\
			7.17454545454545	-518.538238291657\\
			7.27545454545455	-562.787749641718\\
			7.37636363636364	-600.68132002362\\
			7.47727272727273	-631.452299389403\\
			7.57818181818182	-654.449703962785\\
			7.67909090909091	-669.157968194092\\
			7.78	-675.214954722602\\
			7.88090909090909	-672.427745384872\\
			7.98181818181818	-660.785754389787\\
			8.08272727272727	-640.470732947692\\
			8.18363636363636	-611.863272849601\\
			8.28454545454546	-575.545464507353\\
			8.38545454545455	-532.299422354681\\
			8.48636363636364	-483.101456642814\\
			8.58727272727273	-429.11174471933\\
			8.68818181818182	-371.659435844933\\
			8.78909090909091	-312.223210292826\\
			8.89	-252.407404539859\\
			8.99090909090909	-193.91390830354\\
			9.09181818181818	-138.510134386114\\
			9.19272727272727	-87.9934570381902\\
			9.29363636363636	-44.1526070585807\\
			9.39454545454545	-8.72660026866367\\
			9.49545454545455	16.6381415097261\\
			9.59636363636364	30.4317431132067\\
			9.69727272727273	31.3251032782224\\
			9.79818181818182	18.213543441033\\
			9.89909090909091	-9.74101610348421\\
			10	-53.0702738517892\\
		};
	\end{axis}
\end{tikzpicture}%
\end{document}

==> 05_Uploads/hyperbolicus.tex <==
\documentclass[border=2pt]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{calc}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    xmin=-2.5, xmax=2.5,
    ymin=-2.5, ymax=2.5,
    axis lines=center,
    axis on top=true,
    domain=-2:2,
    ylabel=$\mathcal{V}$,
    xlabel=$\xi$,
    %xtick=data,
    xmajorticks=false,
    ticks=none
    ]

    \addplot [mark=none, thick] {sinh(\x)};
   	\node [right] at (axis cs: -2.5,-0.7) {$\mathcal{V} = \sinh (\kappa \xi)$};
   	%\draw (axis cs:-2.5,-1)rectangle(axis cs: -.9,-0.4);
   	
   	\addplot [mark=none,dashed, thick] {cosh(\x)};
   	\node [right] at (axis cs: -2.5,1) {$\mathcal{V} = \cosh (\kappa \xi)$};
    %\draw (axis cs:-2.5,1.3)rectangle(axis cs: -0.9,0.7);
    %% Add the asymptotes
    \draw [dotted, thick] (axis cs:1,-0.1)-- (axis cs:1,2);
    %\draw [blue, dotted, thick] (axis cs:-0.5,1)-- (axis cs:1.5,1);
    \node [below] at (axis cs: 1,0) {$L$};
    
    \draw[dotted,thick](axis cs:-.2,1)-- (axis cs:1.5,1);
    \node [right] at (axis cs:1.5,1){1};
\end{axis}
\end{tikzpicture}
\end{document}

==> 05_Uploads/regulaFalsi.tex <==
\documentclass[border=2pt]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{calc}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}[dot/.style={circle,inner sep=1pt,fill,label={#1},name=#1},
extended line/.style={shorten >=-#1,shorten <=-#1},
extended line/.default=1cm]
\begin{axis}[
    xmin=0, xmax=12,
    ymin=-800, ymax=600,
    axis lines=center,
    axis on top=true,
    %domain=0:5,
    ylabel=$f$,
    xlabel=$\omega$,
    ticks=none
    ]
%\draw[thick, gray] (axis cs:0,0) -- (axis cs:10,0);
\draw (axis cs:4,160) circle [radius=2pt] node[anchor= east] {$(a_0 \ f_{a_0})$};
\draw (axis cs:8.53,-450) circle [radius=2pt] node[anchor= west] {$(b_0 \ f_{b_0})$};
\draw (axis cs:5.2,0) circle [radius=2pt] node[anchor=north east] {$S$};
\draw[dashed] (axis cs:5.2,0)--(axis cs:5.2,400);
\draw (axis cs:5.2,350) circle [radius=2pt] node[anchor=south west] {$(c_1 \ f_{c_1})$};
\draw[extended line] (axis cs:4,160)--(axis cs:8.53,-450);
%\draw[dashed, gray] (3.15,30) -- (3.15,-810);
%\draw[dashed, gray] (6.3,30) -- (6.3,-810);
%\draw[dashed, gray] (9.45,30) -- (9.45,-810);
\draw[->](axis cs:4,200)--(axis cs:4.5,320);
\draw[->](axis cs:8.65,-480)--(axis cs:8.4,-600);
\addplot [ forget plot]
table[row sep=crcr]{%
	0.01	-3.99992888929665e-08\\
	0.110909090909091	-0.00060391870832094\\
	0.211818181818182	-0.00798810812882518\\
	0.312727272727273	-0.0375966175151471\\
	0.413636363636364	-0.113567186525113\\
	0.514545454545455	-0.267386822652898\\
	0.615454545454545	-0.536093735556646\\
	0.716363636363636	-0.960085263807247\\
	0.817272727272727	-1.58060516020537\\
	0.918181818181818	-2.4369954225993\\
	1.01909090909091	-3.56380740010671\\
	1.12	-4.98787389504895\\
	1.22090909090909	-6.72544820392824\\
	1.32181818181818	-8.77951734695153\\
	1.42272727272727	-11.1373950448383\\
	1.52363636363636	-13.768695305753\\
	1.62454545454545	-16.6237798488505\\
	1.72545454545455	-19.6327621510316\\
	1.82636363636364	-22.7051378670188\\
	1.92727272727273	-25.7300960129789\\
	2.02818181818182	-28.5775479548074\\
	2.12909090909091	-31.0998922923526\\
	2.23	-33.1345136151487\\
	2.33090909090909	-34.506992295798\\
	2.43181818181818	-35.0349814834502\\
	2.53272727272727	-34.5326867778039\\
	2.63363636363636	-32.8158642248694\\
	2.73454545454545	-29.7072337941337\\
	2.83545454545455	-25.0421888693937\\
	2.93636363636364	-18.6746679794208\\
	3.03727272727273	-10.483043436093\\
	3.13818181818182	-0.375873111810188\\
	3.23909090909091	11.7026434107303\\
	3.34	25.7676643998678\\
	3.44090909090909	41.7893187965803\\
	3.54181818181818	59.6890833738998\\
	3.64272727272727	79.3370649026537\\
	3.74363636363636	100.550313734259\\
	3.84454545454545	123.09227728277\\
	3.94545454545455	146.673480555276\\
	4.04636363636364	170.953496493152\\
	4.14727272727273	195.544241877738\\
	4.24818181818182	220.014605427094\\
	4.34909090909091	243.896384034541\\
	4.45	266.691471498522\\
	4.55090909090909	287.880212233779\\
	4.65181818181818	306.930801033221\\
	4.75272727272727	323.309579682433\\
	4.85363636363636	336.492052831027\\
	4.95454545454545	345.974419700894\\
	5.05545454545455	351.285395637314\\
	5.15636363636364	351.998078818364\\
	5.25727272727273	347.74160320758\\
	5.35818181818182	338.212309569498\\
	5.45909090909091	323.18416248849\\
	5.56	302.51814316352\\
	5.66090909090909	276.170355514203\\
	5.76181818181818	244.198596931824\\
	5.86272727272727	206.767164827057\\
	5.96363636363636	164.149695823304\\
	6.06454545454545	116.729865753504\\
	6.16545454545455	64.9998151453845\\
	6.26636363636364	9.55620610856892\\
	6.36727272727273	-48.9061381675083\\
	6.46818181818182	-109.603011477359\\
	6.56909090909091	-171.671969298756\\
	6.67	-234.185736552333\\
	6.77090909090909	-296.167721647478\\
	6.87181818181818	-356.609427347928\\
	6.97272727272727	-414.489497896135\\
	7.07363636363636	-468.794093447825\\
	7.17454545454545	-518.538238291657\\
	7.27545454545455	-562.787749641718\\
	7.37636363636364	-600.68132002362\\
	7.47727272727273	-631.452299389403\\
	7.57818181818182	-654.449703962785\\
	7.67909090909091	-669.157968194092\\
	7.78	-675.214954722602\\
	7.88090909090909	-672.427745384872\\
	7.98181818181818	-660.785754389787\\
	8.08272727272727	-640.470732947692\\
	8.18363636363636	-611.863272849601\\
	8.28454545454546	-575.545464507353\\
	8.38545454545455	-532.299422354681\\
	8.48636363636364	-483.101456642814\\
	8.58727272727273	-429.11174471933\\
	8.68818181818182	-371.659435844933\\
	8.78909090909091	-312.223210292826\\
	8.89	-252.407404539859\\
	8.99090909090909	-193.91390830354\\
	9.09181818181818	-138.510134386114\\
	9.19272727272727	-87.9934570381902\\
	9.29363636363636	-44.1526070585807\\
	9.39454545454545	-8.72660026866367\\
	9.49545454545455	16.6381415097261\\
	9.59636363636364	30.4317431132067\\
	9.69727272727273	31.3251032782224\\
	9.79818181818182	18.213543441033\\
	9.89909090909091	-9.74101610348421\\
	10	-53.0702738517892\\
};
\end{axis}
\end{tikzpicture}
\end{document}

==> 05_Uploads/regulaFalsi2.tex <==
\documentclass[border=2pt]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{calc}
\usepackage{amsmath}

\begin{document}\hspace*{2em}
\begin{tikzpicture}[dot/.style={circle,inner sep=1pt,fill,label={#1},name=#1},
extended line/.style={shorten >=-#1,shorten <=-#1},
extended line/.default=1cm]
\begin{axis}[
    xmin=0, xmax=12,
    ymin=-800, ymax=600,
    axis lines=center,
    axis on top=true,
    %domain=0:5,
    ylabel=$f$,
    xlabel=$\omega$,
    ticks=none
    ]
%\draw[thick, gray] (axis cs:0,0) -- (axis cs:10,0);
\draw (axis cs:4.9,340) circle [radius=2pt] node[anchor= east] {$(a_1 \ f_{a_1})$};
\draw (axis cs:7.05,-450) circle [radius=2pt] node[anchor= east] {$(b_1 \ f_{b_1})$};
\draw (axis cs:5.84,0) circle [radius=2pt] node[anchor=north east] {$S$};
\draw[dashed,extended line=3mm] (axis cs:5.84,0)--(axis cs:5.84,220);
\draw (axis cs:5.84,220) circle [radius=2pt] node[anchor= west] {$(c_2 \ f_{c_2})$};
\draw[extended line] (axis cs:4.9,340)--(axis cs:7.05,-450);
%\draw[dashed, gray] (3.15,30) -- (3.15,-810);
%\draw[dashed, gray] (6.3,30) -- (6.3,-810);
%\draw[dashed, gray] (9.45,30) -- (9.45,-810);
%\draw[->] (axis cs:5,380) arc (120:5:1) ;
%\draw[->](axis cs:7.15,-430)--(axis cs:7,-300);
\addplot [ forget plot]
table[row sep=crcr]{%
	0.01	-3.99992888929665e-08\\
	0.110909090909091	-0.00060391870832094\\
	0.211818181818182	-0.00798810812882518\\
	0.312727272727273	-0.0375966175151471\\
	0.413636363636364	-0.113567186525113\\
	0.514545454545455	-0.267386822652898\\
	0.615454545454545	-0.536093735556646\\
	0.716363636363636	-0.960085263807247\\
	0.817272727272727	-1.58060516020537\\
	0.918181818181818	-2.4369954225993\\
	1.01909090909091	-3.56380740010671\\
	1.12	-4.98787389504895\\
	1.22090909090909	-6.72544820392824\\
	1.32181818181818	-8.77951734695153\\
	1.42272727272727	-11.1373950448383\\
	1.52363636363636	-13.768695305753\\
	1.62454545454545	-16.6237798488505\\
	1.72545454545455	-19.6327621510316\\
	1.82636363636364	-22.7051378670188\\
	1.92727272727273	-25.7300960129789\\
	2.02818181818182	-28.5775479548074\\
	2.12909090909091	-31.0998922923526\\
	2.23	-33.1345136151487\\
	2.33090909090909	-34.506992295798\\
	2.43181818181818	-35.0349814834502\\
	2.53272727272727	-34.5326867778039\\
	2.63363636363636	-32.8158642248694\\
	2.73454545454545	-29.7072337941337\\
	2.83545454545455	-25.0421888693937\\
	2.93636363636364	-18.6746679794208\\
	3.03727272727273	-10.483043436093\\
	3.13818181818182	-0.375873111810188\\
	3.23909090909091	11.7026434107303\\
	3.34	25.7676643998678\\
	3.44090909090909	41.7893187965803\\
	3.54181818181818	59.6890833738998\\
	3.64272727272727	79.3370649026537\\
	3.74363636363636	100.550313734259\\
	3.84454545454545	123.09227728277\\
	3.94545454545455	146.673480555276\\
	4.04636363636364	170.953496493152\\
	4.14727272727273	195.544241877738\\
	4.24818181818182	220.014605427094\\
	4.34909090909091	243.896384034541\\
	4.45	266.691471498522\\
	4.55090909090909	287.880212233779\\
	4.65181818181818	306.930801033221\\
	4.75272727272727	323.309579682433\\
	4.85363636363636	336.492052831027\\
	4.95454545454545	345.974419700894\\
	5.05545454545455	351.285395637314\\
	5.15636363636364	351.998078818364\\
	5.25727272727273	347.74160320758\\
	5.35818181818182	338.212309569498\\
	5.45909090909091	323.18416248849\\
	5.56	302.51814316352\\
	5.66090909090909	276.170355514203\\
	5.76181818181818	244.198596931824\\
	5.86272727272727	206.767164827057\\
	5.96363636363636	164.149695823304\\
	6.06454545454545	116.729865753504\\
	6.16545454545455	64.9998151453845\\
	6.26636363636364	9.55620610856892\\
	6.36727272727273	-48.9061381675083\\
	6.46818181818182	-109.603011477359\\
	6.56909090909091	-171.671969298756\\
	6.67	-234.185736552333\\
	6.77090909090909	-296.167721647478\\
	6.87181818181818	-356.609427347928\\
	6.97272727272727	-414.489497896135\\
	7.07363636363636	-468.794093447825\\
	7.17454545454545	-518.538238291657\\
	7.27545454545455	-562.787749641718\\
	7.37636363636364	-600.68132002362\\
	7.47727272727273	-631.452299389403\\
	7.57818181818182	-654.449703962785\\
	7.67909090909091	-669.157968194092\\
	7.78	-675.214954722602\\
	7.88090909090909	-672.427745384872\\
	7.98181818181818	-660.785754389787\\
	8.08272727272727	-640.470732947692\\
	8.18363636363636	-611.863272849601\\
	8.28454545454546	-575.545464507353\\
	8.38545454545455	-532.299422354681\\
	8.48636363636364	-483.101456642814\\
	8.58727272727273	-429.11174471933\\
	8.68818181818182	-371.659435844933\\
	8.78909090909091	-312.223210292826\\
	8.89	-252.407404539859\\
	8.99090909090909	-193.91390830354\\
	9.09181818181818	-138.510134386114\\
	9.19272727272727	-87.9934570381902\\
	9.29363636363636	-44.1526070585807\\
	9.39454545454545	-8.72660026866367\\
	9.49545454545455	16.6381415097261\\
	9.59636363636364	30.4317431132067\\
	9.69727272727273	31.3251032782224\\
	9.79818181818182	18.213543441033\\
	9.89909090909091	-9.74101610348421\\
	10	-53.0702738517892\\
};
\end{axis}
\end{tikzpicture}
\end{document}

==> 05_Uploads/twoBeamFrameEB/eigenmodeTBF.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{rotating}
\usetikzlibrary{snakes}
\input{../../IAM_Lager.sty}
\begin{document}\hspace*{-8em}%\raisebox{5em}{
	\begin{tikzpicture}[scale=1.7,shift={(-1em,0)}]
		\draw[dashed,draw=gray] (3.00000,1.00000) -- (0.00000,0.00000);
		\draw plot [smooth,thick] coordinates{ (-0.00000,0.00000)  (0.03551,-0.00551)  (0.07101,-0.01100)  (0.10650,-0.01646)  (0.14197,-0.02188)  (0.17743,-0.02724)  (0.21286,-0.03252)  (0.24826,-0.03772)  (0.28363,-0.04281)  (0.31896,-0.04779)  (0.35424,-0.05263)  (0.38948,-0.05733)  (0.42466,-0.06187)  (0.45979,-0.06623)  (0.49485,-0.07041)  (0.52985,-0.07439)  (0.56477,-0.07815)  (0.59962,-0.08168)  (0.63439,-0.08498)  (0.66907,-0.08802)  (0.70366,-0.09079)  (0.73817,-0.09328)  (0.77257,-0.09549)  (0.80688,-0.09739)  (0.84107,-0.09898)  (0.87517,-0.10024)  (0.90914,-0.10117)  (0.94301,-0.10174)  (0.97675,-0.10197)  (1.01037,-0.10182)  (1.04387,-0.10130)  (1.07723,-0.10039)  (1.11047,-0.09908)  (1.14357,-0.09737)  (1.17653,-0.09525)  (1.20935,-0.09270)  (1.24203,-0.08973)  (1.27457,-0.08633)  (1.30695,-0.08248)  (1.33919,-0.07818)  (1.37128,-0.07343)  (1.40321,-0.06821)  (1.43499,-0.06253)  (1.46661,-0.05639)  (1.49807,-0.04976)  (1.52937,-0.04266)  (1.56051,-0.03507)  (1.59149,-0.02700)  (1.62231,-0.01844)  (1.65297,-0.00940)  (1.68345,0.00015)  (1.71378,0.01018)  (1.74394,0.02071)  (1.77393,0.03174)  (1.80376,0.04326)  (1.83343,0.05527)  (1.86293,0.06778)  (1.89227,0.08079)  (1.92144,0.09428)  (1.95045,0.10827)  (1.97929,0.12274)  (2.00798,0.13769)  (2.03650,0.15313)  (2.06487,0.16905)  (2.09307,0.18543)  (2.12112,0.20229)  (2.14902,0.21961)  (2.17676,0.23739)  (2.20436,0.25563)  (2.23180,0.27431)  (2.25909,0.29343)  (2.28625,0.31299)  (2.31326,0.33297)  (2.34012,0.35337)  (2.36686,0.37418)  (2.39345,0.39540)  (2.41992,0.41702)  (2.44626,0.43902)  (2.47247,0.46139)  (2.49856,0.48414)  (2.52452,0.50724)  (2.55038,0.53070)  (2.57612,0.55449)  (2.60175,0.57861)  (2.62727,0.60305)  (2.65269,0.62779)  (2.67801,0.65284)  (2.70324,0.67816)  (2.72838,0.70376)  (2.75343,0.72962)  (2.77839,0.75574)  (2.80328,0.78209)  (2.82809,0.80866)  (2.85283,0.83545)  (2.87750,0.86245)  (2.90211,0.88963)  (2.92666,0.91699)  (2.95116,0.94451)  (2.97560,0.97219)  (3.00000,1.00000) };
		\Festlager {(0.00000,-0.00000)}[0.000000][1.000000];
		\draw[dashed,draw=gray] (3.00000,1.00000) -- (6.00000,-2.00000);
		\draw plot [smooth] coordinates{ (6.00000,-2.00000)  (5.97025,-1.96914)  (5.94159,-1.93720)  (5.91396,-1.90422)  (5.88732,-1.87026)  (5.86162,-1.83535)  (5.83682,-1.79954)  (5.81288,-1.76288)  (5.78974,-1.72541)  (5.76736,-1.68718)  (5.74570,-1.64824)  (5.72472,-1.60862)  (5.70435,-1.56838)  (5.68457,-1.52755)  (5.66532,-1.48619)  (5.64657,-1.44434)  (5.62826,-1.40205)  (5.61035,-1.35935)  (5.59280,-1.31629)  (5.57557,-1.27291)  (5.55861,-1.22927)  (5.54188,-1.18539)  (5.52534,-1.14133)  (5.50894,-1.09712)  (5.49265,-1.05280)  (5.47642,-1.00843)  (5.46022,-0.96402)  (5.44400,-0.91964)  (5.42773,-0.87530)  (5.41136,-0.83106)  (5.39487,-0.78695)  (5.37821,-0.74300)  (5.36135,-0.69926)  (5.34425,-0.65575)  (5.32689,-0.61251)  (5.30922,-0.56957)  (5.29122,-0.52696)  (5.27285,-0.48472)  (5.25409,-0.44288)  (5.23491,-0.40146)  (5.21527,-0.36048)  (5.19516,-0.31999)  (5.17455,-0.28000)  (5.15341,-0.24053)  (5.13172,-0.20161)  (5.10947,-0.16326)  (5.08662,-0.12550)  (5.06316,-0.08835)  (5.03908,-0.05183)  (5.01435,-0.01595)  (4.98897,0.01927)  (4.96291,0.05382)  (4.93617,0.08768)  (4.90874,0.12086)  (4.88060,0.15333)  (4.85175,0.18508)  (4.82219,0.21613)  (4.79190,0.24644)  (4.76089,0.27604)  (4.72914,0.30490)  (4.69667,0.33304)  (4.66348,0.36045)  (4.62955,0.38713)  (4.59491,0.41309)  (4.55955,0.43833)  (4.52347,0.46287)  (4.48670,0.48670)  (4.44923,0.50983)  (4.41107,0.53229)  (4.37225,0.55407)  (4.33277,0.57519)  (4.29264,0.59567)  (4.25189,0.61552)  (4.21052,0.63476)  (4.16857,0.65341)  (4.12603,0.67149)  (4.08295,0.68901)  (4.03933,0.70600)  (3.99520,0.72247)  (3.95059,0.73847)  (3.90552,0.75400)  (3.86001,0.76910)  (3.81409,0.78378)  (3.76779,0.79809)  (3.72113,0.81204)  (3.67415,0.82567)  (3.62688,0.83900)  (3.57934,0.85207)  (3.53157,0.86490)  (3.48359,0.87753)  (3.43545,0.88999)  (3.38717,0.90232)  (3.33878,0.91454)  (3.29032,0.92668)  (3.24183,0.93880)  (3.19333,0.95090)  (3.14486,0.96304)  (3.09646,0.97525)  (3.04817,0.98756)  (3.00000,1.00000) };
		\Einspannung {(6.00000,-2.00000)}[45.000000][1.000000];
		%\node[above,font=\large] at (current bounding box.north) {1};
	\end{tikzpicture}
\end{document}

==> 05_Uploads/twoBeamFrameEB/systemPlot.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{rotating}
\input{../../IAM_Lager.sty}
\begin{document}
\begin{tikzpicture}[scale=1]
\draw[thick] (0.00000,0.00000) -- (3.00000,1.00000);
%\draw[dashed] (0.150000,-0.10000) -- (2.900000,0.80000);
%\draw[->, thick,draw=red] (0.00000,0.00000) -- (0.94868,0.31623)node [above]{$x_{1}$};
%\draw[->, thick,draw=red] (0.00000,0.00000) -- (0.31623,-0.94868) node [above]{$z_{1}$};
\draw[thick] (3.00000,1.00000) -- (6.00000,-2.00000);
%\draw[dashed] (2.90000,0.80000) -- (5.800000,-2);
%\draw[->, thick,draw=red] (3.00000,1.00000) -- (3.70711,0.29289)node [above]{$x_{2}$};
%\draw[->, thick,draw=red] (3.00000,1.00000) -- (2.29289,0.29289) node [above]{$z_{2}$};
\node at (0,0.3){1};
\node at (3,1.3){2};
\node at (6,-1.7){3};
%\node[rotate=30] at (1.5,0.8){$L_1$};
%\node[rotate=-45] at (4.7,-0.3){$L_2$};
\Festlager {(0.00000,0.00000)}[0.000000][1];
\Einspannung {(6.00000,-2.00000)}[45][1];
%\node[above,font=\large\bfseries] at (current bounding box.north) {System Plot};
%
%\draw (1.5,0.5)--(2.1,-0.6);
%\draw (4,0)--(3.5,-0.7);
%\node [right] at (1.9,-1){$E,G,I,A,\rho$};

% bemaßung
\draw(0,-3)--(0,-4);
\draw(3,-3)--(3,-4);
\draw(6,-3)--(6,-4);
\draw[latex-latex](0,-3.8)--(3,-3.8);
\draw[latex-latex](3,-3.8)--(6,-3.8);

\draw(7,-2)--(8,-2);
\draw(7,0)--(8,0);
\draw(7,1)--(8,1);
\draw[latex-latex](7.8,-2)--(7.8,0);
\draw[latex-latex](7.8,1)--(7.8,0);

\node[rotate=90] at (7.6,0.5){ $1 \ m$};
\node[rotate=90] at (7.6,-1){ $2 \ m$};

\node[rotate=0] at (1.5,-3.6){ $3 \ m$};
\node[rotate=0] at (4.5,-3.6){ $3 \ m$};

% CS
%\draw[ thick, ->,rotate around={0:(0,1.5)}] (0,1.5)--(.5,1.5) node [right]{\footnotesize $X$};
%\draw[ thick, ->,rotate around={-90:(0,1.5)}] (0,1.5)--(.5,1.5) node [ right]{\footnotesize $Z$};
%\draw (-0.5,0.5)circle(1pt);
%\filldraw (-0.5,0.5) circle (0.5pt)node [left]{\footnotesize $Y$};
\end{tikzpicture}
\end{document}


==> 05_Uploads/vpaVSdoubleInp1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.432in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
%restrict x to domain=3.109365971533:3.1093659715355,
xmin=3.109365971533,
xmax=3.109365971533+2e-12,
ymin=-2.5e-08,
ymax=2.5e-08,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
3.10936597153338	2.179260877075e-08\\
3.10936597153342	2.08967223686459e-08\\
3.10936597153346	2.00131768484456e-08\\
3.1093659715335	1.91488706228851e-08\\
3.10936597153355	1.82477196626104e-08\\
3.10936597153359	1.73365558959149e-08\\
3.10936597153363	1.64577648884327e-08\\
3.10936597153367	1.55581680326634e-08\\
3.10936597153371	1.46609404311033e-08\\
3.10936597153375	1.37797889375092e-08\\
3.10936597153379	1.28960380975184e-08\\
3.10936597153383	1.20160752303459e-08\\
3.10936597153387	1.11194509047156e-08\\
3.10936597153391	1.02314920236446e-08\\
3.10936597153395	9.34139744476392e-09\\
3.10936597153399	8.45860465506077e-09\\
3.10936597153404	7.55794557603612e-09\\
3.10936597153408	6.67861317533552e-09\\
3.10936597153412	5.80712721604675e-09\\
3.10936597153416	4.91610995958865e-09\\
3.1093659715342	4.02645635676032e-09\\
3.10936597153424	3.1256991000087e-09\\
3.10936597153428	2.23802901866844e-09\\
3.10936597153432	1.33257384410313e-09\\
3.10936597153436	4.42971729020567e-10\\
3.1093659715344	-4.25868995687365e-10\\
3.10936597153444	-1.31379347031647e-09\\
3.10936597153448	-2.21210346059396e-09\\
3.10936597153453	-3.10011645683188e-09\\
3.10936597153457	-3.98696676163829e-09\\
3.10936597153461	-4.88321771440307e-09\\
3.10936597153465	-5.74761162571972e-09\\
3.10936597153469	-6.66282674921953e-09\\
3.10936597153473	-7.52554976682181e-09\\
3.10936597153477	-8.4182495764573e-09\\
3.10936597153481	-9.31153492388297e-09\\
3.10936597153485	-1.01757160957516e-08\\
3.10936597153489	-1.10932128086474e-08\\
3.10936597153493	-1.19883901610082e-08\\
3.10936597153497	-1.28838208403418e-08\\
3.10936597153502	-1.37550854722834e-08\\
3.10936597153506	-1.46308408789048e-08\\
3.1093659715351	-1.55236727867934e-08\\
3.10936597153514	-1.64231384941037e-08\\
3.10936597153518	-1.7306250845727e-08\\
3.10936597153522	-1.81728325983821e-08\\
3.10936597153526	-1.90538244868743e-08\\
3.1093659715353	-1.99826061262396e-08\\
3.10936597153534	-2.08601031920569e-08\\
3.10936597153538	-2.17425464842951e-08\\
};
\addlegendentry{double}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
3.10936597153338	2.17907169569209e-08\\
3.10936597153342	2.09014863140051e-08\\
3.10936597153346	2.00122556692684e-08\\
3.1093659715335	1.91230250227108e-08\\
3.10936597153355	1.82337943743323e-08\\
3.10936597153359	1.73445637241329e-08\\
3.10936597153363	1.64553330721127e-08\\
3.10936597153367	1.55757679688666e-08\\
3.10936597153371	1.46865373132244e-08\\
3.10936597153375	1.37973066557613e-08\\
3.10936597153379	1.29080759964773e-08\\
3.10936597153383	1.20188453353724e-08\\
3.10936597153387	1.11296146724467e-08\\
3.10936597153391	1.02403840077001e-08\\
3.10936597153395	9.35115334113257e-09\\
3.10936597153399	8.46192267274419e-09\\
3.10936597153404	7.57269200253492e-09\\
3.10936597153408	6.68346133050477e-09\\
3.10936597153412	5.79423065665373e-09\\
3.10936597153416	4.91466553181413e-09\\
3.1093659715342	4.02543485434112e-09\\
3.10936597153424	3.13620417504724e-09\\
3.10936597153428	2.24697349393247e-09\\
3.10936597153432	1.35774281099682e-09\\
3.10936597153436	4.68512126240288e-10\\
3.1093659715344	-4.20718559929559e-10\\
3.10936597153444	-1.30994924478426e-09\\
3.10936597153448	-2.19917992781839e-09\\
3.10936597153453	-3.08841060903196e-09\\
3.10936597153457	-3.97764128842495e-09\\
3.10936597153461	-4.86687196599737e-09\\
3.10936597153465	-5.74643709093563e-09\\
3.10936597153469	-6.6356677648867e-09\\
3.10936597153473	-7.5248984370172e-09\\
3.10936597153477	-8.41412910732713e-09\\
3.10936597153481	-9.3033597758165e-09\\
3.10936597153485	-1.01925904424853e-08\\
3.10936597153489	-1.10818211073335e-08\\
3.10936597153493	-1.19710517703612e-08\\
3.10936597153497	-1.28602824315683e-08\\
3.10936597153502	-1.37495130909548e-08\\
3.10936597153506	-1.46387437485207e-08\\
3.1093659715351	-1.55279744042661e-08\\
3.10936597153514	-1.64075395076145e-08\\
3.10936597153518	-1.72967701597386e-08\\
3.10936597153522	-1.8186000810042e-08\\
3.10936597153526	-1.90752314585249e-08\\
3.1093659715353	-1.99644621051872e-08\\
3.10936597153534	-2.0853692750029e-08\\
3.10936597153538	-2.17429233930501e-08\\
};
\addlegendentry{vpa}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.10936597153338	0\\
3.10936597153342	0\\
3.10936597153346	0\\
3.1093659715335	0\\
3.10936597153355	0\\
3.10936597153359	0\\
3.10936597153363	0\\
3.10936597153367	0\\
3.10936597153371	0\\
3.10936597153375	0\\
3.10936597153379	0\\
3.10936597153383	0\\
3.10936597153387	0\\
3.10936597153391	0\\
3.10936597153395	0\\
3.10936597153399	0\\
3.10936597153404	0\\
3.10936597153408	0\\
3.10936597153412	0\\
3.10936597153416	0\\
3.1093659715342	0\\
3.10936597153424	0\\
3.10936597153428	0\\
3.10936597153432	0\\
3.10936597153436	0\\
3.1093659715344	0\\
3.10936597153444	0\\
3.10936597153448	0\\
3.10936597153453	0\\
3.10936597153457	0\\
3.10936597153461	0\\
3.10936597153465	0\\
3.10936597153469	0\\
3.10936597153473	0\\
3.10936597153477	0\\
3.10936597153481	0\\
3.10936597153485	0\\
3.10936597153489	0\\
3.10936597153493	0\\
3.10936597153497	0\\
3.10936597153502	0\\
3.10936597153506	0\\
3.1093659715351	0\\
3.10936597153514	0\\
3.10936597153518	0\\
3.10936597153522	0\\
3.10936597153526	0\\
3.1093659715353	0\\
3.10936597153534	0\\
3.10936597153538	0\\
};
\end{axis}
\end{tikzpicture}%

==> 05_Uploads/vpaVSdoubleInp2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.432in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=4.80777371458,
xmax=4.8077737145825,
ymin=-1e-06,
ymax=1e-06,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
4.80777371458023	-8.33087855969396e-07\\
4.80777371458027	-7.94359997741772e-07\\
4.80777371458031	-7.49838461668888e-07\\
4.80777371458035	-7.17445419555203e-07\\
4.80777371458039	-6.72881840821176e-07\\
4.80777371458043	-6.59502567799995e-07\\
4.80777371458047	-6.25186939832237e-07\\
4.80777371458051	-5.72845447919619e-07\\
4.80777371458055	-5.75072860419364e-07\\
4.80777371458059	-5.31773887558705e-07\\
4.80777371458064	-5.00221052038523e-07\\
4.80777371458068	-4.78597711187658e-07\\
4.80777371458072	-4.32675467658163e-07\\
4.80777371458076	-3.9178849103152e-07\\
4.8077737145808	-3.58968459635831e-07\\
4.80777371458084	-3.30038967847353e-07\\
4.80777371458088	-2.80914202416422e-07\\
4.80777371458092	-2.45024757792606e-07\\
4.80777371458096	-2.31619806221493e-07\\
4.807773714581	-1.77806732503809e-07\\
4.80777371458104	-1.42150118946544e-07\\
4.80777371458108	-1.18737221539861e-07\\
4.80777371458113	-8.53142610064305e-08\\
4.80777371458117	-7.14166034546174e-08\\
4.80777371458121	-1.47480976946378e-08\\
4.80777371458125	-1.48603485901988e-08\\
4.80777371458129	5.79323606883835e-08\\
4.80777371458133	7.49254292771601e-08\\
4.80777371458137	1.07598976627781e-07\\
4.80777371458141	1.46695366268935e-07\\
4.80777371458145	1.84587820438222e-07\\
4.80777371458149	2.12057568263866e-07\\
4.80777371458153	2.6549890110568e-07\\
4.80777371458157	2.88525025533273e-07\\
4.80777371458162	3.24995003799371e-07\\
4.80777371458166	3.40957596690039e-07\\
4.8077737145817	3.92785601259693e-07\\
4.80777371458174	4.00217263267022e-07\\
4.80777371458178	4.45215330012985e-07\\
4.80777371458182	4.85584487751444e-07\\
4.80777371458186	5.25084001769254e-07\\
4.8077737145819	5.56970751376741e-07\\
4.80777371458194	5.78718894023559e-07\\
4.80777371458198	6.20091326049484e-07\\
4.80777371458202	6.40483891201754e-07\\
4.80777371458206	6.98833812149987e-07\\
4.8077737145821	7.11618635585489e-07\\
4.80777371458215	7.62022720411735e-07\\
4.80777371458219	8.00308030477691e-07\\
4.80777371458223	8.30191648618738e-07\\
};
\addlegendentry{double}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
4.80777371458023	-8.34616889495645e-07\\
4.80777371458027	-8.0063735857593e-07\\
4.80777371458031	-7.66657824997625e-07\\
4.80777371458035	-7.32678288760728e-07\\
4.80777371458039	-6.9869874986524e-07\\
4.80777371458043	-6.64719208311159e-07\\
4.80777371458047	-6.30739664098486e-07\\
4.80777371458051	-5.9676011722722e-07\\
4.80777371458055	-5.62780567697361e-07\\
4.80777371458059	-5.28801015508907e-07\\
4.80777371458064	-4.9482146066186e-07\\
4.80777371458068	-4.60841903156218e-07\\
4.80777371458072	-4.26862342991981e-07\\
4.80777371458076	-3.9362146634574e-07\\
4.8077737145808	-3.59641900922107e-07\\
4.80777371458084	-3.25662332839878e-07\\
4.80777371458088	-2.91682762099052e-07\\
4.80777371458092	-2.57703188699629e-07\\
4.80777371458096	-2.23723612641608e-07\\
4.807773714581	-1.8974403392499e-07\\
4.80777371458104	-1.55764452549773e-07\\
4.80777371458108	-1.21784868515957e-07\\
4.80777371458113	-8.78052818235421e-08\\
4.80777371458117	-5.38256924725275e-08\\
4.80777371458121	-1.9846100462913e-08\\
4.80777371458125	1.41334937453477e-08\\
4.80777371458129	4.81130862019343e-08\\
4.80777371458133	8.20926759999335e-08\\
4.80777371458137	1.16072263139346e-07\\
4.80777371458141	1.50051847620171e-07\\
4.80777371458145	1.8403142944241e-07\\
4.80777371458149	2.18011008606064e-07\\
4.80777371458153	2.51990585111132e-07\\
4.80777371458157	2.85970158957615e-07\\
4.80777371458162	3.19949730145514e-07\\
4.80777371458166	3.53929298674828e-07\\
4.8077737145817	3.87908864545558e-07\\
4.80777371458174	4.21149741629189e-07\\
4.80777371458178	4.55129302240549e-07\\
4.80777371458182	4.89108860193326e-07\\
4.80777371458186	5.23088415487521e-07\\
4.8077737145819	5.57067968123135e-07\\
4.80777371458194	5.91047518100167e-07\\
4.80777371458198	6.25027065418618e-07\\
4.80777371458202	6.59006610078489e-07\\
4.80777371458206	6.9298615207978e-07\\
4.8077737145821	7.26965691422492e-07\\
4.80777371458215	7.60945228106624e-07\\
4.80777371458219	7.94924762132177e-07\\
4.80777371458223	8.28904293499152e-07\\
};
\addlegendentry{vpa}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.80777371458023	0\\
4.80777371458027	0\\
4.80777371458031	0\\
4.80777371458035	0\\
4.80777371458039	0\\
4.80777371458043	0\\
4.80777371458047	0\\
4.80777371458051	0\\
4.80777371458055	0\\
4.80777371458059	0\\
4.80777371458064	0\\
4.80777371458068	0\\
4.80777371458072	0\\
4.80777371458076	0\\
4.8077737145808	0\\
4.80777371458084	0\\
4.80777371458088	0\\
4.80777371458092	0\\
4.80777371458096	0\\
4.807773714581	0\\
4.80777371458104	0\\
4.80777371458108	0\\
4.80777371458113	0\\
4.80777371458117	0\\
4.80777371458121	0\\
4.80777371458125	0\\
4.80777371458129	0\\
4.80777371458133	0\\
4.80777371458137	0\\
4.80777371458141	0\\
4.80777371458145	0\\
4.80777371458149	0\\
4.80777371458153	0\\
4.80777371458157	0\\
4.80777371458162	0\\
4.80777371458166	0\\
4.8077737145817	0\\
4.80777371458174	0\\
4.80777371458178	0\\
4.80777371458182	0\\
4.80777371458186	0\\
4.8077737145819	0\\
4.80777371458194	0\\
4.80777371458198	0\\
4.80777371458202	0\\
4.80777371458206	0\\
4.8077737145821	0\\
4.80777371458215	0\\
4.80777371458219	0\\
4.80777371458223	0\\
};
\end{axis}
\end{tikzpicture}%

==> 05_Uploads/vpaVSdoubleInp3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.385in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=10.414367012709,
xmax=10.414367012712,
ymin=-0.003,
ymax=0.003,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
10.4143670127095	0.00243589232906697\\
10.4143670127095	0.00232965279606064\\
10.4143670127096	0.00211561867083385\\
10.4143670127096	0.00216646980085326\\
10.4143670127097	0.00173936375547446\\
10.4143670127097	0.00190720693787639\\
10.4143670127097	0.00181004047799773\\
10.4143670127098	0.00189790828641112\\
10.4143670127098	0.00159579355338834\\
10.4143670127099	0.00131168405608276\\
10.4143670127099	0.00123464015751471\\
10.4143670127099	0.00117263929250863\\
10.41436701271	0.00123722159228731\\
10.41436701271	0.000939714496794367\\
10.4143670127101	0.00101133091336628\\
10.4143670127101	0.00117012880839129\\
10.4143670127102	0.000968525327357996\\
10.4143670127102	0.000689450376339681\\
10.4143670127102	0.000657996061130757\\
10.4143670127103	0.00061625830906995\\
10.4143670127103	0.00064860330427311\\
10.4143670127104	0.000117305587593491\\
10.4143670127104	0.000185755362498892\\
10.4143670127104	0.000564394702609905\\
10.4143670127105	0.000292253615907773\\
10.4143670127105	8.97500840266394e-05\\
10.4143670127106	-0.000239151279833192\\
10.4143670127106	-0.000290407197804492\\
10.4143670127106	-0.000377206564807827\\
10.4143670127107	-0.000278250617544678\\
10.4143670127107	-0.000328046877736722\\
10.4143670127108	-0.000318244176125473\\
10.4143670127108	-0.000595532562041655\\
10.4143670127108	-0.00083954275611602\\
10.4143670127109	-0.000838331698171343\\
10.4143670127109	-0.000922883154894329\\
10.414367012711	-0.000966076027308547\\
10.414367012711	-0.00115288476117898\\
10.4143670127111	-0.001352116010667\\
10.4143670127111	-0.00103045047843065\\
10.4143670127111	-0.00137467380593099\\
10.4143670127112	-0.00176906502027001\\
10.4143670127112	-0.0015602662369694\\
10.4143670127113	-0.00154224831717054\\
10.4143670127113	-0.00151556970588341\\
10.4143670127113	-0.00192882145832441\\
10.4143670127114	-0.002179944172093\\
10.4143670127114	-0.00191257425539507\\
10.4143670127115	-0.00228742853666783\\
10.4143670127115	-0.00223260241511467\\
};
\addlegendentry{double}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
10.4143670127095	0.00217278328102333\\
10.4143670127095	0.00207672352250585\\
10.4143670127096	0.00198064251223622\\
10.4143670127096	0.00188454024080912\\
10.4143670127097	0.00178841669881298\\
10.4143670127097	0.00169227187682996\\
10.4143670127097	0.00159610576543598\\
10.4143670127098	0.0014999183552007\\
10.4143670127098	0.0014037096366875\\
10.4143670127099	0.00130747960045351\\
10.4143670127099	0.00121122823704955\\
10.4143670127099	0.00111495553702019\\
10.41436701271	0.00101866149090368\\
10.41436701271	0.000922346089231989\\
10.4143670127101	0.000826009322530789\\
10.4143670127101	0.000729651181319441\\
10.4143670127102	0.000633271656110994\\
10.4143670127102	0.000536870737412178\\
10.4143670127102	0.000440448415723404\\
10.4143670127103	0.000344004681538751\\
10.4143670127103	0.000247539525345964\\
10.4143670127104	0.00015105293762645\\
10.4143670127104	5.45449088552687e-05\\
10.4143670127104	-4.19805121148822e-05\\
10.4143670127105	-0.000138491332650723\\
10.4143670127105	-0.000230785966276882\\
10.4143670127106	-0.000327254843415866\\
10.4143670127106	-0.000423702296894263\\
10.4143670127106	-0.000520128336225428\\
10.4143670127107	-0.000616532970916381\\
10.4143670127107	-0.000712916210467812\\
10.4143670127108	-0.000809278064374087\\
10.4143670127108	-0.000905618542123252\\
10.4143670127108	-0.00100193765319704\\
10.4143670127109	-0.00109823540707089\\
10.4143670127109	-0.00119451181321391\\
10.414367012711	-0.00129076688108893\\
10.414367012711	-0.00138700062015251\\
10.4143670127111	-0.00148321303985488\\
10.4143670127111	-0.00157940414964003\\
10.4143670127111	-0.00167557395894565\\
10.4143670127112	-0.00177172247720319\\
10.4143670127112	-0.0018678497138378\\
10.4143670127113	-0.0019639556782684\\
10.4143670127113	-0.00206004037990765\\
10.4143670127113	-0.00215610382816197\\
10.4143670127114	-0.00225214603243153\\
10.4143670127114	-0.00234816700211027\\
10.4143670127115	-0.0024441667465859\\
10.4143670127115	-0.00254014527523991\\
};
\addlegendentry{vpa}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.4143670127095	0\\
10.4143670127095	0\\
10.4143670127096	0\\
10.4143670127096	0\\
10.4143670127097	0\\
10.4143670127097	0\\
10.4143670127097	0\\
10.4143670127098	0\\
10.4143670127098	0\\
10.4143670127099	0\\
10.4143670127099	0\\
10.4143670127099	0\\
10.41436701271	0\\
10.41436701271	0\\
10.4143670127101	0\\
10.4143670127101	0\\
10.4143670127102	0\\
10.4143670127102	0\\
10.4143670127102	0\\
10.4143670127103	0\\
10.4143670127103	0\\
10.4143670127104	0\\
10.4143670127104	0\\
10.4143670127104	0\\
10.4143670127105	0\\
10.4143670127105	0\\
10.4143670127106	0\\
10.4143670127106	0\\
10.4143670127106	0\\
10.4143670127107	0\\
10.4143670127107	0\\
10.4143670127108	0\\
10.4143670127108	0\\
10.4143670127108	0\\
10.4143670127109	0\\
10.4143670127109	0\\
10.414367012711	0\\
10.414367012711	0\\
10.4143670127111	0\\
10.4143670127111	0\\
10.4143670127111	0\\
10.4143670127112	0\\
10.4143670127112	0\\
10.4143670127113	0\\
10.4143670127113	0\\
10.4143670127113	0\\
10.4143670127114	0\\
10.4143670127114	0\\
10.4143670127115	0\\
10.4143670127115	0\\
};
\end{axis}
\end{tikzpicture}%

==> 05_Uploads/vpaVSdoubleInp4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.385in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=15.3543257903495,
xmax=15.3543257903535,
ymin=-0.3,
ymax=0.3,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
15.3543257903505	-0.155903709673531\\
15.3543257903505	-0.264598870161612\\
15.3543257903506	-0.182348345868227\\
15.3543257903506	-0.0929444019890254\\
15.3543257903507	-0.018110099019276\\
15.3543257903507	-0.0580502124082021\\
15.3543257903508	-0.13382303869901\\
15.3543257903508	-0.104079735201552\\
15.3543257903508	0.0113823195377896\\
15.3543257903509	-0.0456491541342748\\
15.3543257903509	-0.0398477513172965\\
15.354325790351	-0.110576065849428\\
15.354325790351	-0.0714708831653184\\
15.354325790351	0.0355703655157241\\
15.3543257903511	-0.115751368820893\\
15.3543257903511	0.00258475760985244\\
15.3543257903512	0.119911067830532\\
15.3543257903512	0.0443559832404949\\
15.3543257903512	-0.0352850103223045\\
15.3543257903513	0.0088209943431306\\
15.3543257903513	0.103197184037934\\
15.3543257903514	-0.0529038290162626\\
15.3543257903514	-0.0419108317313697\\
15.3543257903514	0.104624700153025\\
15.3543257903515	0.0411108341864769\\
15.3543257903515	-0.096667825099236\\
15.3543257903516	-0.0856107156344874\\
15.3543257903516	0.027737011933314\\
15.3543257903517	-0.0580376572419269\\
15.3543257903517	0.0373461609204535\\
15.3543257903517	0.0927990613959379\\
15.3543257903518	0.166455781766009\\
15.3543257903518	0.109981793360789\\
15.3543257903519	0.150556820025704\\
15.3543257903519	0.14882781117746\\
15.3543257903519	0.0235726348994425\\
15.354325790352	0.0348349817281514\\
15.354325790352	0.0830623292482026\\
15.3543257903521	-0.0144236673486657\\
15.3543257903521	0.0915506183145406\\
15.3543257903521	0.137227278355189\\
15.3543257903522	0.0637870267075538\\
15.3543257903522	0.167359079435588\\
15.3543257903523	0.0884531025704613\\
15.3543257903523	0.140350799343655\\
15.3543257903523	0.154307688372498\\
15.3543257903524	0.165288086029287\\
15.3543257903524	0.0296344487637567\\
15.3543257903525	0.205237449594028\\
15.3543257903525	0.16002931597151\\
};
\addlegendentry{double}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
15.3543257903505	-0.15703033903207\\
15.3543257903505	-0.151722952172788\\
15.3543257903506	-0.146349901998927\\
15.3543257903506	-0.140909543354181\\
15.3543257903507	-0.135400168469397\\
15.3543257903507	-0.129820003744399\\
15.3543257903508	-0.12416720632036\\
15.3543257903508	-0.118439860426149\\
15.3543257903508	-0.112635973480524\\
15.3543257903509	-0.106753471930324\\
15.3543257903509	-0.100790196802915\\
15.354325790351	-0.0947438989490129\\
15.354325790351	-0.0886122339496571\\
15.354325790351	-0.0823927566584673\\
15.3543257903511	-0.0760829153473943\\
15.3543257903511	-0.0696800454208807\\
15.3543257903512	-0.0631813626596812\\
15.3543257903512	-0.0565839559514666\\
15.3543257903512	-0.0498847794607075\\
15.3543257903513	-0.0430806441851213\\
15.3543257903513	-0.0361682088400947\\
15.3543257903514	-0.0291439700058555\\
15.3543257903514	-0.0220042514646662\\
15.3543257903514	-0.0147451926467943\\
15.3543257903515	-0.00736273609435153\\
15.3543257903515	-0.000181855674738521\\
15.3543257903516	0.00732878267251824\\
15.3543257903516	0.0147118115342961\\
15.3543257903517	0.0219714236879465\\
15.3543257903517	0.0291116775195073\\
15.3543257903517	0.036136434467294\\
15.3543257903518	0.0430493715627641\\
15.3543257903518	0.0498539929888104\\
15.3543257903519	0.0565536407464413\\
15.3543257903519	0.06315150451113\\
15.3543257903519	0.0696506307516018\\
15.354325790352	0.0760539311763129\\
15.354325790352	0.0823641905662407\\
15.3543257903521	0.0885840740467249\\
15.3543257903521	0.0947161338458872\\
15.3543257903521	0.100762815582524\\
15.3543257903522	0.106726464122241\\
15.3543257903522	0.112609329036932\\
15.3543257903523	0.118413569699399\\
15.3543257903523	0.124141260041999\\
15.3543257903523	0.129794393005556\\
15.3543257903524	0.135374884702419\\
15.3543257903524	0.140884578315425\\
15.3543257903525	0.146325247752631\\
15.3543257903525	0.151698601075926\\
};
\addlegendentry{vpa}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.3543257903505	0\\
15.3543257903505	0\\
15.3543257903506	0\\
15.3543257903506	0\\
15.3543257903507	0\\
15.3543257903507	0\\
15.3543257903508	0\\
15.3543257903508	0\\
15.3543257903508	0\\
15.3543257903509	0\\
15.3543257903509	0\\
15.354325790351	0\\
15.354325790351	0\\
15.354325790351	0\\
15.3543257903511	0\\
15.3543257903511	0\\
15.3543257903512	0\\
15.3543257903512	0\\
15.3543257903512	0\\
15.3543257903513	0\\
15.3543257903513	0\\
15.3543257903514	0\\
15.3543257903514	0\\
15.3543257903514	0\\
15.3543257903515	0\\
15.3543257903515	0\\
15.3543257903516	0\\
15.3543257903516	0\\
15.3543257903517	0\\
15.3543257903517	0\\
15.3543257903517	0\\
15.3543257903518	0\\
15.3543257903518	0\\
15.3543257903519	0\\
15.3543257903519	0\\
15.3543257903519	0\\
15.354325790352	0\\
15.354325790352	0\\
15.3543257903521	0\\
15.3543257903521	0\\
15.3543257903521	0\\
15.3543257903522	0\\
15.3543257903522	0\\
15.3543257903523	0\\
15.3543257903523	0\\
15.3543257903523	0\\
15.3543257903524	0\\
15.3543257903524	0\\
15.3543257903525	0\\
15.3543257903525	0\\
};
\end{axis}
\end{tikzpicture}%

==> 05_Uploads/vpaVSdoubleInpA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\draw[thick](7.955,6.1)circle(100pt);
\node at (7.955,10.5){\Huge A};
\begin{axis}[%
width=4.602in,
height=3.566in,
at={(0.772in,0.481in)},
scale only axis,
xmin=134.735389052714,
xmax=134.73784251001,
ymin=-1.96813057886673e+26,
ymax=1.53680841594719e+26,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.057,0.888)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,thick]%color=mycolor1]
  table[row sep=crcr]{%
134.7335	-4.42955224358256e+26\\
134.733632653061	-4.28796740026256e+26\\
134.733765306122	-4.10673336238397e+26\\
134.733897959184	-3.65241743352041e+26\\
134.734030612245	-3.58971112485869e+26\\
134.734163265306	-3.52266231368219e+26\\
134.734295918367	-3.27960352451055e+26\\
134.734428571429	-2.87750925076908e+26\\
134.73456122449	-2.93221375832861e+26\\
134.734693877551	-2.80553543925278e+26\\
134.734826530612	-2.57686673970561e+26\\
134.734959183673	-2.5865043489648e+26\\
134.735091836735	-2.24833623178069e+26\\
134.735224489796	-2.13908108928641e+26\\
134.735357142857	-1.97742947355114e+26\\
134.735489795918	-1.55877952036493e+26\\
134.73562244898	-1.32494540665842e+26\\
134.735755102041	-1.58946915649332e+26\\
134.735887755102	-1.14294690425846e+26\\
134.736020408163	-1.08657211448867e+26\\
134.736153061224	-7.36539862525584e+25\\
134.736285714286	-7.74755144012588e+24\\
134.736418367347	-2.71144728723532e+25\\
134.736551020408	-8.37451386841219e+24\\
134.736683673469	2.38724102690602e+25\\
134.736816326531	2.90364593541626e+25\\
134.736948979592	4.78608455600862e+25\\
134.737081632653	7.19787789866642e+25\\
134.737214285714	6.98471634794887e+25\\
134.737346938776	9.80024796961858e+25\\
134.737479591837	1.17636558788387e+26\\
134.737612244898	1.31441579912122e+26\\
134.737744897959	1.67400148731495e+26\\
134.73787755102	1.59859272650149e+26\\
134.738010204082	1.82582362228333e+26\\
134.738142857143	2.44377994069663e+26\\
134.738275510204	2.15658524353052e+26\\
134.738408163265	2.35642266773394e+26\\
134.738540816327	2.74176618800592e+26\\
134.738673469388	3.0942443802302e+26\\
134.738806122449	2.82433725443019e+26\\
134.73893877551	3.36759656922497e+26\\
134.739071428571	3.42689517119533e+26\\
134.739204081633	3.31807607847815e+26\\
134.739336734694	3.83790134436361e+26\\
134.739469387755	3.89184841283047e+26\\
134.739602040816	4.19385129249511e+26\\
134.739734693878	4.50941139094994e+26\\
134.739867346939	4.27452187979371e+26\\
134.74	4.59738288583295e+26\\
};
\addlegendentry{\huge double}

\addplot [color=black, thick, dashed]%mycolor2
  table[row sep=crcr]{%
134.7335	-4.41523075688375e+26\\
134.733632653061	-4.22979866984074e+26\\
134.733765306122	-4.04435273134355e+26\\
134.733897959184	-3.85889294077487e+26\\
134.734030612245	-3.67341929755712e+26\\
134.734163265306	-3.48793180099351e+26\\
134.734295918367	-3.3024304505064e+26\\
134.734428571429	-3.11691524547844e+26\\
134.73456122449	-2.93138618529223e+26\\
134.734693877551	-2.74584326933524e+26\\
134.734826530612	-2.56028649697543e+26\\
134.734959183673	-2.37471586764973e+26\\
134.735091836735	-2.18913138065628e+26\\
134.735224489796	-2.00353303541737e+26\\
134.735357142857	-1.81792083131549e+26\\
134.735489795918	-1.63229476773313e+26\\
134.73562244898	-1.44665484405275e+26\\
134.735755102041	-1.26100105965679e+26\\
134.735887755102	-1.07533341396747e+26\\
134.736020408163	-8.89651906287636e+25\\
134.736153061224	-7.03956536039452e+25\\
134.736285714286	-5.18247302605292e+25\\
134.736418367347	-3.3252420536751e+25\\
134.736551020408	-1.46787243708441e+25\\
134.736683673469	3.89635829895987e+24\\
134.736816326531	2.24728275304507e+25\\
134.736948979592	4.10506833933607e+25\\
134.737081632653	5.96299259454837e+25\\
134.737214285714	7.82105552485955e+25\\
134.737346938776	9.67925713644735e+25\\
134.737479591837	1.15375974354897e+26\\
134.737612244898	1.33960764281647e+26\\
134.737744897959	1.52546941202525e+26\\
134.73787755102	1.7113450518728e+26\\
134.738010204082	1.89723456293716e+26\\
134.738142857143	2.08313794583623e+26\\
134.738275510204	2.2690552011879e+26\\
134.738408163265	2.45498632961009e+26\\
134.738540816327	2.64093133172075e+26\\
134.738673469388	2.826890208098e+26\\
134.738806122449	3.01286295943949e+26\\
134.73893877551	3.19884958632339e+26\\
134.739071428571	3.3848500893677e+26\\
134.739204081633	3.57086446919046e+26\\
134.739336734694	3.75689272640972e+26\\
134.739469387755	3.94293486164355e+26\\
134.739602040816	4.12899087547017e+26\\
134.739734693878	4.31506076858742e+26\\
134.739867346939	4.50114454157356e+26\\
134.74	4.68724219503398e+26\\
};
\addlegendentry{\huge vpa}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
134.7335	0\\
134.733632653061	0\\
134.733765306122	0\\
134.733897959184	0\\
134.734030612245	0\\
134.734163265306	0\\
134.734295918367	0\\
134.734428571429	0\\
134.73456122449	0\\
134.734693877551	0\\
134.734826530612	0\\
134.734959183673	0\\
134.735091836735	0\\
134.735224489796	0\\
134.735357142857	0\\
134.735489795918	0\\
134.73562244898	0\\
134.735755102041	0\\
134.735887755102	0\\
134.736020408163	0\\
134.736153061224	0\\
134.736285714286	0\\
134.736418367347	0\\
134.736551020408	0\\
134.736683673469	0\\
134.736816326531	0\\
134.736948979592	0\\
134.737081632653	0\\
134.737214285714	0\\
134.737346938776	0\\
134.737479591837	0\\
134.737612244898	0\\
134.737744897959	0\\
134.73787755102	0\\
134.738010204082	0\\
134.738142857143	0\\
134.738275510204	0\\
134.738408163265	0\\
134.738540816327	0\\
134.738673469388	0\\
134.738806122449	0\\
134.73893877551	0\\
134.739071428571	0\\
134.739204081633	0\\
134.739336734694	0\\
134.739469387755	0\\
134.739602040816	0\\
134.739734693878	0\\
134.739867346939	0\\
134.74	0\\
};
\end{axis}

\begin{axis}[%
width=5.938in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> 05_Uploads/vpaVSdoubleInpB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\draw[thick](7.955,6.1)circle(100pt);
\node at (7.955,10.5){\Huge B};
\begin{axis}[%
width=4.602in,
height=3.566in,
at={(0.772in,0.481in)},
scale only axis,
xmin=162.814201557287,
xmax=162.817933616329,
ymin=-7.81418112716817e+28,
ymax=6.18104027912383e+28,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.81,0.883)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,thick]%mycolor1
  table[row sep=crcr]{%
162.8127	1.29634300650906e+29\\
162.812848979592	1.214249871219e+29\\
162.812997959184	8.23041615286001e+28\\
162.813146938776	9.7807064426442e+28\\
162.813295918367	1.03753506268646e+29\\
162.813444897959	9.31269608457792e+28\\
162.813593877551	7.92541510921271e+28\\
162.813742857143	9.04107245259725e+28\\
162.813891836735	6.16960599060044e+28\\
162.814040816327	3.46082688411612e+28\\
162.814189795918	7.79380725007694e+28\\
162.81433877551	5.80273506661468e+28\\
162.814487755102	4.07469529558221e+28\\
162.814636734694	3.54297689252705e+28\\
162.814785714286	3.95467028528349e+28\\
162.814934693878	4.91217186535026e+28\\
162.815083673469	5.52447305594853e+28\\
162.815232653061	2.78733628235547e+28\\
162.815381632653	2.06751549078447e+28\\
162.815530612245	2.36746165072858e+28\\
162.815679591837	1.39402234764481e+28\\
162.815828571429	1.2832115810451e+28\\
162.81597755102	-9.77697564924803e+27\\
162.816126530612	1.75000180216409e+27\\
162.816275510204	-3.28875941175478e+28\\
162.816424489796	-1.18954966348529e+28\\
162.816573469388	-4.43278241362497e+28\\
162.81672244898	-3.00298489074079e+28\\
162.816871428571	-8.20517970965605e+27\\
162.817020408163	-3.32019057601109e+28\\
162.817169387755	-1.70850983411547e+28\\
162.817318367347	-5.98232206817214e+28\\
162.817467346939	-4.08366690849057e+28\\
162.817616326531	-4.16565123776001e+28\\
162.817765306122	-8.4140435070744e+28\\
162.817914285714	-5.04688534057181e+28\\
162.818063265306	-4.13841215538078e+28\\
162.818212244898	-8.78499432117149e+28\\
162.81836122449	-7.86208734014056e+28\\
162.818510204082	-6.24656238852637e+28\\
162.818659183673	-1.13614734870924e+29\\
162.818808163265	-8.9380571308976e+28\\
162.818957142857	-1.0681826520123e+29\\
162.819106122449	-1.05204279084421e+29\\
162.819255102041	-1.35962819807545e+29\\
162.819404081633	-1.09210138707647e+29\\
162.819553061224	-1.19070178732501e+29\\
162.819702040816	-1.24536794841266e+29\\
162.819851020408	-1.29682206361932e+29\\
162.82	-1.18197609155398e+29\\
};
\addlegendentry{\huge double}

\addplot [color=black,thick, dashed]%mycolor2
  table[row sep=crcr]{%
162.8127	1.11559245762944e+29\\
162.812848979592	1.06571264246114e+29\\
162.812997959184	1.01583102199887e+29\\
162.813146938776	9.65947596244268e+28\\
162.813295918367	9.16062365170415e+28\\
162.813444897959	8.66175328778954e+28\\
162.813593877551	8.1628648706201e+28\\
162.813742857143	7.66395840011713e+28\\
162.813891836735	7.16503387620193e+28\\
162.814040816327	6.66609129889102e+28\\
162.814189795918	6.1671306679154e+28\\
162.81433877551	5.66815198329163e+28\\
162.814487755102	5.16915524494113e+28\\
162.814636734694	4.67014045278534e+28\\
162.814785714286	4.17110760684091e+28\\
162.814934693878	3.67205670683893e+28\\
162.815083673469	3.17298775279612e+28\\
162.815232653061	2.67390074463401e+28\\
162.815381632653	2.17479568227417e+28\\
162.815530612245	1.67567256563818e+28\\
162.815679591837	1.17653139474289e+28\\
162.815828571429	6.77372169319477e+27\\
162.81597755102	1.78194889384838e+27\\
162.816126530612	-3.2100044513934e+27\\
162.816275510204	-8.20213834331343e+27\\
162.816424489796	-1.31944527817419e+28\\
162.816573469388	-1.81869477693659e+28\\
162.81672244898	-2.31796233060152e+28\\
162.816871428571	-2.81724793924717e+28\\
162.817020408163	-3.31655160295168e+28\\
162.817169387755	-3.81587332169794e+28\\
162.817318367347	-4.31521309575457e+28\\
162.817467346939	-4.81457092510439e+28\\
162.817616326531	-5.31394680982547e+28\\
162.817765306122	-5.81334074999583e+28\\
162.817914285714	-6.31275274569349e+28\\
162.818063265306	-6.81218279690114e+28\\
162.818212244898	-7.31163090388729e+28\\
162.81836122449	-7.81109706663461e+28\\
162.818510204082	-8.31058128522099e+28\\
162.818659183673	-8.81008355972432e+28\\
162.818808163265	-9.30960389012715e+28\\
162.818957142857	-9.80914227669791e+28\\
162.819106122449	-1.03086987194191e+29\\
162.819255102041	-1.08082732183685e+29\\
162.819404081633	-1.13078657736239e+29\\
162.819553061224	-1.1807476385263e+29\\
162.819702040816	-1.23071050532681e+29\\
162.819851020408	-1.28067517779077e+29\\
162.82	-1.33064165591869e+29\\
};
\addlegendentry{\huge vpa}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
162.8127	0\\
162.812848979592	0\\
162.812997959184	0\\
162.813146938776	0\\
162.813295918367	0\\
162.813444897959	0\\
162.813593877551	0\\
162.813742857143	0\\
162.813891836735	0\\
162.814040816327	0\\
162.814189795918	0\\
162.81433877551	0\\
162.814487755102	0\\
162.814636734694	0\\
162.814785714286	0\\
162.814934693878	0\\
162.815083673469	0\\
162.815232653061	0\\
162.815381632653	0\\
162.815530612245	0\\
162.815679591837	0\\
162.815828571429	0\\
162.81597755102	0\\
162.816126530612	0\\
162.816275510204	0\\
162.816424489796	0\\
162.816573469388	0\\
162.81672244898	0\\
162.816871428571	0\\
162.817020408163	0\\
162.817169387755	0\\
162.817318367347	0\\
162.817467346939	0\\
162.817616326531	0\\
162.817765306122	0\\
162.817914285714	0\\
162.818063265306	0\\
162.818212244898	0\\
162.81836122449	0\\
162.818510204082	0\\
162.818659183673	0\\
162.818808163265	0\\
162.818957142857	0\\
162.819106122449	0\\
162.819255102041	0\\
162.819404081633	0\\
162.819553061224	0\\
162.819702040816	0\\
162.819851020408	0\\
162.82	0\\
};
\end{axis}

\begin{axis}[%
width=5.938in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> 05_Uploads/vpaVSdoubleInpC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\draw[thick](7.955,6.1)circle(100pt);
\node at (7.955,10.5){\Huge C};
\begin{axis}[%
width=4.602in,
height=3.566in,
at={(0.772in,0.481in)},
scale only axis,
xmin=174.59909090917,
xmax=174.610000000079,
ymin=-3.14100191336415e+30,
ymax=3.22263445027221e+30,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.049,0.892)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,thick]%mycolor1
  table[row sep=crcr]{%
174.5986	-2.99213406650139e+30\\
174.598832653061	-1.07017628053771e+30\\
174.599065306122	-1.13521178469162e+30\\
174.599297959184	-3.37806599911524e+30\\
174.599530612245	-1.22308222948594e+30\\
174.599763265306	-1.8376038884161e+30\\
174.599995918367	-1.54325953669938e+30\\
174.600228571429	-1.4514391196328e+30\\
174.60046122449	-1.62393187260316e+30\\
174.600693877551	-2.00971627188503e+29\\
174.600926530612	-9.06546275713719e+29\\
174.601159183673	-1.68780431153824e+30\\
174.601391836735	-6.72761823162947e+29\\
174.601624489796	-1.94869282258981e+30\\
174.601857142857	-1.66453064560062e+30\\
174.602089795918	-5.05939947706674e+29\\
174.60232244898	-7.47239798322723e+29\\
174.602555102041	1.55888935816689e+30\\
174.602787755102	-8.70301372690426e+29\\
174.603020408163	-5.98672575050397e+27\\
174.603253061225	2.10276163989772e+30\\
174.603485714286	9.99799505936974e+29\\
174.603718367347	-2.0927141969486e+30\\
174.603951020408	-3.55078582871777e+29\\
174.604183673469	6.97545564176175e+29\\
174.604416326531	-2.20459692214369e+28\\
174.604648979592	-5.45266683337413e+28\\
174.604881632653	3.08109336609083e+29\\
174.605114285714	-1.84692076816314e+30\\
174.605346938776	4.43443932502344e+29\\
174.605579591837	6.8014470858732e+29\\
174.605812244898	1.47009130219572e+30\\
174.606044897959	6.85034478368939e+28\\
174.60627755102	1.43729591628288e+30\\
174.606510204082	2.52203452030177e+30\\
174.606742857143	1.83944343049846e+30\\
174.606975510204	2.06365297289497e+30\\
174.607208163265	1.5324700487364e+30\\
174.607440816327	1.78039454034932e+30\\
174.607673469388	1.65311534593249e+30\\
174.607906122449	2.3298959087184e+30\\
174.60813877551	1.59940653114696e+30\\
174.608371428571	1.77793391503133e+30\\
174.608604081633	1.99675326681644e+30\\
174.608836734694	1.58969185337396e+30\\
174.609069387755	2.34077117931346e+30\\
174.609302040816	6.88590341770135e+29\\
174.609534693878	1.8863524098353e+30\\
174.609767346939	2.97933978295783e+30\\
174.61	1.9839045739369e+30\\
};
\addlegendentry{\huge double}

\addplot [color=black,thick, dashed]%mycolor2
  table[row sep=crcr]{%
174.5986	-1.3648813919231e+30\\
174.598832653061	-1.30205394102225e+30\\
174.599065306122	-1.23921965105908e+30\\
174.599297959184	-1.17637852158332e+30\\
174.599530612245	-1.11353055216773e+30\\
174.599763265306	-1.05067574237735e+30\\
174.599995918367	-9.87814091784921e+29\\
174.600228571429	-9.24945599940093e+29\\
174.60046122449	-8.62070266415553e+29\\
174.600693877551	-7.99188090776289e+29\\
174.600926530612	-7.36299072594954e+29\\
174.601159183673	-6.73403211421135e+29\\
174.601391836735	-6.1050050682745e+29\\
174.601624489796	-5.47590958378818e+29\\
174.601857142857	-4.84674565647824e+29\\
174.602089795918	-4.21751328183981e+29\\
174.60232244898	-3.5882124555984e+29\\
174.602555102041	-2.95884317347938e+29\\
174.602787755102	-2.32940543097729e+29\\
174.603020408163	-1.69989922381715e+29\\
174.603253061225	-1.07032454764693e+29\\
174.603485714286	-4.40681398191329e+28\\
174.603718367347	1.89030229055862e+28\\
174.603951020408	8.18810338370292e+28\\
174.604183673469	1.44865893410469e+29\\
174.604416326531	2.07857602053501e+29\\
174.604648979592	2.70856160216824e+29\\
174.604881632653	3.33861568328068e+29\\
174.605114285714	3.96873826822575e+29\\
174.605346938776	4.59892936128007e+29\\
174.605579591837	5.22918896695139e+29\\
174.605812244898	5.85951708951667e+29\\
174.606044897959	6.48991373333003e+29\\
174.60627755102	7.12037890266876e+29\\
174.606510204082	7.75091260204135e+29\\
174.606742857143	8.38151483572544e+29\\
174.606975510204	9.0121856079988e+29\\
174.607208163265	9.64292492337051e+29\\
174.607440816327	1.02737327861187e+30\\
174.607673469388	1.09046092005987e+30\\
174.607906122449	1.15355541710889e+30\\
174.60813877551	1.21665677020993e+30\\
174.608371428571	1.27976497979085e+30\\
174.608604081633	1.34288004628726e+30\\
174.608836734694	1.40600197012707e+30\\
174.609069387755	1.46913075176135e+30\\
174.609302040816	1.53226639161803e+30\\
174.609534693878	1.59540889013279e+30\\
174.609767346939	1.65855824773361e+30\\
174.61	1.72171446486791e+30\\
};
\addlegendentry{\huge vpa}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
174.5986	0\\
174.598832653061	0\\
174.599065306122	0\\
174.599297959184	0\\
174.599530612245	0\\
174.599763265306	0\\
174.599995918367	0\\
174.600228571429	0\\
174.60046122449	0\\
174.600693877551	0\\
174.600926530612	0\\
174.601159183673	0\\
174.601391836735	0\\
174.601624489796	0\\
174.601857142857	0\\
174.602089795918	0\\
174.60232244898	0\\
174.602555102041	0\\
174.602787755102	0\\
174.603020408163	0\\
174.603253061225	0\\
174.603485714286	0\\
174.603718367347	0\\
174.603951020408	0\\
174.604183673469	0\\
174.604416326531	0\\
174.604648979592	0\\
174.604881632653	0\\
174.605114285714	0\\
174.605346938776	0\\
174.605579591837	0\\
174.605812244898	0\\
174.606044897959	0\\
174.60627755102	0\\
174.606510204082	0\\
174.606742857143	0\\
174.606975510204	0\\
174.607208163265	0\\
174.607440816327	0\\
174.607673469388	0\\
174.607906122449	0\\
174.60813877551	0\\
174.608371428571	0\\
174.608604081633	0\\
174.608836734694	0\\
174.609069387755	0\\
174.609302040816	0\\
174.609534693878	0\\
174.609767346939	0\\
174.61	0\\
};
\end{axis}

\begin{axis}[%
width=5.938in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
